Assessment of certain higher-order structural models based on global approach for bending analysis of curvilinear composite laminates

In this paper, the performance of different structural models based on global approach in evaluating the static response of curvilinear fibre composite laminates is analyzed. A Co shear flexible Quad-8 element developed based on higher-order structural theory is employed for the present study. The structural theory accounting for the realistic variation of displacements through the thickness and the possible discontinuity in the slope at the interface is considered. Four alternate discrete structural models, deduced from the generic structural model by retaining various terms in the displacement functions are examined for their applicability. The accuracy of the present formulation is demonstrated considering the problems for which analytical solutions are available. A systematic numerical study, assuming different ply-angle and lay-up, is conducted in bringing out the influence of various structural models on the static response of composite laminates with curvilinear fibres.

==> Figures/3L_mech_sxx.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-0.4,
xmax=0.4,
xlabel={$\bar{\sigma}_{xx}$},
ymin=-0.5,
ymax=0.5,
ylabel={Normalized thickness, z/h},
legend style={draw=black,fill=white,legend cell align=left},
legend pos = south east
]
\addplot [
color=blue,
mark size=2.5pt,
only marks,
mark=o,
mark options={solid,draw=black}
]
table[row sep=crcr]{
-0.30608 -0.483336\\
-0.280696 -0.466669\\
-0.256934 -0.450002\\
-0.234734 -0.433336\\
-0.214039 -0.416669\\
-0.194788 -0.400002\\
-0.176923 -0.383335\\
-0.160385 -0.366669\\
-0.145114 -0.350002\\
-0.131051 -0.333335\\
-0.118139 -0.316668\\
-0.106316 -0.300002\\
-0.0955245 -0.283335\\
-0.0857053 -0.266668\\
-0.0767992 -0.250001\\
-0.0687471 -0.233335\\
-0.06149 -0.216668\\
-0.0549688 -0.200001\\
-0.0491244 -0.183334\\
-0.0438977 -0.166668\\
-0.275027 -0.166668\\
-0.248322 -0.150001\\
-0.221424 -0.133334\\
-0.194354 -0.116667\\
-0.167133 -0.100001\\
-0.139779 -0.0833338\\
-0.112314 -0.066667\\
-0.0847573 -0.0500003\\
-0.0571295 -0.0333335\\
-0.0294506 -0.0166668\\
-0.00174071 -3.03577e-17\\
0.0259799 0.0166667\\
0.0536911 0.0333335\\
0.0813727 0.0500002\\
0.109005 0.066667\\
0.136567 0.0833337\\
0.164038 0.1\\
0.1914 0.116667\\
0.218631 0.133334\\
0.245712 0.150001\\
0.272622 0.166667\\
0.0370575 0.166668\\
0.0429578 0.183334\\
0.04954 0.200001\\
0.0568632 0.216668\\
0.0649864 0.233334\\
0.0739687 0.250001\\
0.0838692 0.266668\\
0.0947469 0.283335\\
0.106661 0.300001\\
0.119671 0.316668\\
0.133835 0.333335\\
0.149212 0.350002\\
0.165862 0.366668\\
0.183844 0.383335\\
0.203217 0.400002\\
0.224039 0.416669\\
0.246371 0.433335\\
0.27027 0.450002\\
0.295797 0.466669\\
0.323009 0.483336\\
};
\addlegendentry{HSDT13};

\addplot [
color=black,
dashed,
line width=1.2pt
]
table[row sep=crcr]{
-0.344519 -0.500003\\
-0.31579 -0.483336\\
-0.288866 -0.466669\\
-0.263686 -0.450002\\
-0.240186 -0.433336\\
-0.218306 -0.416669\\
-0.197982 -0.400002\\
-0.179153 -0.383335\\
-0.161755 -0.366669\\
-0.145727 -0.350002\\
-0.131007 -0.333335\\
-0.117532 -0.316668\\
-0.10524 -0.300002\\
-0.0940691 -0.283335\\
-0.0839563 -0.266668\\
-0.0748398 -0.250001\\
-0.0666571 -0.233335\\
-0.0593462 -0.216668\\
-0.0528446 -0.200001\\
-0.0470903 -0.183334\\
-0.0420208 -0.166668\\
-0.277293 -0.166668\\
-0.250012 -0.150001\\
-0.22259 -0.133334\\
-0.195042 -0.116667\\
-0.167384 -0.100001\\
-0.139631 -0.0833338\\
-0.111799 -0.066667\\
-0.0839044 -0.0500003\\
-0.0559625 -0.0333335\\
-0.0279891 -0.0166668\\
4.69282e-18 -3.03577e-17\\
0.0279891 0.0166667\\
0.0559625 0.0333335\\
0.0839044 0.0500002\\
0.111799 0.066667\\
0.139631 0.0833337\\
0.167384 0.1\\
0.195042 0.116667\\
0.22259 0.133334\\
0.250012 0.150001\\
0.277293 0.166667\\
0.0420208 0.166668\\
0.0470903 0.183334\\
0.0528446 0.200001\\
0.0593462 0.216668\\
0.0666571 0.233334\\
0.0748398 0.250001\\
0.0839563 0.266668\\
0.0940691 0.283335\\
0.10524 0.300001\\
0.117532 0.316668\\
0.131007 0.333335\\
0.145727 0.350002\\
0.161755 0.366668\\
0.179153 0.383335\\
0.197982 0.400002\\
0.218306 0.416669\\
0.240186 0.433335\\
0.263686 0.450002\\
0.288866 0.466669\\
0.31579 0.483336\\
0.344519 0.500002\\
};
\addlegendentry{HSDT11A};

\addplot [
color=blue,
mark size=4.3pt,
only marks,
mark=diamond,
mark options={solid,draw=black}
]
table[row sep=crcr]{
-0.30525 -0.483336\\
-0.280759 -0.466669\\
-0.25777 -0.450002\\
-0.236231 -0.433336\\
-0.216085 -0.416669\\
-0.197278 -0.400002\\
-0.179755 -0.383335\\
-0.163462 -0.366669\\
-0.148343 -0.350002\\
-0.134344 -0.333335\\
-0.12141 -0.316668\\
-0.109485 -0.300002\\
-0.0985159 -0.283335\\
-0.0884468 -0.266668\\
-0.0792231 -0.250001\\
-0.07079 -0.233335\\
-0.0630926 -0.216668\\
-0.0560761 -0.200001\\
-0.0496856 -0.183334\\
-0.0438663 -0.166668\\
-0.333653 -0.166668\\
-0.297233 -0.150001\\
-0.261837 -0.133334\\
-0.227351 -0.116667\\
-0.193658 -0.100001\\
-0.160645 -0.0833338\\
-0.128195 -0.066667\\
-0.0961954 -0.0500003\\
-0.0645296 -0.0333335\\
-0.0330831 -0.0166668\\
-0.00174071 -3.03577e-17\\
0.0296124 0.0166667\\
0.0610912 0.0333335\\
0.0928108 0.0500002\\
0.124886 0.066667\\
0.157432 0.0833337\\
0.190564 0.1\\
0.224396 0.116667\\
0.259044 0.133334\\
0.294623 0.150001\\
0.331248 0.166667\\
0.0370261 0.166668\\
0.043519 0.183334\\
0.0506473 0.200001\\
0.0584657 0.216668\\
0.0670292 0.233334\\
0.0763926 0.250001\\
0.0866107 0.266668\\
0.0977384 0.283335\\
0.10983 0.300001\\
0.122942 0.316668\\
0.137127 0.333335\\
0.152442 0.350002\\
0.16894 0.366668\\
0.186677 0.383335\\
0.205707 0.400002\\
0.226085 0.416669\\
0.247867 0.433335\\
0.271107 0.450002\\
0.295859 0.466669\\
0.32218 0.483336\\
};
\addlegendentry{HSDT11B};

\addplot [
color=black,
solid,
line width=1.2pt
]
table[row sep=crcr]{
-0.246611 -0.500003\\
-0.238391 -0.483336\\
-0.23017 -0.466669\\
-0.22195 -0.450002\\
-0.21373 -0.433336\\
-0.205509 -0.416669\\
-0.197289 -0.400002\\
-0.189069 -0.383335\\
-0.180848 -0.366669\\
-0.172628 -0.350002\\
-0.164407 -0.333335\\
-0.156187 -0.316668\\
-0.147967 -0.300002\\
-0.139746 -0.283335\\
-0.131526 -0.266668\\
-0.123306 -0.250001\\
-0.115085 -0.233335\\
-0.106865 -0.216668\\
-0.0986445 -0.200001\\
-0.0904241 -0.183334\\
-0.0822037 -0.166668\\
-0.385899 -0.166668\\
-0.347309 -0.150001\\
-0.308719 -0.133334\\
-0.270129 -0.116667\\
-0.231539 -0.100001\\
-0.192949 -0.0833338\\
-0.15436 -0.066667\\
-0.11577 -0.0500003\\
-0.0771798 -0.0333335\\
-0.0385899 -0.0166668\\
-2.39863e-17 -3.03577e-17\\
0.0385899 0.0166667\\
0.0771798 0.0333335\\
0.11577 0.0500002\\
0.15436 0.066667\\
0.192949 0.0833337\\
0.231539 0.1\\
0.270129 0.116667\\
0.308719 0.133334\\
0.347309 0.150001\\
0.385899 0.166667\\
0.0822037 0.166668\\
0.0904241 0.183334\\
0.0986445 0.200001\\
0.106865 0.216668\\
0.115085 0.233334\\
0.123306 0.250001\\
0.131526 0.266668\\
0.139746 0.283335\\
0.147967 0.300001\\
0.156187 0.316668\\
0.164407 0.333335\\
0.172628 0.350002\\
0.180848 0.366668\\
0.189069 0.383335\\
0.197289 0.400002\\
0.205509 0.416669\\
0.21373 0.433335\\
0.22195 0.450002\\
0.23017 0.466669\\
0.238391 0.483336\\
0.246611 0.500002\\
};
\addlegendentry{TSDT7};

\addplot [
color=blue,
mark size=2.5pt,
only marks,
mark=x,
mark options={solid,draw=black}
]
table[row sep=crcr]{
-0.234609 -0.483336\\
-0.226519 -0.466669\\
-0.218429 -0.450002\\
-0.210339 -0.433336\\
-0.202249 -0.416669\\
-0.194159 -0.400002\\
-0.186069 -0.383335\\
-0.177979 -0.366669\\
-0.169889 -0.350002\\
-0.161799 -0.333335\\
-0.153709 -0.316668\\
-0.145619 -0.300002\\
-0.137529 -0.283335\\
-0.12944 -0.266668\\
-0.12135 -0.250001\\
-0.11326 -0.233335\\
-0.10517 -0.216668\\
-0.0970796 -0.200001\\
-0.0889897 -0.183334\\
-0.0808997 -0.166668\\
-0.399057 -0.166668\\
-0.359152 -0.150001\\
-0.319246 -0.133334\\
-0.27934 -0.116667\\
-0.239434 -0.100001\\
-0.199529 -0.0833338\\
-0.159623 -0.066667\\
-0.119717 -0.0500003\\
-0.0798115 -0.0333335\\
-0.0399057 -0.0166668\\
-4.7064e-17 -3.03577e-17\\
0.0399057 0.0166667\\
0.0798115 0.0333335\\
0.119717 0.0500002\\
0.159623 0.066667\\
0.199529 0.0833337\\
0.239434 0.1\\
0.27934 0.116667\\
0.319246 0.133334\\
0.359152 0.150001\\
0.399057 0.166667\\
0.0808997 0.166668\\
0.0889897 0.183334\\
0.0970796 0.200001\\
0.10517 0.216668\\
0.11326 0.233334\\
0.12135 0.250001\\
0.12944 0.266668\\
0.137529 0.283335\\
0.145619 0.300001\\
0.153709 0.316668\\
0.161799 0.333335\\
0.169889 0.350002\\
0.177979 0.366668\\
0.186069 0.383335\\
0.194159 0.400002\\
0.202249 0.416669\\
0.210339 0.433335\\
0.218429 0.450002\\
0.226519 0.466669\\
0.234609 0.483336\\
};
\addlegendentry{FSDT5};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
hide axis,
axis x line*=bottom,
axis y line*=left
]
\addplot [
color=black,
solid,
line width=0.0pt,
mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.5 0.988095238095238\\
};
\addplot [
color=black,
solid,
line width=0.0pt,
mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.991071428571429 0.5\\
};
\addplot [
color=black,
solid,
line width=0.0pt,
mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.5 0.0119047619047619\\
};
\addplot [
color=black,
solid,
line width=0.0pt,
mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.00892857142857143 0.5\\
};
\addplot [
color=black,
solid,
line width=0.0pt,
mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.00892857142857143 0.988095238095238\\
};
\addplot [
color=black,
solid,
line width=0.0pt,
mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.991071428571429 0.0119047619047619\\
};
\addplot [
color=black,
solid,
line width=0.0pt,
mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.991071428571429 0.988095238095238\\
};
\addplot [
color=black,
solid,
line width=0.0pt,
mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.00892857142857143 0.0119047619047619\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/3L_mech_sxz.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-0.2,
xmax=0,
xlabel={$\bar{\tau}_{xz}$},
ymin=-0.5,
ymax=0.5,
ylabel={Normalized thickness, z/h},
legend style={at={(0.715267857142857,0.626785714285716)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
mark size=2.5pt,
only marks,
mark=o,
mark options={solid,draw=black}
]
table[row sep=crcr]{
-0.0149603 -0.483336\\
-0.0291607 -0.466669\\
-0.0426226 -0.450002\\
-0.0553669 -0.433336\\
-0.0674136 -0.416669\\
-0.0787823 -0.400002\\
-0.0894916 -0.383335\\
-0.0995599 -0.366669\\
-0.109005 -0.350002\\
-0.117843 -0.333335\\
-0.12609 -0.316668\\
-0.133763 -0.300002\\
-0.140875 -0.283335\\
-0.147442 -0.266668\\
-0.153476 -0.250001\\
-0.158992 -0.233335\\
-0.164 -0.216668\\
-0.168513 -0.200001\\
-0.172542 -0.183334\\
-0.176097 -0.166668\\
-0.176097 -0.166668\\
-0.158417 -0.150001\\
-0.142778 -0.133334\\
-0.129123 -0.116667\\
-0.117404 -0.100001\\
-0.107578 -0.0833338\\
-0.0996068 -0.066667\\
-0.0934614 -0.0500003\\
-0.0891174 -0.0333335\\
-0.0865568 -0.0166668\\
-0.0857681 -3.03577e-17\\
-0.086746 0.0166667\\
-0.0894915 0.0333335\\
-0.094012 0.0500002\\
-0.100321 0.066667\\
-0.108438 0.0833337\\
-0.11839 0.1\\
-0.13021 0.116667\\
-0.143934 0.133334\\
-0.15961 0.150001\\
-0.177288 0.166667\\
-0.177288 0.166668\\
-0.172796 0.183334\\
-0.167894 0.200001\\
-0.162576 0.216668\\
-0.156837 0.233334\\
-0.150671 0.250001\\
-0.144071 0.266668\\
-0.137031 0.283335\\
-0.129542 0.300001\\
-0.121596 0.316668\\
-0.113183 0.333335\\
-0.104294 0.350002\\
-0.094918 0.366668\\
-0.0850442 0.383335\\
-0.0746608 0.400002\\
-0.0637551 0.416669\\
-0.0523141 0.433335\\
-0.040324 0.450002\\
-0.0277705 0.466669\\
-0.0146384 0.483336\\
};
\addlegendentry{HSDT13};

\addplot [
color=black,
dashed,
line width=1.2pt
]
table[row sep=crcr]{
0 -0.500003\\
-0.014444 -0.483336\\
-0.0283435 -0.466669\\
-0.0416952 -0.450002\\
-0.0544959 -0.433336\\
-0.0667424 -0.416669\\
-0.0784316 -0.400002\\
-0.0895606 -0.383335\\
-0.100127 -0.366669\\
-0.110127 -0.350002\\
-0.119559 -0.333335\\
-0.128421 -0.316668\\
-0.13671 -0.300002\\
-0.144423 -0.283335\\
-0.151559 -0.266668\\
-0.158117 -0.250001\\
-0.164093 -0.233335\\
-0.169486 -0.216668\\
-0.174295 -0.200001\\
-0.178518 -0.183334\\
-0.182154 -0.166668\\
-0.182154 -0.166668\\
-0.164312 -0.150001\\
-0.14852 -0.133334\\
-0.134722 -0.116667\\
-0.122866 -0.100001\\
-0.112908 -0.0833338\\
-0.104812 -0.066667\\
-0.0985464 -0.0500003\\
-0.0940879 -0.0333335\\
-0.0914195 -0.0166668\\
-0.0905312 -3.03577e-17\\
-0.0914195 0.0166667\\
-0.0940879 0.0333335\\
-0.0985464 0.0500002\\
-0.104812 0.066667\\
-0.112908 0.0833337\\
-0.122866 0.1\\
-0.134722 0.116667\\
-0.14852 0.133334\\
-0.164312 0.150001\\
-0.182154 0.166667\\
-0.182154 0.166668\\
-0.178518 0.183334\\
-0.174295 0.200001\\
-0.169486 0.216668\\
-0.164093 0.233334\\
-0.158117 0.250001\\
-0.151559 0.266668\\
-0.144423 0.283335\\
-0.13671 0.300001\\
-0.128421 0.316668\\
-0.119559 0.333335\\
-0.110127 0.350002\\
-0.100127 0.366668\\
-0.0895606 0.383335\\
-0.0784316 0.400002\\
-0.0667424 0.416669\\
-0.0544959 0.433335\\
-0.0416952 0.450002\\
-0.0283435 0.466669\\
-0.014444 0.483336\\
2.54659e-17 0.500002\\
};
\addlegendentry{HSDT11A};

\addplot [
color=blue,
mark size=4.3pt,
only marks,
mark=diamond,
mark options={solid,draw=black}
]
table[row sep=crcr]{
-0.0181372 -0.483336\\
-0.0346758 -0.466669\\
-0.0497141 -0.450002\\
-0.0633469 -0.433336\\
-0.0756657 -0.416669\\
-0.0867588 -0.400002\\
-0.0967109 -0.383335\\
-0.105604 -0.366669\\
-0.113515 -0.350002\\
-0.12052 -0.333335\\
-0.126689 -0.316668\\
-0.132092 -0.300002\\
-0.136793 -0.283335\\
-0.140853 -0.266668\\
-0.14433 -0.250001\\
-0.147279 -0.233335\\
-0.149752 -0.216668\\
-0.151796 -0.200001\\
-0.153456 -0.183334\\
-0.154773 -0.166668\\
-0.154773 -0.166668\\
-0.137711 -0.150001\\
-0.122627 -0.133334\\
-0.109464 -0.116667\\
-0.0981729 -0.100001\\
-0.0887094 -0.0833338\\
-0.0810365 -0.066667\\
-0.0751234 -0.0500003\\
-0.0709454 -0.0333335\\
-0.0684845 -0.0166668\\
-0.0677291 -3.03577e-17\\
-0.0686737 0.0166667\\
-0.0713195 0.0333335\\
-0.0756739 0.0500002\\
-0.0817508 0.066667\\
-0.0895703 0.0833337\\
-0.0991592 0.1\\
-0.11055 0.116667\\
-0.123783 0.133334\\
-0.138904 0.150001\\
-0.155964 0.166667\\
-0.155964 0.166668\\
-0.15371 0.183334\\
-0.151176 0.200001\\
-0.148328 0.216668\\
-0.145124 0.233334\\
-0.141524 0.250001\\
-0.137482 0.266668\\
-0.132949 0.283335\\
-0.127872 0.300001\\
-0.122195 0.316668\\
-0.11586 0.333335\\
-0.108804 0.350002\\
-0.100962 0.366668\\
-0.0922635 0.383335\\
-0.0826373 0.400002\\
-0.0720072 0.416669\\
-0.0602941 0.433335\\
-0.0474155 0.450002\\
-0.0332857 0.466669\\
-0.0178154 0.483336\\
};
\addlegendentry{HSDT11B};

\addplot [
color=black,
solid,
line width=1.2pt
]
table[row sep=crcr]{
0 -0.500003\\
-0.0111411 -0.483336\\
-0.0219046 -0.466669\\
-0.0322904 -0.450002\\
-0.0422985 -0.433336\\
-0.0519289 -0.416669\\
-0.0611817 -0.400002\\
-0.0700569 -0.383335\\
-0.0785543 -0.366669\\
-0.0866741 -0.350002\\
-0.0944163 -0.333335\\
-0.101781 -0.316668\\
-0.108768 -0.300002\\
-0.115377 -0.283335\\
-0.121608 -0.266668\\
-0.127462 -0.250001\\
-0.132938 -0.233335\\
-0.138037 -0.216668\\
-0.142757 -0.200001\\
-0.147101 -0.183334\\
-0.151066 -0.166668\\
-0.151066 -0.166668\\
-0.132627 -0.150001\\
-0.116128 -0.133334\\
-0.101571 -0.116667\\
-0.0889545 -0.100001\\
-0.0782791 -0.0833338\\
-0.0695447 -0.066667\\
-0.0627512 -0.0500003\\
-0.0578988 -0.0333335\\
-0.0549873 -0.0166668\\
-0.0540168 -3.03577e-17\\
-0.0549873 0.0166667\\
-0.0578988 0.0333335\\
-0.0627512 0.0500002\\
-0.0695447 0.066667\\
-0.0782791 0.0833337\\
-0.0889545 0.1\\
-0.101571 0.116667\\
-0.116128 0.133334\\
-0.132627 0.150001\\
-0.151066 0.166667\\
-0.151066 0.166668\\
-0.147101 0.183334\\
-0.142757 0.200001\\
-0.138037 0.216668\\
-0.132938 0.233334\\
-0.127462 0.250001\\
-0.121608 0.266668\\
-0.115377 0.283335\\
-0.108768 0.300001\\
-0.101781 0.316668\\
-0.0944163 0.333335\\
-0.0866741 0.350002\\
-0.0785543 0.366668\\
-0.0700569 0.383335\\
-0.0611817 0.400002\\
-0.0519289 0.416669\\
-0.0422985 0.433335\\
-0.0322904 0.450002\\
-0.0219046 0.466669\\
-0.0111411 0.483336\\
1.89175e-16 0.500002\\
};
\addlegendentry{TSDT7};

\addplot [
color=blue,
mark size=2.5pt,
only marks,
mark=x,
mark options={solid,draw=black}
]
table[row sep=crcr]{
-0.0126521 -0.483336\\
-0.0248753 -0.466669\\
-0.0366696 -0.450002\\
-0.0480351 -0.433336\\
-0.0589716 -0.416669\\
-0.0694793 -0.400002\\
-0.0795581 -0.383335\\
-0.089208 -0.366669\\
-0.098429 -0.350002\\
-0.107221 -0.333335\\
-0.115584 -0.316668\\
-0.123519 -0.300002\\
-0.131024 -0.283335\\
-0.138101 -0.266668\\
-0.144748 -0.250001\\
-0.150967 -0.233335\\
-0.156757 -0.216668\\
-0.162118 -0.200001\\
-0.16705 -0.183334\\
-0.171554 -0.166668\\
-0.171554 -0.166668\\
-0.153067 -0.150001\\
-0.136527 -0.133334\\
-0.121932 -0.116667\\
-0.109283 -0.100001\\
-0.0985805 -0.0833338\\
-0.0898237 -0.066667\\
-0.0830129 -0.0500003\\
-0.078148 -0.0333335\\
-0.0752291 -0.0166668\\
-0.0742561 -3.03577e-17\\
-0.0752291 0.0166667\\
-0.078148 0.0333335\\
-0.0830129 0.0500002\\
-0.0898237 0.066667\\
-0.0985805 0.0833337\\
-0.109283 0.1\\
-0.121932 0.116667\\
-0.136527 0.133334\\
-0.153067 0.150001\\
-0.171554 0.166667\\
-0.171554 0.166668\\
-0.16705 0.183334\\
-0.162118 0.200001\\
-0.156757 0.216668\\
-0.150967 0.233334\\
-0.144748 0.250001\\
-0.138101 0.266668\\
-0.131024 0.283335\\
-0.123519 0.300001\\
-0.115584 0.316668\\
-0.107221 0.333335\\
-0.098429 0.350002\\
-0.089208 0.366668\\
-0.0795581 0.383335\\
-0.0694793 0.400002\\
-0.0589716 0.416669\\
-0.0480351 0.433335\\
-0.0366696 0.450002\\
-0.0248753 0.466669\\
-0.0126521 0.483336\\
};
\addlegendentry{FSDT5};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
hide axis,
axis x line*=bottom,
axis y line*=left
]
\addplot [
color=black,
solid,
line width=0.0pt,
mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.5 0.988095238095238\\
};
\addplot [
color=black,
solid,
line width=0.0pt,
mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.991071428571429 0.5\\
};
\addplot [
color=black,
solid,
line width=0.0pt,
mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.5 0.0119047619047619\\
};
\addplot [
color=black,
solid,
line width=0.0pt,
mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.00892857142857143 0.5\\
};
\addplot [
color=black,
solid,
line width=0.0pt,
mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.00892857142857143 0.988095238095238\\
};
\addplot [
color=black,
solid,
line width=0.0pt,
mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.991071428571429 0.0119047619047619\\
};
\addplot [
color=black,
solid,
line width=0.0pt,
mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.991071428571429 0.988095238095238\\
};
\addplot [
color=black,
solid,
line width=0.0pt,
mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.00892857142857143 0.0119047619047619\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/3L_mech_syz.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-0.35,
xmax=0,
xlabel={$\bar{\tau}_{yz}$},
ymin=-0.5,
ymax=0.5,
ylabel={Normalized thickness, z/h},
legend style={draw=black,fill=white,legend cell align=left},
legend pos = north west
]
\addplot [
color=blue,
mark size=2.5pt,
only marks,
mark=o,
mark options={solid,draw=black}
]
table[row sep=crcr]{
-0.0199093 -0.483336\\
-0.0388316 -0.466669\\
-0.0567927 -0.450002\\
-0.0738173 -0.433336\\
-0.0899295 -0.416669\\
-0.105153 -0.400002\\
-0.119509 -0.383335\\
-0.133021 -0.366669\\
-0.145708 -0.350002\\
-0.157591 -0.333335\\
-0.16869 -0.316668\\
-0.179022 -0.300002\\
-0.188606 -0.283335\\
-0.197458 -0.266668\\
-0.205595 -0.250001\\
-0.213031 -0.233335\\
-0.219782 -0.216668\\
-0.225861 -0.200001\\
-0.231281 -0.183334\\
-0.236053 -0.166668\\
-0.236053 -0.166668\\
-0.254129 -0.150001\\
-0.270136 -0.133334\\
-0.284134 -0.116667\\
-0.296175 -0.100001\\
-0.306305 -0.0833338\\
-0.314562 -0.066667\\
-0.320977 -0.0500003\\
-0.325578 -0.0333335\\
-0.328382 -0.0166668\\
-0.329402 -3.03577e-17\\
-0.328644 0.0166667\\
-0.326105 0.0333335\\
-0.321779 0.0500002\\
-0.315652 0.066667\\
-0.307701 0.0833337\\
-0.2979 0.1\\
-0.286214 0.116667\\
-0.272603 0.133334\\
-0.257018 0.150001\\
-0.239405 0.166667\\
-0.239405 0.166668\\
-0.233188 0.183334\\
-0.226391 0.200001\\
-0.219006 0.216668\\
-0.211028 0.233334\\
-0.202447 0.250001\\
-0.193257 0.266668\\
-0.183447 0.283335\\
-0.173007 0.300001\\
-0.161927 0.316668\\
-0.150194 0.333335\\
-0.137797 0.350002\\
-0.124722 0.366668\\
-0.110955 0.383335\\
-0.0964805 0.400002\\
-0.0812837 0.416669\\
-0.0653478 0.433335\\
-0.0486555 0.450002\\
-0.0311888 0.466669\\
-0.0129288 0.483336\\
};
\addlegendentry{HSDT13};

\addplot [
color=black,
dashed,
line width=1.2pt
]
table[row sep=crcr]{
0 -0.500003\\
-0.0194706 -0.483336\\
-0.0381665 -0.466669\\
-0.0560909 -0.450002\\
-0.0732465 -0.433336\\
-0.0896362 -0.416669\\
-0.105262 -0.400002\\
-0.120128 -0.383335\\
-0.134235 -0.366669\\
-0.147586 -0.350002\\
-0.160183 -0.333335\\
-0.172029 -0.316668\\
-0.183125 -0.300002\\
-0.193473 -0.283335\\
-0.203075 -0.266668\\
-0.211934 -0.250001\\
-0.220049 -0.233335\\
-0.227424 -0.216668\\
-0.234058 -0.200001\\
-0.239955 -0.183334\\
-0.245114 -0.166668\\
-0.245114 -0.166668\\
-0.263178 -0.150001\\
-0.27916 -0.133334\\
-0.293121 -0.116667\\
-0.305112 -0.100001\\
-0.315181 -0.0833338\\
-0.323366 -0.066667\\
-0.329699 -0.0500003\\
-0.334205 -0.0333335\\
-0.336901 -0.0166668\\
-0.337799 -3.03577e-17\\
-0.336901 0.0166667\\
-0.334205 0.0333335\\
-0.329699 0.0500002\\
-0.323366 0.066667\\
-0.315181 0.0833337\\
-0.305112 0.1\\
-0.293121 0.116667\\
-0.27916 0.133334\\
-0.263178 0.150001\\
-0.245114 0.166667\\
-0.245114 0.166668\\
-0.239955 0.183334\\
-0.234058 0.200001\\
-0.227424 0.216668\\
-0.220049 0.233334\\
-0.211934 0.250001\\
-0.203075 0.266668\\
-0.193473 0.283335\\
-0.183125 0.300001\\
-0.172029 0.316668\\
-0.160183 0.333335\\
-0.147586 0.350002\\
-0.134235 0.366668\\
-0.120128 0.383335\\
-0.105262 0.400002\\
-0.0896362 0.416669\\
-0.0732465 0.433335\\
-0.0560909 0.450002\\
-0.0381665 0.466669\\
-0.0194706 0.483336\\
-3.27418e-17 0.500002\\
};
\addlegendentry{HSDT11A};

\addplot [
color=blue,
mark size=4.3pt,
only marks,
mark=diamond,
mark options={solid,draw=black}
]
table[row sep=crcr]{
-0.0235508 -0.483336\\
-0.0452353 -0.466669\\
-0.0651594 -0.450002\\
-0.0834255 -0.433336\\
-0.100132 -0.416669\\
-0.115375 -0.400002\\
-0.129244 -0.383335\\
-0.141829 -0.366669\\
-0.153214 -0.350002\\
-0.163478 -0.333335\\
-0.1727 -0.316668\\
-0.180952 -0.300002\\
-0.188305 -0.283335\\
-0.194824 -0.266668\\
-0.200573 -0.250001\\
-0.20561 -0.233335\\
-0.20999 -0.216668\\
-0.213766 -0.200001\\
-0.216985 -0.183334\\
-0.219693 -0.166668\\
-0.219693 -0.166668\\
-0.236636 -0.150001\\
-0.251634 -0.133334\\
-0.264745 -0.116667\\
-0.276019 -0.100001\\
-0.285502 -0.0833338\\
-0.29323 -0.066667\\
-0.299236 -0.0500003\\
-0.303544 -0.0333335\\
-0.306173 -0.0166668\\
-0.307135 -3.03577e-17\\
-0.306434 0.0166667\\
-0.304071 0.0333335\\
-0.300038 0.0500002\\
-0.294321 0.066667\\
-0.286898 0.0833337\\
-0.277744 0.1\\
-0.266825 0.116667\\
-0.254101 0.133334\\
-0.239525 0.150001\\
-0.223044 0.166667\\
-0.223044 0.166668\\
-0.218893 0.183334\\
-0.214296 0.200001\\
-0.209214 0.216668\\
-0.203606 0.233334\\
-0.197425 0.250001\\
-0.190623 0.266668\\
-0.183145 0.283335\\
-0.174937 0.300001\\
-0.165937 0.316668\\
-0.156081 0.333335\\
-0.145303 0.350002\\
-0.133531 0.366668\\
-0.12069 0.383335\\
-0.106703 0.400002\\
-0.0914864 0.416669\\
-0.074956 0.433335\\
-0.0570222 0.450002\\
-0.0375925 0.466669\\
-0.0165704 0.483336\\
};
\addlegendentry{HSDT11B};

\addplot [
color=black,
solid,
line width=1.2pt
]
table[row sep=crcr]{
0 -0.500003\\
-0.0151979 -0.483336\\
-0.0298806 -0.466669\\
-0.0440481 -0.450002\\
-0.0577004 -0.433336\\
-0.0708375 -0.416669\\
-0.0834595 -0.400002\\
-0.0955663 -0.383335\\
-0.107158 -0.366669\\
-0.118234 -0.350002\\
-0.128795 -0.333335\\
-0.138842 -0.316668\\
-0.148372 -0.300002\\
-0.157388 -0.283335\\
-0.165889 -0.266668\\
-0.173874 -0.250001\\
-0.181344 -0.233335\\
-0.188299 -0.216668\\
-0.194739 -0.200001\\
-0.200663 -0.183334\\
-0.206073 -0.166668\\
-0.206073 -0.166668\\
-0.224343 -0.150001\\
-0.240689 -0.133334\\
-0.255113 -0.116667\\
-0.267614 -0.100001\\
-0.278191 -0.0833338\\
-0.286845 -0.066667\\
-0.293576 -0.0500003\\
-0.298384 -0.0333335\\
-0.301269 -0.0166668\\
-0.30223 -3.03577e-17\\
-0.301269 0.0166667\\
-0.298384 0.0333335\\
-0.293576 0.0500002\\
-0.286845 0.066667\\
-0.278191 0.0833337\\
-0.267614 0.1\\
-0.255113 0.116667\\
-0.240689 0.133334\\
-0.224343 0.150001\\
-0.206073 0.166667\\
-0.206073 0.166668\\
-0.200663 0.183334\\
-0.194739 0.200001\\
-0.188299 0.216668\\
-0.181344 0.233334\\
-0.173874 0.250001\\
-0.165889 0.266668\\
-0.157388 0.283335\\
-0.148372 0.300001\\
-0.138842 0.316668\\
-0.128795 0.333335\\
-0.118234 0.350002\\
-0.107158 0.366668\\
-0.0955663 0.383335\\
-0.0834595 0.400002\\
-0.0708375 0.416669\\
-0.0577004 0.433335\\
-0.0440481 0.450002\\
-0.0298806 0.466669\\
-0.0151979 0.483336\\
-1.81899e-17 0.500002\\
};
\addlegendentry{TSDT7};

\addplot [
color=blue,
mark size=2.5pt,
only marks,
mark=x,
mark options={solid,draw=black}
]
table[row sep=crcr]{
-0.016664 -0.483336\\
-0.032763 -0.466669\\
-0.0482972 -0.450002\\
-0.0632666 -0.433336\\
-0.077671 -0.416669\\
-0.0915106 -0.400002\\
-0.104785 -0.383335\\
-0.117495 -0.366669\\
-0.12964 -0.350002\\
-0.14122 -0.333335\\
-0.152235 -0.316668\\
-0.162685 -0.300002\\
-0.172571 -0.283335\\
-0.181891 -0.266668\\
-0.190647 -0.250001\\
-0.198838 -0.233335\\
-0.206464 -0.216668\\
-0.213525 -0.200001\\
-0.220021 -0.183334\\
-0.225952 -0.166668\\
-0.225952 -0.166668\\
-0.24431 -0.150001\\
-0.260735 -0.133334\\
-0.275228 -0.116667\\
-0.287789 -0.100001\\
-0.298417 -0.0833338\\
-0.307112 -0.066667\\
-0.313876 -0.0500003\\
-0.318707 -0.0333335\\
-0.321605 -0.0166668\\
-0.322572 -3.03577e-17\\
-0.321605 0.0166667\\
-0.318707 0.0333335\\
-0.313876 0.0500002\\
-0.307112 0.066667\\
-0.298417 0.0833337\\
-0.287789 0.1\\
-0.275228 0.116667\\
-0.260735 0.133334\\
-0.24431 0.150001\\
-0.225952 0.166667\\
-0.225952 0.166668\\
-0.220021 0.183334\\
-0.213525 0.200001\\
-0.206464 0.216668\\
-0.198838 0.233334\\
-0.190647 0.250001\\
-0.181891 0.266668\\
-0.172571 0.283335\\
-0.162685 0.300001\\
-0.152235 0.316668\\
-0.14122 0.333335\\
-0.12964 0.350002\\
-0.117495 0.366668\\
-0.104785 0.383335\\
-0.0915106 0.400002\\
-0.077671 0.416669\\
-0.0632666 0.433335\\
-0.0482972 0.450002\\
-0.032763 0.466669\\
-0.016664 0.483336\\
};
\addlegendentry{FSDT5};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
hide axis,
axis x line*=bottom,
axis y line*=left
]
\addplot [
color=black,
solid,
line width=0.0pt,
mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.5 0.988095238095238\\
};
\addplot [
color=black,
solid,
line width=0.0pt,
mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.991071428571429 0.5\\
};
\addplot [
color=black,
solid,
line width=0.0pt,
mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.5 0.0119047619047619\\
};
\addplot [
color=black,
solid,
line width=0.0pt,
mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.00892857142857143 0.5\\
};
\addplot [
color=black,
solid,
line width=0.0pt,
mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.00892857142857143 0.988095238095238\\
};
\addplot [
color=black,
solid,
line width=0.0pt,
mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.991071428571429 0.0119047619047619\\
};
\addplot [
color=black,
solid,
line width=0.0pt,
mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.991071428571429 0.988095238095238\\
};
\addplot [
color=black,
solid,
line width=0.0pt,
mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.00892857142857143 0.0119047619047619\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/3L_mech_szz.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-0.4,
xmax=1.2,
xlabel={$\bar{\sigma}_{zz}$},
ymin=-0.5,
ymax=0.5,
ylabel={Normalized thickness, z/h},
legend style={draw=black,fill=white,legend cell align=left},
legend pos = south east
]
\addplot [
color=blue,
mark size=2.5pt,
only marks,
mark=o,
mark options={solid,draw=black}
]
table[row sep=crcr]{
-0.160472 -0.483336\\
-0.126404 -0.466669\\
-0.0931204 -0.450002\\
-0.0605928 -0.433336\\
-0.0287922 -0.416669\\
0.00231027 -0.400002\\
0.0327436 -0.383335\\
0.0625368 -0.366669\\
0.0917186 -0.350002\\
0.120318 -0.333335\\
0.148364 -0.316668\\
0.175886 -0.300002\\
0.202912 -0.283335\\
0.229472 -0.266668\\
0.255594 -0.250001\\
0.281307 -0.233335\\
0.306641 -0.216668\\
0.331624 -0.200001\\
0.356285 -0.183334\\
0.380653 -0.166668\\
0.349753 -0.166668\\
0.360359 -0.150001\\
0.370822 -0.133334\\
0.38116 -0.116667\\
0.391393 -0.100001\\
0.401538 -0.0833338\\
0.411615 -0.066667\\
0.42164 -0.0500003\\
0.431633 -0.0333335\\
0.441612 -0.0166668\\
0.451595 -3.03577e-17\\
0.4616 0.0166667\\
0.471647 0.0333335\\
0.481753 0.0500002\\
0.491936 0.066667\\
0.502215 0.0833337\\
0.512609 0.1\\
0.523136 0.116667\\
0.533813 0.133334\\
0.54466 0.150001\\
0.555694 0.166667\\
0.524202 0.166668\\
0.549104 0.183334\\
0.57435 0.200001\\
0.599969 0.216668\\
0.625989 0.233334\\
0.65244 0.250001\\
0.67935 0.266668\\
0.706749 0.283335\\
0.734666 0.300001\\
0.763128 0.316668\\
0.792167 0.333335\\
0.821809 0.350002\\
0.852084 0.366668\\
0.883022 0.383335\\
0.914651 0.400002\\
0.946999 0.416669\\
0.980097 0.433335\\
1.01397 0.450002\\
1.04866 0.466669\\
1.08417 0.483336\\
};
\addlegendentry{HSDT13};

\addplot [
color=black,
dashed,
line width=1.2pt
]
table[row sep=crcr]{
0 -0.500003\\
0 -0.483336\\
0 -0.466669\\
0 -0.450002\\
0 -0.433336\\
0 -0.416669\\
0 -0.400002\\
0 -0.383335\\
0 -0.366669\\
0 -0.350002\\
0 -0.333335\\
0 -0.316668\\
0 -0.300002\\
0 -0.283335\\
0 -0.266668\\
0 -0.250001\\
0 -0.233335\\
0 -0.216668\\
0 -0.200001\\
0 -0.183334\\
0 -0.166668\\
0 -0.166668\\
0 -0.150001\\
0 -0.133334\\
0 -0.116667\\
0 -0.100001\\
0 -0.0833338\\
0 -0.066667\\
0 -0.0500003\\
0 -0.0333335\\
0 -0.0166668\\
0 -3.03577e-17\\
0 0.0166667\\
0 0.0333335\\
0 0.0500002\\
0 0.066667\\
0 0.0833337\\
0 0.1\\
0 0.116667\\
0 0.133334\\
0 0.150001\\
0 0.166667\\
0 0.166668\\
0 0.183334\\
0 0.200001\\
0 0.216668\\
0 0.233334\\
0 0.250001\\
0 0.266668\\
0 0.283335\\
0 0.300001\\
0 0.316668\\
0 0.333335\\
0 0.350002\\
0 0.366668\\
0 0.383335\\
0 0.400002\\
0 0.416669\\
0 0.433335\\
0 0.450002\\
0 0.466669\\
0 0.483336\\
0 0.500002\\
};
\addlegendentry{HSDT11A};

\addplot [
color=blue,
mark size=4.3pt,
only marks,
mark=diamond,
mark options={solid,draw=black}
]
table[row sep=crcr]{
-0.187869 -0.483336\\
-0.142686 -0.466669\\
-0.0999524 -0.450002\\
-0.0595787 -0.433336\\
-0.0214769 -0.416669\\
0.0144414 -0.400002\\
0.0482645 -0.383335\\
0.0800808 -0.366669\\
0.109979 -0.350002\\
0.138046 -0.333335\\
0.164373 -0.316668\\
0.189045 -0.300002\\
0.212153 -0.283335\\
0.233784 -0.266668\\
0.254027 -0.250001\\
0.272969 -0.233335\\
0.290701 -0.216668\\
0.307309 -0.200001\\
0.322882 -0.183334\\
0.337508 -0.166668\\
0.298767 -0.166668\\
0.316695 -0.150001\\
0.333779 -0.133334\\
0.350114 -0.116667\\
0.365797 -0.100001\\
0.380923 -0.0833338\\
0.395591 -0.066667\\
0.409895 -0.0500003\\
0.423933 -0.0333335\\
0.437801 -0.0166668\\
0.451595 -3.03577e-17\\
0.465411 0.0166667\\
0.479346 0.0333335\\
0.493497 0.0500002\\
0.50796 0.066667\\
0.52283 0.0833337\\
0.538206 0.1\\
0.554182 0.116667\\
0.570856 0.133334\\
0.588323 0.150001\\
0.606681 0.166667\\
0.567346 0.166668\\
0.582507 0.183334\\
0.598665 0.200001\\
0.615909 0.216668\\
0.634327 0.233334\\
0.654007 0.250001\\
0.675038 0.266668\\
0.697509 0.283335\\
0.721507 0.300001\\
0.74712 0.316668\\
0.774438 0.333335\\
0.803549 0.350002\\
0.83454 0.366668\\
0.867501 0.383335\\
0.90252 0.400002\\
0.939684 0.416669\\
0.979083 0.433335\\
1.0208 0.450002\\
1.06494 0.466669\\
1.11157 0.483336\\
};
\addlegendentry{HSDT11B};

\addplot [
color=black,
solid,
line width=1.2pt
]
table[row sep=crcr]{
0 -0.500003\\
0 -0.483336\\
0 -0.466669\\
0 -0.450002\\
0 -0.433336\\
0 -0.416669\\
0 -0.400002\\
0 -0.383335\\
0 -0.366669\\
0 -0.350002\\
0 -0.333335\\
0 -0.316668\\
0 -0.300002\\
0 -0.283335\\
0 -0.266668\\
0 -0.250001\\
0 -0.233335\\
0 -0.216668\\
0 -0.200001\\
0 -0.183334\\
0 -0.166668\\
0 -0.166668\\
0 -0.150001\\
0 -0.133334\\
0 -0.116667\\
0 -0.100001\\
0 -0.0833338\\
0 -0.066667\\
0 -0.0500003\\
0 -0.0333335\\
0 -0.0166668\\
0 -3.03577e-17\\
0 0.0166667\\
0 0.0333335\\
0 0.0500002\\
0 0.066667\\
0 0.0833337\\
0 0.1\\
0 0.116667\\
0 0.133334\\
0 0.150001\\
0 0.166667\\
0 0.166668\\
0 0.183334\\
0 0.200001\\
0 0.216668\\
0 0.233334\\
0 0.250001\\
0 0.266668\\
0 0.283335\\
0 0.300001\\
0 0.316668\\
0 0.333335\\
0 0.350002\\
0 0.366668\\
0 0.383335\\
0 0.400002\\
0 0.416669\\
0 0.433335\\
0 0.450002\\
0 0.466669\\
0 0.483336\\
0 0.500002\\
};
\addlegendentry{TSDT7};

\addplot [
color=blue,
mark size=2.5pt,
only marks,
mark=x,
mark options={solid,draw=black}
]
table[row sep=crcr]{
0 -0.483336\\
0 -0.466669\\
0 -0.450002\\
0 -0.433336\\
0 -0.416669\\
0 -0.400002\\
0 -0.383335\\
0 -0.366669\\
0 -0.350002\\
0 -0.333335\\
0 -0.316668\\
0 -0.300002\\
0 -0.283335\\
0 -0.266668\\
0 -0.250001\\
0 -0.233335\\
0 -0.216668\\
0 -0.200001\\
0 -0.183334\\
0 -0.166668\\
0 -0.166668\\
0 -0.150001\\
0 -0.133334\\
0 -0.116667\\
0 -0.100001\\
0 -0.0833338\\
0 -0.066667\\
0 -0.0500003\\
0 -0.0333335\\
0 -0.0166668\\
0 -3.03577e-17\\
0 0.0166667\\
0 0.0333335\\
0 0.0500002\\
0 0.066667\\
0 0.0833337\\
0 0.1\\
0 0.116667\\
0 0.133334\\
0 0.150001\\
0 0.166667\\
0 0.166668\\
0 0.183334\\
0 0.200001\\
0 0.216668\\
0 0.233334\\
0 0.250001\\
0 0.266668\\
0 0.283335\\
0 0.300001\\
0 0.316668\\
0 0.333335\\
0 0.350002\\
0 0.366668\\
0 0.383335\\
0 0.400002\\
0 0.416669\\
0 0.433335\\
0 0.450002\\
0 0.466669\\
0 0.483336\\
};
\addlegendentry{FSDT5};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
hide axis,
axis x line*=bottom,
axis y line*=left
]
\addplot [
color=black,
solid,
line width=0.0pt,
mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.5 0.988095238095238\\
};
\addplot [
color=black,
solid,
line width=0.0pt,
mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.991071428571429 0.5\\
};
\addplot [
color=black,
solid,
line width=0.0pt,
mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.5 0.0119047619047619\\
};
\addplot [
color=black,
solid,
line width=0.0pt,
mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.00892857142857143 0.5\\
};
\addplot [
color=black,
solid,
line width=0.0pt,
mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.00892857142857143 0.988095238095238\\
};
\addplot [
color=black,
solid,
line width=0.0pt,
mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.991071428571429 0.0119047619047619\\
};
\addplot [
color=black,
solid,
line width=0.0pt,
mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.991071428571429 0.988095238095238\\
};
\addplot [
color=black,
solid,
line width=0.0pt,
mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.00892857142857143 0.0119047619047619\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/3L_mech_udisp.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-1.5,
xmax=1.5,
xlabel={$\bar{u}$},
ymin=-0.5,
ymax=0.5,
ylabel={Normalized thickness, z/h},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
mark size=2.5pt,
only marks,
mark=o,
mark options={solid,draw=black}
]
table[row sep=crcr]{
1.12064 -0.483336\\
1.05004 -0.466669\\
0.982879 -0.450002\\
0.919037 -0.433336\\
0.858386 -0.416669\\
0.800802 -0.400002\\
0.74616 -0.383335\\
0.694335 -0.366669\\
0.645203 -0.350002\\
0.598639 -0.333335\\
0.554518 -0.316668\\
0.512715 -0.300002\\
0.473107 -0.283335\\
0.435567 -0.266668\\
0.399972 -0.250001\\
0.366197 -0.233335\\
0.334118 -0.216668\\
0.303608 -0.200001\\
0.274544 -0.183334\\
0.246802 -0.166668\\
0.246802 -0.166668\\
0.218992 -0.150001\\
0.192253 -0.133334\\
0.166462 -0.116667\\
0.141493 -0.100001\\
0.117221 -0.0833338\\
0.093523 -0.066667\\
0.0702728 -0.0500003\\
0.0473462 -0.0333335\\
0.0246186 -0.0166668\\
0.00196509 -3.03577e-17\\
-0.0207388 0.0166667\\
-0.0436179 0.0333335\\
-0.0667968 0.0500002\\
-0.0904003 0.066667\\
-0.114553 0.0833337\\
-0.13938 0.1\\
-0.165005 0.116667\\
-0.191553 0.133334\\
-0.219149 0.150001\\
-0.247918 0.166667\\
-0.247918 0.166668\\
-0.276721 0.183334\\
-0.306945 0.200001\\
-0.338716 0.216668\\
-0.372159 0.233334\\
-0.407398 0.250001\\
-0.444557 0.266668\\
-0.483762 0.283335\\
-0.525137 0.300001\\
-0.568806 0.316668\\
-0.614896 0.333335\\
-0.663529 0.350002\\
-0.714831 0.366668\\
-0.768927 0.383335\\
-0.825941 0.400002\\
-0.885998 0.416669\\
-0.949223 0.433335\\
-1.01574 0.450002\\
-1.08567 0.466669\\
-1.15915 0.483336\\
};
\addlegendentry{HSDT13};

\addplot [
color=black,
dashed,
line width=1.2pt
]
table[row sep=crcr]{
1.23466 -0.500003\\
1.15844 -0.483336\\
1.08583 -0.466669\\
1.01669 -0.450002\\
0.950902 -0.433336\\
0.888345 -0.416669\\
0.828891 -0.400002\\
0.772418 -0.383335\\
0.718802 -0.366669\\
0.667917 -0.350002\\
0.61964 -0.333335\\
0.573846 -0.316668\\
0.530412 -0.300002\\
0.489213 -0.283335\\
0.450125 -0.266668\\
0.413024 -0.250001\\
0.377785 -0.233335\\
0.344285 -0.216668\\
0.3124 -0.200001\\
0.282004 -0.183334\\
0.252975 -0.166668\\
0.252975 -0.166668\\
0.224138 -0.150001\\
0.196419 -0.133334\\
0.169694 -0.116667\\
0.143838 -0.100001\\
0.118726 -0.0833338\\
0.094236 -0.066667\\
0.0702423 -0.0500003\\
0.0466213 -0.0333335\\
0.0232485 -0.0166668\\
-8.00439e-18 -3.03577e-17\\
-0.0232485 0.0166667\\
-0.0466213 0.0333335\\
-0.0702423 0.0500002\\
-0.094236 0.066667\\
-0.118726 0.0833337\\
-0.143838 0.1\\
-0.169694 0.116667\\
-0.196419 0.133334\\
-0.224138 0.150001\\
-0.252975 0.166667\\
-0.252975 0.166668\\
-0.282004 0.183334\\
-0.3124 0.200001\\
-0.344285 0.216668\\
-0.377785 0.233334\\
-0.413024 0.250001\\
-0.450125 0.266668\\
-0.489213 0.283335\\
-0.530412 0.300001\\
-0.573846 0.316668\\
-0.61964 0.333335\\
-0.667917 0.350002\\
-0.718802 0.366668\\
-0.772418 0.383335\\
-0.828891 0.400002\\
-0.888345 0.416669\\
-0.950902 0.433335\\
-1.01669 0.450002\\
-1.08583 0.466669\\
-1.15844 0.483336\\
-1.23466 0.500002\\
};
\addlegendentry{HSDT11A};

\addplot [
color=blue,
mark size=4.3pt,
only marks,
mark=diamond,
mark options={solid,draw=black}
]
table[row sep=crcr]{
1.05985 -0.483336\\
0.994141 -0.466669\\
0.931534 -0.450002\\
0.871915 -0.433336\\
0.815171 -0.416669\\
0.761191 -0.400002\\
0.709861 -0.383335\\
0.661069 -0.366669\\
0.614703 -0.350002\\
0.570649 -0.333335\\
0.528796 -0.316668\\
0.48903 -0.300002\\
0.45124 -0.283335\\
0.415312 -0.266668\\
0.381135 -0.250001\\
0.348595 -0.233335\\
0.31758 -0.216668\\
0.287978 -0.200001\\
0.259675 -0.183334\\
0.232561 -0.166668\\
0.232561 -0.166668\\
0.206521 -0.150001\\
0.181443 -0.133334\\
0.157216 -0.116667\\
0.133726 -0.100001\\
0.11086 -0.0833338\\
0.0885067 -0.066667\\
0.0665531 -0.0500003\\
0.0448867 -0.0333335\\
0.0233949 -0.0166668\\
0.00196509 -3.03577e-17\\
-0.0195151 0.0166667\\
-0.0411584 0.0333335\\
-0.0630772 0.0500002\\
-0.085384 0.066667\\
-0.108192 0.0833337\\
-0.131612 0.1\\
-0.155759 0.116667\\
-0.180743 0.133334\\
-0.206679 0.150001\\
-0.233677 0.166667\\
-0.233677 0.166668\\
-0.261852 0.183334\\
-0.291315 0.200001\\
-0.322179 0.216668\\
-0.354556 0.233334\\
-0.38856 0.250001\\
-0.424302 0.266668\\
-0.461895 0.283335\\
-0.501451 0.300001\\
-0.543084 0.316668\\
-0.586906 0.333335\\
-0.633029 0.350002\\
-0.681566 0.366668\\
-0.732629 0.383335\\
-0.78633 0.400002\\
-0.842784 0.416669\\
-0.902101 0.433335\\
-0.964395 0.450002\\
-1.02978 0.466669\\
-1.09836 0.483336\\
};
\addlegendentry{HSDT11B};

\addplot [
color=black,
solid,
line width=1.2pt
]
table[row sep=crcr]{
0.961301 -0.500003\\
0.929257 -0.483336\\
0.897214 -0.466669\\
0.865171 -0.450002\\
0.833127 -0.433336\\
0.801084 -0.416669\\
0.769041 -0.400002\\
0.736997 -0.383335\\
0.704954 -0.366669\\
0.672911 -0.350002\\
0.640867 -0.333335\\
0.608824 -0.316668\\
0.57678 -0.300002\\
0.544737 -0.283335\\
0.512694 -0.266668\\
0.48065 -0.250001\\
0.448607 -0.233335\\
0.416564 -0.216668\\
0.38452 -0.200001\\
0.352477 -0.183334\\
0.320434 -0.166668\\
0.320434 -0.166668\\
0.28839 -0.150001\\
0.256347 -0.133334\\
0.224304 -0.116667\\
0.19226 -0.100001\\
0.160217 -0.0833338\\
0.128173 -0.066667\\
0.0961301 -0.0500003\\
0.0640867 -0.0333335\\
0.0320434 -0.0166668\\
2.63378e-17 -3.03577e-17\\
-0.0320434 0.0166667\\
-0.0640867 0.0333335\\
-0.0961301 0.0500002\\
-0.128173 0.066667\\
-0.160217 0.0833337\\
-0.19226 0.1\\
-0.224304 0.116667\\
-0.256347 0.133334\\
-0.28839 0.150001\\
-0.320434 0.166667\\
-0.320434 0.166668\\
-0.352477 0.183334\\
-0.38452 0.200001\\
-0.416564 0.216668\\
-0.448607 0.233334\\
-0.48065 0.250001\\
-0.512694 0.266668\\
-0.544737 0.283335\\
-0.57678 0.300001\\
-0.608824 0.316668\\
-0.640867 0.333335\\
-0.672911 0.350002\\
-0.704954 0.366668\\
-0.736997 0.383335\\
-0.769041 0.400002\\
-0.801084 0.416669\\
-0.833127 0.433335\\
-0.865171 0.450002\\
-0.897214 0.466669\\
-0.929257 0.483336\\
-0.961301 0.500002\\
};
\addlegendentry{TSDT7};

\addplot [
color=blue,
mark size=2.5pt,
only marks,
mark=x,
mark options={solid,draw=black}
]
table[row sep=crcr]{
0.960169 -0.483336\\
0.92706 -0.466669\\
0.893951 -0.450002\\
0.860842 -0.433336\\
0.827732 -0.416669\\
0.794623 -0.400002\\
0.761514 -0.383335\\
0.728404 -0.366669\\
0.695295 -0.350002\\
0.662186 -0.333335\\
0.629077 -0.316668\\
0.595967 -0.300002\\
0.562858 -0.283335\\
0.529749 -0.266668\\
0.496639 -0.250001\\
0.46353 -0.233335\\
0.430421 -0.216668\\
0.397311 -0.200001\\
0.364202 -0.183334\\
0.331093 -0.166668\\
0.331093 -0.166668\\
0.297984 -0.150001\\
0.264874 -0.133334\\
0.231765 -0.116667\\
0.198656 -0.100001\\
0.165546 -0.0833338\\
0.132437 -0.066667\\
0.0993279 -0.0500003\\
0.0662186 -0.0333335\\
0.0331093 -0.0166668\\
1.24688e-17 -3.03577e-17\\
-0.0331093 0.0166667\\
-0.0662186 0.0333335\\
-0.0993279 0.0500002\\
-0.132437 0.066667\\
-0.165546 0.0833337\\
-0.198656 0.1\\
-0.231765 0.116667\\
-0.264874 0.133334\\
-0.297984 0.150001\\
-0.331093 0.166667\\
-0.331093 0.166668\\
-0.364202 0.183334\\
-0.397311 0.200001\\
-0.430421 0.216668\\
-0.46353 0.233334\\
-0.496639 0.250001\\
-0.529749 0.266668\\
-0.562858 0.283335\\
-0.595967 0.300001\\
-0.629077 0.316668\\
-0.662186 0.333335\\
-0.695295 0.350002\\
-0.728404 0.366668\\
-0.761514 0.383335\\
-0.794623 0.400002\\
-0.827732 0.416669\\
-0.860842 0.433335\\
-0.893951 0.450002\\
-0.92706 0.466669\\
-0.960169 0.483336\\
};
\addlegendentry{FSDT5};

\end{axis}
\end{tikzpicture}%

==> Figures/3L_mech_wdisp.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=1.34,
xmax=1.46,
xlabel={$\bar{w}$},
ymin=-0.5,
ymax=0.5,
ylabel={Normalized thickness, z/h},
legend style={at={(0.157232142857143,0.693928571428572)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
mark size=2.5pt,
only marks,
mark=o,
mark options={solid,draw=black}
]
table[row sep=crcr]{
1.39081 -0.483336\\
1.39261 -0.466669\\
1.39438 -0.450002\\
1.39613 -0.433336\\
1.39786 -0.416669\\
1.39957 -0.400002\\
1.40126 -0.383335\\
1.40292 -0.366669\\
1.40456 -0.350002\\
1.40618 -0.333335\\
1.40777 -0.316668\\
1.40934 -0.300002\\
1.41089 -0.283335\\
1.41242 -0.266668\\
1.41392 -0.250001\\
1.4154 -0.233335\\
1.41686 -0.216668\\
1.41829 -0.200001\\
1.41971 -0.183334\\
1.4211 -0.166668\\
1.4211 -0.166668\\
1.42246 -0.150001\\
1.42381 -0.133334\\
1.42513 -0.116667\\
1.42643 -0.100001\\
1.4277 -0.0833338\\
1.42896 -0.066667\\
1.43019 -0.0500003\\
1.4314 -0.0333335\\
1.43258 -0.0166668\\
1.43375 -3.03577e-17\\
1.43489 0.0166667\\
1.436 0.0333335\\
1.4371 0.0500002\\
1.43817 0.066667\\
1.43922 0.0833337\\
1.44025 0.1\\
1.44125 0.116667\\
1.44223 0.133334\\
1.44319 0.150001\\
1.44413 0.166667\\
1.44413 0.166668\\
1.44504 0.183334\\
1.44593 0.200001\\
1.4468 0.216668\\
1.44764 0.233334\\
1.44846 0.250001\\
1.44926 0.266668\\
1.45004 0.283335\\
1.45079 0.300001\\
1.45153 0.316668\\
1.45224 0.333335\\
1.45292 0.350002\\
1.45358 0.366668\\
1.45423 0.383335\\
1.45484 0.400002\\
1.45544 0.416669\\
1.45601 0.433335\\
1.45656 0.450002\\
1.45709 0.466669\\
1.45759 0.483336\\
};
\addlegendentry{HSDT13};

\addplot [
color=black,
dashed,
line width=1.2pt
]
table[row sep=crcr]{
1.44818 -0.500003\\
1.44818 -0.483336\\
1.44818 -0.466669\\
1.44818 -0.450002\\
1.44818 -0.433336\\
1.44818 -0.416669\\
1.44818 -0.400002\\
1.44818 -0.383335\\
1.44818 -0.366669\\
1.44818 -0.350002\\
1.44818 -0.333335\\
1.44818 -0.316668\\
1.44818 -0.300002\\
1.44818 -0.283335\\
1.44818 -0.266668\\
1.44818 -0.250001\\
1.44818 -0.233335\\
1.44818 -0.216668\\
1.44818 -0.200001\\
1.44818 -0.183334\\
1.44818 -0.166668\\
1.44818 -0.166668\\
1.44818 -0.150001\\
1.44818 -0.133334\\
1.44818 -0.116667\\
1.44818 -0.100001\\
1.44818 -0.0833338\\
1.44818 -0.066667\\
1.44818 -0.0500003\\
1.44818 -0.0333335\\
1.44818 -0.0166668\\
1.44818 -3.03577e-17\\
1.44818 0.0166667\\
1.44818 0.0333335\\
1.44818 0.0500002\\
1.44818 0.066667\\
1.44818 0.0833337\\
1.44818 0.1\\
1.44818 0.116667\\
1.44818 0.133334\\
1.44818 0.150001\\
1.44818 0.166667\\
1.44818 0.166668\\
1.44818 0.183334\\
1.44818 0.200001\\
1.44818 0.216668\\
1.44818 0.233334\\
1.44818 0.250001\\
1.44818 0.266668\\
1.44818 0.283335\\
1.44818 0.300001\\
1.44818 0.316668\\
1.44818 0.333335\\
1.44818 0.350002\\
1.44818 0.366668\\
1.44818 0.383335\\
1.44818 0.400002\\
1.44818 0.416669\\
1.44818 0.433335\\
1.44818 0.450002\\
1.44818 0.466669\\
1.44818 0.483336\\
1.44818 0.500002\\
};
\addlegendentry{HSDT11A};

\addplot [
color=blue,
mark size=4.3pt,
only marks,
mark=diamond,
mark options={solid,draw=black}
]
table[row sep=crcr]{
1.35648 -0.483336\\
1.35816 -0.466669\\
1.35982 -0.450002\\
1.36146 -0.433336\\
1.36308 -0.416669\\
1.36469 -0.400002\\
1.36628 -0.383335\\
1.36784 -0.366669\\
1.36939 -0.350002\\
1.37092 -0.333335\\
1.37244 -0.316668\\
1.37393 -0.300002\\
1.3754 -0.283335\\
1.37686 -0.266668\\
1.3783 -0.250001\\
1.37972 -0.233335\\
1.38112 -0.216668\\
1.3825 -0.200001\\
1.38387 -0.183334\\
1.38521 -0.166668\\
1.38521 -0.166668\\
1.38654 -0.150001\\
1.38785 -0.133334\\
1.38914 -0.116667\\
1.39041 -0.100001\\
1.39166 -0.0833338\\
1.3929 -0.066667\\
1.39412 -0.0500003\\
1.39531 -0.0333335\\
1.39649 -0.0166668\\
1.39765 -3.03577e-17\\
1.3988 0.0166667\\
1.39992 0.0333335\\
1.40102 0.0500002\\
1.40211 0.066667\\
1.40318 0.0833337\\
1.40423 0.1\\
1.40526 0.116667\\
1.40627 0.133334\\
1.40727 0.150001\\
1.40824 0.166667\\
1.40824 0.166668\\
1.4092 0.183334\\
1.41014 0.200001\\
1.41106 0.216668\\
1.41196 0.233334\\
1.41284 0.250001\\
1.41371 0.266668\\
1.41455 0.283335\\
1.41538 0.300001\\
1.41619 0.316668\\
1.41698 0.333335\\
1.41775 0.350002\\
1.41851 0.366668\\
1.41924 0.383335\\
1.41996 0.400002\\
1.42066 0.416669\\
1.42134 0.433335\\
1.422 0.450002\\
1.42264 0.466669\\
1.42327 0.483336\\
};
\addlegendentry{HSDT11B};

\addplot [
color=blue,
mark size=2.5pt,
only marks,
mark=x,
mark options={solid,draw=black}
]
table[row sep=crcr]{
1.39867 -0.483336\\
1.39867 -0.466669\\
1.39867 -0.450002\\
1.39867 -0.433336\\
1.39867 -0.416669\\
1.39867 -0.400002\\
1.39867 -0.383335\\
1.39867 -0.366669\\
1.39867 -0.350002\\
1.39867 -0.333335\\
1.39867 -0.316668\\
1.39867 -0.300002\\
1.39867 -0.283335\\
1.39867 -0.266668\\
1.39867 -0.250001\\
1.39867 -0.233335\\
1.39867 -0.216668\\
1.39867 -0.200001\\
1.39867 -0.183334\\
1.39867 -0.166668\\
1.39867 -0.166668\\
1.39867 -0.150001\\
1.39867 -0.133334\\
1.39867 -0.116667\\
1.39867 -0.100001\\
1.39867 -0.0833338\\
1.39867 -0.066667\\
1.39867 -0.0500003\\
1.39867 -0.0333335\\
1.39867 -0.0166668\\
1.39867 -3.03577e-17\\
1.39867 0.0166667\\
1.39867 0.0333335\\
1.39867 0.0500002\\
1.39867 0.066667\\
1.39867 0.0833337\\
1.39867 0.1\\
1.39867 0.116667\\
1.39867 0.133334\\
1.39867 0.150001\\
1.39867 0.166667\\
1.39867 0.166668\\
1.39867 0.183334\\
1.39867 0.200001\\
1.39867 0.216668\\
1.39867 0.233334\\
1.39867 0.250001\\
1.39867 0.266668\\
1.39867 0.283335\\
1.39867 0.300001\\
1.39867 0.316668\\
1.39867 0.333335\\
1.39867 0.350002\\
1.39867 0.366668\\
1.39867 0.383335\\
1.39867 0.400002\\
1.39867 0.416669\\
1.39867 0.433335\\
1.39867 0.450002\\
1.39867 0.466669\\
1.39867 0.483336\\
};
\addlegendentry{FSDT5};

\end{axis}
\end{tikzpicture}%

==> Figures/3L_therm_sxx.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-1500,
xmax=1500,
xlabel={$\bar{\sigma}_{xx}$},
ymin=-0.5,
ymax=0.5,
ylabel={Normalized thickness, z/h},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
mark size=2.5pt,
only marks,
mark=o,
mark options={solid,draw=black}
]
table[row sep=crcr]{
40.7495 -0.483336\\
82.0619 -0.466669\\
117.911 -0.450002\\
148.492 -0.433336\\
174.001 -0.416669\\
194.631 -0.400002\\
210.579 -0.383335\\
222.04 -0.366669\\
229.207 -0.350002\\
232.278 -0.333335\\
231.446 -0.316668\\
226.907 -0.300002\\
218.856 -0.283335\\
207.489 -0.266668\\
192.999 -0.250001\\
175.583 -0.233335\\
155.435 -0.216668\\
132.751 -0.200001\\
107.725 -0.183334\\
80.5536 -0.166668\\
-699.527 -0.166668\\
-638.801 -0.150001\\
-575.161 -0.133334\\
-508.931 -0.116667\\
-440.435 -0.100001\\
-369.997 -0.0833338\\
-297.94 -0.066667\\
-224.588 -0.0500003\\
-150.265 -0.0333335\\
-75.2943 -0.0166668\\
-6.63601e-14 -3.03577e-17\\
75.2943 0.0166667\\
150.265 0.0333335\\
224.588 0.0500002\\
297.94 0.066667\\
369.997 0.0833337\\
440.435 0.1\\
508.931 0.116667\\
575.161 0.133334\\
638.801 0.150001\\
699.527 0.166667\\
-80.5536 0.166668\\
-107.725 0.183334\\
-132.751 0.200001\\
-155.435 0.216668\\
-175.583 0.233334\\
-192.999 0.250001\\
-207.489 0.266668\\
-218.856 0.283335\\
-226.907 0.300001\\
-231.446 0.316668\\
-232.278 0.333335\\
-229.207 0.350002\\
-222.04 0.366668\\
-210.579 0.383335\\
-194.631 0.400002\\
-174.001 0.416669\\
-148.492 0.433335\\
-117.911 0.450002\\
-82.0619 0.466669\\
-40.7495 0.483336\\
};
\addlegendentry{HSDT13};

\addplot [
color=black,
dashed,
line width=1.2pt
]
table[row sep=crcr]{
90.9772 -0.500003\\
119.975 -0.483336\\
144.756 -0.466669\\
165.464 -0.450002\\
182.245 -0.433336\\
195.244 -0.416669\\
204.608 -0.400002\\
210.481 -0.383335\\
213.008 -0.366669\\
212.336 -0.350002\\
208.61 -0.333335\\
201.975 -0.316668\\
192.576 -0.300002\\
180.56 -0.283335\\
166.071 -0.266668\\
149.255 -0.250001\\
130.257 -0.233335\\
109.223 -0.216668\\
86.2982 -0.200001\\
61.6282 -0.183334\\
35.3583 -0.166668\\
-740.194 -0.166668\\
-677.568 -0.150001\\
-611.344 -0.133334\\
-541.922 -0.116667\\
-469.702 -0.100001\\
-395.083 -0.0833338\\
-318.465 -0.066667\\
-240.248 -0.0500003\\
-160.831 -0.0333335\\
-80.6156 -0.0166668\\
1.3355e-13 -3.03577e-17\\
80.6156 0.0166667\\
160.831 0.0333335\\
240.248 0.0500002\\
318.465 0.066667\\
395.083 0.0833337\\
469.702 0.1\\
541.922 0.116667\\
611.344 0.133334\\
677.568 0.150001\\
740.194 0.166667\\
-35.3583 0.166668\\
-61.6282 0.183334\\
-86.2982 0.200001\\
-109.223 0.216668\\
-130.257 0.233334\\
-149.255 0.250001\\
-166.071 0.266668\\
-180.56 0.283335\\
-192.576 0.300001\\
-201.975 0.316668\\
-208.61 0.333335\\
-212.336 0.350002\\
-213.008 0.366668\\
-210.481 0.383335\\
-204.608 0.400002\\
-195.244 0.416669\\
-182.245 0.433335\\
-165.464 0.450002\\
-144.756 0.466669\\
-119.975 0.483336\\
-90.9772 0.500002\\
};
\addlegendentry{HSDT11A};

\addplot [
color=blue,
mark size=4.3pt,
only marks,
mark=diamond,
mark options={solid,draw=black}
]
table[row sep=crcr]{
46.7514 -0.483336\\
76.0948 -0.466669\\
102.18 -0.450002\\
125.123 -0.433336\\
145.04 -0.416669\\
162.047 -0.400002\\
176.262 -0.383335\\
187.8 -0.366669\\
196.778 -0.350002\\
203.312 -0.333335\\
207.519 -0.316668\\
209.514 -0.300002\\
209.415 -0.283335\\
207.338 -0.266668\\
203.398 -0.250001\\
197.713 -0.233335\\
190.398 -0.216668\\
181.571 -0.200001\\
171.347 -0.183334\\
159.843 -0.166668\\
-1000.8 -0.166668\\
-889.785 -0.150001\\
-782.223 -0.133334\\
-677.73 -0.116667\\
-575.924 -0.100001\\
-476.419 -0.0833338\\
-378.833 -0.066667\\
-282.782 -0.0500003\\
-187.882 -0.0333335\\
-93.7491 -0.0166668\\
5.3029e-15 -3.03577e-17\\
93.7491 0.0166667\\
187.882 0.0333335\\
282.782 0.0500002\\
378.833 0.066667\\
476.419 0.0833337\\
575.924 0.1\\
677.73 0.116667\\
782.223 0.133334\\
889.785 0.150001\\
1000.8 0.166667\\
-159.843 0.166668\\
-171.347 0.183334\\
-181.571 0.200001\\
-190.398 0.216668\\
-197.713 0.233334\\
-203.398 0.250001\\
-207.338 0.266668\\
-209.415 0.283335\\
-209.514 0.300001\\
-207.519 0.316668\\
-203.312 0.333335\\
-196.778 0.350002\\
-187.8 0.366668\\
-176.262 0.383335\\
-162.047 0.400002\\
-145.04 0.416669\\
-125.123 0.433335\\
-102.18 0.450002\\
-76.0948 0.466669\\
-46.7514 0.483336\\
};
\addlegendentry{HSDT11B};

\addplot [
color=black,
solid,
line width=1.2pt
]
table[row sep=crcr]{
203.089 -0.500003\\
196.32 -0.483336\\
189.55 -0.466669\\
182.78 -0.450002\\
176.011 -0.433336\\
169.241 -0.416669\\
162.471 -0.400002\\
155.702 -0.383335\\
148.932 -0.366669\\
142.162 -0.350002\\
135.393 -0.333335\\
128.623 -0.316668\\
121.854 -0.300002\\
115.084 -0.283335\\
108.314 -0.266668\\
101.545 -0.250001\\
94.775 -0.233335\\
88.0054 -0.216668\\
81.2357 -0.200001\\
74.4661 -0.183334\\
67.6964 -0.166668\\
-1156.12 -0.166668\\
-1040.51 -0.150001\\
-924.898 -0.133334\\
-809.286 -0.116667\\
-693.674 -0.100001\\
-578.061 -0.0833338\\
-462.449 -0.066667\\
-346.837 -0.0500003\\
-231.225 -0.0333335\\
-115.612 -0.0166668\\
-1.74776e-14 -3.03577e-17\\
115.612 0.0166667\\
231.225 0.0333335\\
346.837 0.0500002\\
462.449 0.066667\\
578.061 0.0833337\\
693.674 0.1\\
809.286 0.116667\\
924.898 0.133334\\
1040.51 0.150001\\
1156.12 0.166667\\
-67.6964 0.166668\\
-74.4661 0.183334\\
-81.2357 0.200001\\
-88.0054 0.216668\\
-94.775 0.233334\\
-101.545 0.250001\\
-108.314 0.266668\\
-115.084 0.283335\\
-121.854 0.300001\\
-128.623 0.316668\\
-135.393 0.333335\\
-142.162 0.350002\\
-148.932 0.366668\\
-155.702 0.383335\\
-162.471 0.400002\\
-169.241 0.416669\\
-176.011 0.433335\\
-182.78 0.450002\\
-189.55 0.466669\\
-196.32 0.483336\\
-203.089 0.500002\\
};
\addlegendentry{TSDT7};

\addplot [
color=blue,
mark size=2.5pt,
only marks,
mark=x,
mark options={solid,draw=black}
]
table[row sep=crcr]{
216.499 -0.483336\\
209.034 -0.466669\\
201.568 -0.450002\\
194.103 -0.433336\\
186.637 -0.416669\\
179.172 -0.400002\\
171.706 -0.383335\\
164.241 -0.366669\\
156.775 -0.350002\\
149.31 -0.333335\\
141.844 -0.316668\\
134.379 -0.300002\\
126.913 -0.283335\\
119.448 -0.266668\\
111.982 -0.250001\\
104.517 -0.233335\\
97.0513 -0.216668\\
89.5858 -0.200001\\
82.1204 -0.183334\\
74.6549 -0.166668\\
-1205.59 -0.166668\\
-1085.03 -0.150001\\
-964.469 -0.133334\\
-843.91 -0.116667\\
-723.352 -0.100001\\
-602.793 -0.0833338\\
-482.234 -0.066667\\
-361.676 -0.0500003\\
-241.117 -0.0333335\\
-120.559 -0.0166668\\
-1.18756e-13 -3.03577e-17\\
120.559 0.0166667\\
241.117 0.0333335\\
361.676 0.0500002\\
482.234 0.066667\\
602.793 0.0833337\\
723.352 0.1\\
843.91 0.116667\\
964.469 0.133334\\
1085.03 0.150001\\
1205.59 0.166667\\
-74.6549 0.166668\\
-82.1204 0.183334\\
-89.5858 0.200001\\
-97.0513 0.216668\\
-104.517 0.233334\\
-111.982 0.250001\\
-119.448 0.266668\\
-126.913 0.283335\\
-134.379 0.300001\\
-141.844 0.316668\\
-149.31 0.333335\\
-156.775 0.350002\\
-164.241 0.366668\\
-171.706 0.383335\\
-179.172 0.400002\\
-186.637 0.416669\\
-194.103 0.433335\\
-201.568 0.450002\\
-209.034 0.466669\\
-216.499 0.483336\\
};
\addlegendentry{FSDT5};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
hide axis,
axis x line*=bottom,
axis y line*=left
]
\addplot [
color=black,
solid,
line width=0.0pt,
mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.5 0.988095238095238\\
};
\addplot [
color=black,
solid,
line width=0.0pt,
mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.991071428571429 0.5\\
};
\addplot [
color=black,
solid,
line width=0.0pt,
mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.5 0.0119047619047619\\
};
\addplot [
color=black,
solid,
line width=0.0pt,
mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.00892857142857143 0.5\\
};
\addplot [
color=black,
solid,
line width=0.0pt,
mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.00892857142857143 0.988095238095238\\
};
\addplot [
color=black,
solid,
line width=0.0pt,
mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.991071428571429 0.0119047619047619\\
};
\addplot [
color=black,
solid,
line width=0.0pt,
mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.991071428571429 0.988095238095238\\
};
\addplot [
color=black,
solid,
line width=0.0pt,
mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.00892857142857143 0.0119047619047619\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/3L_therm_sxz.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-250,
xmax=0,
xlabel={$\bar{\tau}_{xz}$},
ymin=-0.5,
ymax=0.5,
ylabel={Normalized thickness, z/h},
%legend style={draw=black,fill=white,legend cell align=left}
%]
legend style={at={(1.0,0.5)},draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
mark size=2.5pt,
only marks,
mark=o,
mark options={solid,draw=black}
]
table[row sep=crcr]{
-19.1643 -0.483336\\
-38.6101 -0.466669\\
-58.1392 -0.450002\\
-77.5606 -0.433336\\
-96.6901 -0.416669\\
-115.35 -0.400002\\
-133.371 -0.383335\\
-150.59 -0.366669\\
-166.849 -0.350002\\
-182 -0.333335\\
-195.9 -0.316668\\
-208.414 -0.300002\\
-219.412 -0.283335\\
-228.774 -0.266668\\
-236.385 -0.250001\\
-242.137 -0.233335\\
-245.929 -0.216668\\
-247.668 -0.200001\\
-247.266 -0.183334\\
-244.644 -0.166668\\
-244.644 -0.166668\\
-237.897 -0.150001\\
-231.786 -0.133334\\
-226.334 -0.116667\\
-221.564 -0.100001\\
-217.496 -0.0833338\\
-214.145 -0.066667\\
-211.525 -0.0500003\\
-209.646 -0.0333335\\
-208.516 -0.0166668\\
-208.139 -3.03577e-17\\
-208.516 0.0166667\\
-209.646 0.0333335\\
-211.525 0.0500002\\
-214.145 0.066667\\
-217.496 0.0833337\\
-221.564 0.1\\
-226.334 0.116667\\
-231.786 0.133334\\
-237.897 0.150001\\
-244.644 0.166667\\
-244.644 0.166668\\
-247.266 0.183334\\
-247.668 0.200001\\
-245.929 0.216668\\
-242.137 0.233334\\
-236.385 0.250001\\
-228.774 0.266668\\
-219.412 0.283335\\
-208.414 0.300001\\
-195.9 0.316668\\
-182 0.333335\\
-166.849 0.350002\\
-150.59 0.366668\\
-133.371 0.383335\\
-115.35 0.400002\\
-96.6901 0.416669\\
-77.5606 0.433335\\
-58.1392 0.450002\\
-38.6101 0.466669\\
-19.1643 0.483336\\
};
\addlegendentry{HSDT13};

\addplot [
color=black,
dashed,
line width=1.2pt
]
table[row sep=crcr]{
0 -0.500003\\
-18.732 -0.483336\\
-37.9332 -0.466669\\
-57.378 -0.450002\\
-76.8485 -0.433336\\
-96.1351 -0.416669\\
-115.036 -0.400002\\
-133.356 -0.383335\\
-150.911 -0.366669\\
-167.522 -0.350002\\
-183.018 -0.333335\\
-197.237 -0.316668\\
-210.025 -0.300002\\
-221.236 -0.283335\\
-230.73 -0.266668\\
-238.378 -0.250001\\
-244.056 -0.233335\\
-247.65 -0.216668\\
-249.052 -0.200001\\
-248.164 -0.183334\\
-244.895 -0.166668\\
-244.895 -0.166668\\
-237.828 -0.150001\\
-231.381 -0.133334\\
-225.596 -0.116667\\
-220.51 -0.100001\\
-216.152 -0.0833338\\
-212.551 -0.066667\\
-209.728 -0.0500003\\
-207.699 -0.0333335\\
-206.477 -0.0166668\\
-206.069 -3.03577e-17\\
-206.477 0.0166667\\
-207.699 0.0333335\\
-209.728 0.0500002\\
-212.551 0.066667\\
-216.152 0.0833337\\
-220.51 0.1\\
-225.596 0.116667\\
-231.381 0.133334\\
-237.828 0.150001\\
-244.895 0.166667\\
-244.895 0.166668\\
-248.164 0.183334\\
-249.052 0.200001\\
-247.65 0.216668\\
-244.056 0.233334\\
-238.378 0.250001\\
-230.73 0.266668\\
-221.236 0.283335\\
-210.025 0.300001\\
-197.237 0.316668\\
-183.018 0.333335\\
-167.522 0.350002\\
-150.911 0.366668\\
-133.356 0.383335\\
-115.036 0.400002\\
-96.1351 0.416669\\
-76.8485 0.433335\\
-57.378 0.450002\\
-37.9332 0.466669\\
-18.732 0.483336\\
-1.34605e-13 0.500002\\
};
\addlegendentry{HSDT11A};

\addplot [
color=blue,
mark size=4.3pt,
only marks,
mark=diamond,
mark options={solid,draw=black}
]
table[row sep=crcr]{
-24.219 -0.483336\\
-46.5387 -0.466669\\
-67.0708 -0.450002\\
-85.9228 -0.433336\\
-103.198 -0.416669\\
-118.998 -0.400002\\
-133.416 -0.383335\\
-146.546 -0.366669\\
-158.475 -0.350002\\
-169.288 -0.333335\\
-179.064 -0.316668\\
-187.881 -0.300002\\
-195.81 -0.283335\\
-202.92 -0.266668\\
-209.275 -0.250001\\
-214.937 -0.233335\\
-219.962 -0.216668\\
-224.402 -0.200001\\
-228.307 -0.183334\\
-231.722 -0.166668\\
-231.722 -0.166668\\
-221.938 -0.150001\\
-213.372 -0.133334\\
-205.96 -0.116667\\
-199.649 -0.100001\\
-194.389 -0.0833338\\
-190.14 -0.066667\\
-186.87 -0.0500003\\
-184.553 -0.0333335\\
-183.17 -0.0166668\\
-182.71 -3.03577e-17\\
-183.17 0.0166667\\
-184.553 0.0333335\\
-186.87 0.0500002\\
-190.14 0.066667\\
-194.389 0.0833337\\
-199.649 0.1\\
-205.96 0.116667\\
-213.372 0.133334\\
-221.938 0.150001\\
-231.722 0.166667\\
-231.722 0.166668\\
-228.307 0.183334\\
-224.402 0.200001\\
-219.962 0.216668\\
-214.937 0.233334\\
-209.275 0.250001\\
-202.92 0.266668\\
-195.81 0.283335\\
-187.881 0.300001\\
-179.064 0.316668\\
-169.288 0.333335\\
-158.475 0.350002\\
-146.546 0.366668\\
-133.416 0.383335\\
-118.998 0.400002\\
-103.198 0.416669\\
-85.9228 0.433335\\
-67.0708 0.450002\\
-46.5387 0.466669\\
-24.219 0.483336\\
};
\addlegendentry{HSDT11B};

\addplot [
color=black,
solid,
line width=1.2pt
]
table[row sep=crcr]{
0 -0.500003\\
-16.7895 -0.483336\\
-33.0098 -0.466669\\
-48.661 -0.450002\\
-63.7431 -0.433336\\
-78.256 -0.416669\\
-92.1998 -0.400002\\
-105.574 -0.383335\\
-118.38 -0.366669\\
-130.616 -0.350002\\
-142.284 -0.333335\\
-153.382 -0.316668\\
-163.911 -0.300002\\
-173.871 -0.283335\\
-183.261 -0.266668\\
-192.083 -0.250001\\
-200.335 -0.233335\\
-208.019 -0.216668\\
-215.133 -0.200001\\
-221.678 -0.183334\\
-227.654 -0.166668\\
-227.654 -0.166668\\
-214.877 -0.150001\\
-203.445 -0.133334\\
-193.358 -0.116667\\
-184.615 -0.100001\\
-177.218 -0.0833338\\
-171.166 -0.066667\\
-166.459 -0.0500003\\
-163.096 -0.0333335\\
-161.079 -0.0166668\\
-160.406 -3.03577e-17\\
-161.079 0.0166667\\
-163.096 0.0333335\\
-166.459 0.0500002\\
-171.166 0.066667\\
-177.218 0.0833337\\
-184.615 0.1\\
-193.358 0.116667\\
-203.445 0.133334\\
-214.877 0.150001\\
-227.654 0.166667\\
-227.654 0.166668\\
-221.678 0.183334\\
-215.133 0.200001\\
-208.019 0.216668\\
-200.335 0.233334\\
-192.083 0.250001\\
-183.261 0.266668\\
-173.871 0.283335\\
-163.911 0.300001\\
-153.382 0.316668\\
-142.284 0.333335\\
-130.616 0.350002\\
-118.38 0.366668\\
-105.574 0.383335\\
-92.1998 0.400002\\
-78.256 0.416669\\
-63.7431 0.433335\\
-48.661 0.450002\\
-33.0098 0.466669\\
-16.7895 0.483336\\
1.45519e-14 0.500002\\
};
\addlegendentry{TSDT7};

\addplot [
color=blue,
mark size=2.5pt,
only marks,
mark=x,
mark options={solid,draw=black}
]
table[row sep=crcr]{
-17.2783 -0.483336\\
-33.9708 -0.466669\\
-50.0777 -0.450002\\
-65.5989 -0.433336\\
-80.5343 -0.416669\\
-94.8841 -0.400002\\
-108.648 -0.383335\\
-121.826 -0.366669\\
-134.419 -0.350002\\
-146.426 -0.333335\\
-157.847 -0.316668\\
-168.683 -0.300002\\
-178.933 -0.283335\\
-188.597 -0.266668\\
-197.675 -0.250001\\
-206.168 -0.233335\\
-214.075 -0.216668\\
-221.396 -0.200001\\
-228.132 -0.183334\\
-234.282 -0.166668\\
-234.282 -0.166668\\
-221.192 -0.150001\\
-209.48 -0.133334\\
-199.146 -0.116667\\
-190.189 -0.100001\\
-182.611 -0.0833338\\
-176.41 -0.066667\\
-171.588 -0.0500003\\
-168.143 -0.0333335\\
-166.076 -0.0166668\\
-165.387 -3.03577e-17\\
-166.076 0.0166667\\
-168.143 0.0333335\\
-171.588 0.0500002\\
-176.41 0.066667\\
-182.611 0.0833337\\
-190.189 0.1\\
-199.146 0.116667\\
-209.48 0.133334\\
-221.192 0.150001\\
-234.282 0.166667\\
-234.282 0.166668\\
-228.132 0.183334\\
-221.396 0.200001\\
-214.075 0.216668\\
-206.168 0.233334\\
-197.675 0.250001\\
-188.597 0.266668\\
-178.933 0.283335\\
-168.683 0.300001\\
-157.847 0.316668\\
-146.426 0.333335\\
-134.419 0.350002\\
-121.826 0.366668\\
-108.648 0.383335\\
-94.8841 0.400002\\
-80.5343 0.416669\\
-65.5989 0.433335\\
-50.0777 0.450002\\
-33.9708 0.466669\\
-17.2783 0.483336\\
};
\addlegendentry{FSDT5};

\end{axis}
\end{tikzpicture}%

==> Figures/3L_therm_syz.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-250,
xmax=0,
xlabel={$\bar{\tau}_{yz}$},
ymin=-0.5,
ymax=0.5,
ylabel={Normalized thickness, z/h},
%legend style={draw=black,fill=white,legend cell align=left}
%]
legend style={at={(1.0,0.5)},draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
mark size=2.5pt,
only marks,
mark=o,
mark options={solid,draw=black}
]
table[row sep=crcr]{
-12.132 -0.483336\\
-24.7918 -0.466669\\
-37.774 -0.450002\\
-50.8802 -0.433336\\
-63.9192 -0.416669\\
-76.7072 -0.400002\\
-89.0675 -0.383335\\
-100.831 -0.366669\\
-111.834 -0.350002\\
-121.923 -0.333335\\
-130.95 -0.316668\\
-138.774 -0.300002\\
-145.261 -0.283335\\
-150.286 -0.266668\\
-153.729 -0.250001\\
-155.479 -0.233335\\
-155.431 -0.216668\\
-153.487 -0.200001\\
-149.558 -0.183334\\
-143.56 -0.166668\\
-143.56 -0.166668\\
-153.712 -0.150001\\
-162.877 -0.133334\\
-171.028 -0.116667\\
-178.141 -0.100001\\
-184.195 -0.0833338\\
-189.172 -0.066667\\
-193.058 -0.0500003\\
-195.842 -0.0333335\\
-197.516 -0.0166668\\
-198.074 -3.03577e-17\\
-197.516 0.0166667\\
-195.842 0.0333335\\
-193.058 0.0500002\\
-189.172 0.066667\\
-184.195 0.0833337\\
-178.141 0.1\\
-171.028 0.116667\\
-162.877 0.133334\\
-153.712 0.150001\\
-143.56 0.166667\\
-143.56 0.166668\\
-149.558 0.183334\\
-153.487 0.200001\\
-155.431 0.216668\\
-155.479 0.233334\\
-153.729 0.250001\\
-150.286 0.266668\\
-145.261 0.283335\\
-138.774 0.300001\\
-130.95 0.316668\\
-121.923 0.333335\\
-111.834 0.350002\\
-100.831 0.366668\\
-89.0675 0.383335\\
-76.7072 0.400002\\
-63.9192 0.416669\\
-50.8802 0.433335\\
-37.774 0.450002\\
-24.7918 0.466669\\
-12.132 0.483336\\
};
\addlegendentry{HSDT13};

\addplot [
color=black,
dashed,
line width=1.2pt
]
table[row sep=crcr]{
0 -0.500003\\
-11.3693 -0.483336\\
-23.498 -0.466669\\
-36.1497 -0.450002\\
-49.0963 -0.433336\\
-62.1177 -0.416669\\
-75.0026 -0.400002\\
-87.5475 -0.383335\\
-99.5576 -0.366669\\
-110.846 -0.350002\\
-121.235 -0.333335\\
-130.553 -0.316668\\
-138.64 -0.300002\\
-145.341 -0.283335\\
-150.511 -0.266668\\
-154.015 -0.250001\\
-155.722 -0.233335\\
-155.512 -0.216668\\
-153.275 -0.200001\\
-148.905 -0.183334\\
-142.308 -0.166668\\
-142.308 -0.166668\\
-152.766 -0.150001\\
-162.253 -0.133334\\
-170.726 -0.116667\\
-178.145 -0.100001\\
-184.479 -0.0833338\\
-189.699 -0.066667\\
-193.782 -0.0500003\\
-196.712 -0.0333335\\
-198.475 -0.0166668\\
-199.063 -3.03577e-17\\
-198.475 0.0166667\\
-196.712 0.0333335\\
-193.782 0.0500002\\
-189.699 0.066667\\
-184.479 0.0833337\\
-178.145 0.1\\
-170.726 0.116667\\
-162.253 0.133334\\
-152.766 0.150001\\
-142.308 0.166667\\
-142.308 0.166668\\
-148.905 0.183334\\
-153.275 0.200001\\
-155.512 0.216668\\
-155.722 0.233334\\
-154.015 0.250001\\
-150.511 0.266668\\
-145.341 0.283335\\
-138.64 0.300001\\
-130.553 0.316668\\
-121.235 0.333335\\
-110.846 0.350002\\
-99.5576 0.366668\\
-87.5475 0.383335\\
-75.0026 0.400002\\
-62.1177 0.416669\\
-49.0963 0.433335\\
-36.1497 0.450002\\
-23.498 0.466669\\
-11.3693 0.483336\\
-1.29148e-13 0.500002\\
};
\addlegendentry{HSDT11A};

\addplot [
color=blue,
mark size=4.3pt,
only marks,
mark=diamond,
mark options={solid,draw=black}
]
table[row sep=crcr]{
-17.4217 -0.483336\\
-33.0096 -0.466669\\
-46.8924 -0.450002\\
-59.1941 -0.433336\\
-70.0343 -0.416669\\
-79.5281 -0.400002\\
-87.786 -0.383335\\
-94.9142 -0.366669\\
-101.014 -0.350002\\
-106.183 -0.333335\\
-110.512 -0.316668\\
-114.092 -0.300002\\
-117.003 -0.283335\\
-119.327 -0.266668\\
-121.136 -0.250001\\
-122.502 -0.233335\\
-123.489 -0.216668\\
-124.159 -0.200001\\
-124.568 -0.183334\\
-124.767 -0.166668\\
-124.767 -0.166668\\
-138.211 -0.150001\\
-150.052 -0.133334\\
-160.353 -0.116667\\
-169.17 -0.100001\\
-176.549 -0.0833338\\
-182.532 -0.066667\\
-187.151 -0.0500003\\
-190.432 -0.0333335\\
-192.393 -0.0166668\\
-193.046 -3.03577e-17\\
-192.393 0.0166667\\
-190.432 0.0333335\\
-187.151 0.0500002\\
-182.532 0.066667\\
-176.549 0.0833337\\
-169.17 0.1\\
-160.353 0.116667\\
-150.052 0.133334\\
-138.211 0.150001\\
-124.767 0.166667\\
-124.767 0.166668\\
-124.568 0.183334\\
-124.159 0.200001\\
-123.489 0.216668\\
-122.502 0.233334\\
-121.136 0.250001\\
-119.327 0.266668\\
-117.003 0.283335\\
-114.092 0.300001\\
-110.512 0.316668\\
-106.183 0.333335\\
-101.014 0.350002\\
-94.9142 0.366668\\
-87.786 0.383335\\
-79.5281 0.400002\\
-70.0343 0.416669\\
-59.1941 0.433335\\
-46.8924 0.450002\\
-33.0096 0.466669\\
-17.4217 0.483336\\
};
\addlegendentry{HSDT11B};

\addplot [
color=black,
solid,
line width=1.2pt
]
table[row sep=crcr]{
0 -0.500003\\
-8.39878 -0.483336\\
-16.5128 -0.466669\\
-24.3422 -0.450002\\
-31.8869 -0.433336\\
-39.1468 -0.416669\\
-46.1221 -0.400002\\
-52.8126 -0.383335\\
-59.2185 -0.366669\\
-65.3396 -0.350002\\
-71.1761 -0.333335\\
-76.7278 -0.316668\\
-81.9948 -0.300002\\
-86.9772 -0.283335\\
-91.6748 -0.266668\\
-96.0877 -0.250001\\
-100.216 -0.233335\\
-104.059 -0.216668\\
-107.618 -0.200001\\
-110.892 -0.183334\\
-113.882 -0.166668\\
-113.882 -0.166668\\
-130.327 -0.150001\\
-145.041 -0.133334\\
-158.025 -0.116667\\
-169.277 -0.100001\\
-178.798 -0.0833338\\
-186.588 -0.066667\\
-192.647 -0.0500003\\
-196.974 -0.0333335\\
-199.571 -0.0166668\\
-200.437 -3.03577e-17\\
-199.571 0.0166667\\
-196.974 0.0333335\\
-192.647 0.0500002\\
-186.588 0.066667\\
-178.798 0.0833337\\
-169.277 0.1\\
-158.025 0.116667\\
-145.041 0.133334\\
-130.327 0.150001\\
-113.882 0.166667\\
-113.882 0.166668\\
-110.892 0.183334\\
-107.618 0.200001\\
-104.059 0.216668\\
-100.216 0.233334\\
-96.0877 0.250001\\
-91.6748 0.266668\\
-86.9772 0.283335\\
-81.9948 0.300001\\
-76.7278 0.316668\\
-71.1761 0.333335\\
-65.3396 0.350002\\
-59.2185 0.366668\\
-52.8126 0.383335\\
-46.1221 0.400002\\
-39.1468 0.416669\\
-31.8869 0.433335\\
-24.3422 0.450002\\
-16.5128 0.466669\\
-8.39878 0.483336\\
-5.09317e-14 0.500002\\
};
\addlegendentry{TSDT7};

\addplot [
color=blue,
mark size=2.5pt,
only marks,
mark=x,
mark options={solid,draw=black}
]
table[row sep=crcr]{
-8.89217 -0.483336\\
-17.4829 -0.466669\\
-25.7722 -0.450002\\
-33.7601 -0.433336\\
-41.4466 -0.416669\\
-48.8316 -0.400002\\
-55.9152 -0.383335\\
-62.6974 -0.366669\\
-69.1781 -0.350002\\
-75.3574 -0.333335\\
-81.2353 -0.316668\\
-86.8117 -0.300002\\
-92.0868 -0.283335\\
-97.0603 -0.266668\\
-101.733 -0.250001\\
-106.103 -0.233335\\
-110.173 -0.216668\\
-113.94 -0.200001\\
-117.407 -0.183334\\
-120.572 -0.166668\\
-120.572 -0.166668\\
-137.349 -0.150001\\
-152.361 -0.133334\\
-165.606 -0.116667\\
-177.085 -0.100001\\
-186.798 -0.0833338\\
-194.746 -0.066667\\
-200.927 -0.0500003\\
-205.342 -0.0333335\\
-207.991 -0.0166668\\
-208.874 -3.03577e-17\\
-207.991 0.0166667\\
-205.342 0.0333335\\
-200.927 0.0500002\\
-194.746 0.066667\\
-186.798 0.0833337\\
-177.085 0.1\\
-165.606 0.116667\\
-152.361 0.133334\\
-137.349 0.150001\\
-120.572 0.166667\\
-120.572 0.166668\\
-117.407 0.183334\\
-113.94 0.200001\\
-110.173 0.216668\\
-106.103 0.233334\\
-101.733 0.250001\\
-97.0603 0.266668\\
-92.0868 0.283335\\
-86.8117 0.300001\\
-81.2353 0.316668\\
-75.3574 0.333335\\
-69.1781 0.350002\\
-62.6974 0.366668\\
-55.9152 0.383335\\
-48.8316 0.400002\\
-41.4466 0.416669\\
-33.7601 0.433335\\
-25.7722 0.450002\\
-17.4829 0.466669\\
-8.89217 0.483336\\
};
\addlegendentry{FSDT5};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
hide axis,
axis x line*=bottom,
axis y line*=left
]
\addplot [
color=black,
solid,
line width=0.0pt,
mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.5 0.988095238095238\\
};
\addplot [
color=black,
solid,
line width=0.0pt,
mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.991071428571429 0.5\\
};
\addplot [
color=black,
solid,
line width=0.0pt,
mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.5 0.0119047619047619\\
};
\addplot [
color=black,
solid,
line width=0.0pt,
mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.00892857142857143 0.5\\
};
\addplot [
color=black,
solid,
line width=0.0pt,
mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.00892857142857143 0.988095238095238\\
};
\addplot [
color=black,
solid,
line width=0.0pt,
mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.991071428571429 0.0119047619047619\\
};
\addplot [
color=black,
solid,
line width=0.0pt,
mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.991071428571429 0.988095238095238\\
};
\addplot [
color=black,
solid,
line width=0.0pt,
mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.00892857142857143 0.0119047619047619\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/3L_therm_szz.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-25,
xmax=25,
xlabel={$\bar{\sigma}_{zz}$},
ymin=-0.5,
ymax=0.5,
ylabel={Normalized thickness, z/h},
legend style={draw=black,fill=white,legend cell align=left},
legend pos = south east
]
\addplot [
color=blue,
mark size=2.5pt,
only marks,
mark=o,
mark options={solid,draw=black}
]
table[row sep=crcr]{
-14.224 -0.483336\\
-13.0919 -0.466669\\
-11.9227 -0.450002\\
-10.7177 -0.433336\\
-9.47835 -0.416669\\
-8.20584 -0.400002\\
-6.90155 -0.383335\\
-5.5668 -0.366669\\
-4.20291 -0.350002\\
-2.81121 -0.333335\\
-1.39303 -0.316668\\
0.050322 -0.300002\\
1.51751 -0.283335\\
3.00721 -0.266668\\
4.5181 -0.250001\\
6.04886 -0.233335\\
7.59816 -0.216668\\
9.16467 -0.200001\\
10.7471 -0.183334\\
12.3441 -0.166668\\
8.1725 -0.166668\\
7.23843 -0.150001\\
6.34125 -0.133334\\
5.47687 -0.116667\\
4.64117 -0.100001\\
3.83007 -0.0833338\\
3.03946 -0.066667\\
2.26525 -0.0500003\\
1.50334 -0.0333335\\
0.749618 -0.0166668\\
1.5749e-14 -3.03577e-17\\
-0.749618 0.0166667\\
-1.50334 0.0333335\\
-2.26525 0.0500002\\
-3.03946 0.066667\\
-3.83007 0.0833337\\
-4.64117 0.1\\
-5.47687 0.116667\\
-6.34125 0.133334\\
-7.23843 0.150001\\
-8.1725 0.166667\\
-12.3441 0.166668\\
-10.7471 0.183334\\
-9.16467 0.200001\\
-7.59816 0.216668\\
-6.04886 0.233334\\
-4.5181 0.250001\\
-3.00721 0.266668\\
-1.51751 0.283335\\
-0.050322 0.300001\\
1.39303 0.316668\\
2.81121 0.333335\\
4.20291 0.350002\\
5.5668 0.366668\\
6.90155 0.383335\\
8.20584 0.400002\\
9.47835 0.416669\\
10.7177 0.433335\\
11.9227 0.450002\\
13.0919 0.466669\\
14.224 0.483336\\
};
\addlegendentry{HSDT13};

\addplot [
color=black,
dashed,
line width=1.2pt
]
table[row sep=crcr]{
0 -0.500003\\
0 -0.483336\\
0 -0.466669\\
0 -0.450002\\
0 -0.433336\\
0 -0.416669\\
0 -0.400002\\
0 -0.383335\\
0 -0.366669\\
0 -0.350002\\
0 -0.333335\\
0 -0.316668\\
0 -0.300002\\
0 -0.283335\\
0 -0.266668\\
0 -0.250001\\
0 -0.233335\\
0 -0.216668\\
0 -0.200001\\
0 -0.183334\\
0 -0.166668\\
0 -0.166668\\
0 -0.150001\\
0 -0.133334\\
0 -0.116667\\
0 -0.100001\\
0 -0.0833338\\
0 -0.066667\\
0 -0.0500003\\
0 -0.0333335\\
0 -0.0166668\\
0 -3.03577e-17\\
0 0.0166667\\
0 0.0333335\\
0 0.0500002\\
0 0.066667\\
0 0.0833337\\
0 0.1\\
0 0.116667\\
0 0.133334\\
0 0.150001\\
0 0.166667\\
0 0.166668\\
0 0.183334\\
0 0.200001\\
0 0.216668\\
0 0.233334\\
0 0.250001\\
0 0.266668\\
0 0.283335\\
0 0.300001\\
0 0.316668\\
0 0.333335\\
0 0.350002\\
0 0.366668\\
0 0.383335\\
0 0.400002\\
0 0.416669\\
0 0.433335\\
0 0.450002\\
0 0.466669\\
0 0.483336\\
0 0.500002\\
};
\addlegendentry{HSDT11A};

\addplot [
color=blue,
mark size=4.3pt,
only marks,
mark=diamond,
mark options={solid,draw=black}
]
table[row sep=crcr]{
-19.4045 -0.483336\\
-16.1102 -0.466669\\
-13.0923 -0.450002\\
-10.3409 -0.433336\\
-7.84601 -0.416669\\
-5.59787 -0.400002\\
-3.58658 -0.383335\\
-1.80227 -0.366669\\
-0.235085 -0.350002\\
1.12486 -0.333335\\
2.28742 -0.316668\\
3.26248 -0.300002\\
4.05989 -0.283335\\
4.68954 -0.266668\\
5.16128 -0.250001\\
5.48499 -0.233335\\
5.67053 -0.216668\\
5.72778 -0.200001\\
5.66661 -0.183334\\
5.49687 -0.166668\\
-0.709779 -0.166668\\
-0.316796 -0.150001\\
-0.0254992 -0.133334\\
0.175411 -0.116667\\
0.297231 -0.100001\\
0.351262 -0.0833338\\
0.3488 -0.066667\\
0.301144 -0.0500003\\
0.219594 -0.0333335\\
0.115446 -0.0166668\\
1.44897e-14 -3.03577e-17\\
-0.115446 0.0166667\\
-0.219594 0.0333335\\
-0.301144 0.0500002\\
-0.3488 0.066667\\
-0.351262 0.0833337\\
-0.297231 0.1\\
-0.175411 0.116667\\
0.0254992 0.133334\\
0.316796 0.150001\\
0.709779 0.166667\\
-5.49687 0.166668\\
-5.66661 0.183334\\
-5.72778 0.200001\\
-5.67053 0.216668\\
-5.48499 0.233334\\
-5.16128 0.250001\\
-4.68954 0.266668\\
-4.05989 0.283335\\
-3.26248 0.300001\\
-2.28742 0.316668\\
-1.12486 0.333335\\
0.235085 0.350002\\
1.80227 0.366668\\
3.58658 0.383335\\
5.59787 0.400002\\
7.84601 0.416669\\
10.3409 0.433335\\
13.0923 0.450002\\
16.1102 0.466669\\
19.4045 0.483336\\
};
\addlegendentry{HSDT11B};

\addplot [
color=black,
solid,
line width=1.2pt
]
table[row sep=crcr]{
0 -0.500003\\
0 -0.483336\\
0 -0.466669\\
0 -0.450002\\
0 -0.433336\\
0 -0.416669\\
0 -0.400002\\
0 -0.383335\\
0 -0.366669\\
0 -0.350002\\
0 -0.333335\\
0 -0.316668\\
0 -0.300002\\
0 -0.283335\\
0 -0.266668\\
0 -0.250001\\
0 -0.233335\\
0 -0.216668\\
0 -0.200001\\
0 -0.183334\\
0 -0.166668\\
0 -0.166668\\
0 -0.150001\\
0 -0.133334\\
0 -0.116667\\
0 -0.100001\\
0 -0.0833338\\
0 -0.066667\\
0 -0.0500003\\
0 -0.0333335\\
0 -0.0166668\\
0 -3.03577e-17\\
0 0.0166667\\
0 0.0333335\\
0 0.0500002\\
0 0.066667\\
0 0.0833337\\
0 0.1\\
0 0.116667\\
0 0.133334\\
0 0.150001\\
0 0.166667\\
0 0.166668\\
0 0.183334\\
0 0.200001\\
0 0.216668\\
0 0.233334\\
0 0.250001\\
0 0.266668\\
0 0.283335\\
0 0.300001\\
0 0.316668\\
0 0.333335\\
0 0.350002\\
0 0.366668\\
0 0.383335\\
0 0.400002\\
0 0.416669\\
0 0.433335\\
0 0.450002\\
0 0.466669\\
0 0.483336\\
0 0.500002\\
};
\addlegendentry{TSDT7};

\addplot [
color=blue,
mark size=2.5pt,
only marks,
mark=x,
mark options={solid,draw=black}
]
table[row sep=crcr]{
0 -0.483336\\
0 -0.466669\\
0 -0.450002\\
0 -0.433336\\
0 -0.416669\\
0 -0.400002\\
0 -0.383335\\
0 -0.366669\\
0 -0.350002\\
0 -0.333335\\
0 -0.316668\\
0 -0.300002\\
0 -0.283335\\
0 -0.266668\\
0 -0.250001\\
0 -0.233335\\
0 -0.216668\\
0 -0.200001\\
0 -0.183334\\
0 -0.166668\\
0 -0.166668\\
0 -0.150001\\
0 -0.133334\\
0 -0.116667\\
0 -0.100001\\
0 -0.0833338\\
0 -0.066667\\
0 -0.0500003\\
0 -0.0333335\\
0 -0.0166668\\
0 -3.03577e-17\\
0 0.0166667\\
0 0.0333335\\
0 0.0500002\\
0 0.066667\\
0 0.0833337\\
0 0.1\\
0 0.116667\\
0 0.133334\\
0 0.150001\\
0 0.166667\\
0 0.166668\\
0 0.183334\\
0 0.200001\\
0 0.216668\\
0 0.233334\\
0 0.250001\\
0 0.266668\\
0 0.283335\\
0 0.300001\\
0 0.316668\\
0 0.333335\\
0 0.350002\\
0 0.366668\\
0 0.383335\\
0 0.400002\\
0 0.416669\\
0 0.433335\\
0 0.450002\\
0 0.466669\\
0 0.483336\\
};
\addlegendentry{FSDT5};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
hide axis,
axis x line*=bottom,
axis y line*=left
]
\addplot [
color=black,
solid,
line width=0.0pt,
mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.5 0.988095238095238\\
};
\addplot [
color=black,
solid,
line width=0.0pt,
mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.991071428571429 0.5\\
};
\addplot [
color=black,
solid,
line width=0.0pt,
mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.5 0.0119047619047619\\
};
\addplot [
color=black,
solid,
line width=0.0pt,
mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.00892857142857143 0.5\\
};
\addplot [
color=black,
solid,
line width=0.0pt,
mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.00892857142857143 0.988095238095238\\
};
\addplot [
color=black,
solid,
line width=0.0pt,
mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.991071428571429 0.0119047619047619\\
};
\addplot [
color=black,
solid,
line width=0.0pt,
mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.991071428571429 0.988095238095238\\
};
\addplot [
color=black,
solid,
line width=0.0pt,
mark=square*,
mark options={solid,fill=black,draw=white},
forget plot
]
table[row sep=crcr]{
0.00892857142857143 0.0119047619047619\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/3L_therm_udisp.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-30,
xmax=30,
xlabel={$\bar{u}$},
ymin=-0.5,
ymax=0.5,
ylabel={Normalized thickness, z/h},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
mark size=2.5pt,
only marks,
mark=o,
mark options={solid,draw=black}
]
table[row sep=crcr]{
26.3376 -0.483336\\
24.7897 -0.466669\\
23.304 -0.450002\\
21.8785 -0.433336\\
20.5109 -0.416669\\
19.1989 -0.400002\\
17.9404 -0.383335\\
16.7331 -0.366669\\
15.5747 -0.350002\\
14.4631 -0.333335\\
13.3961 -0.316668\\
12.3713 -0.300002\\
11.3866 -0.283335\\
10.4398 -0.266668\\
9.52856 -0.250001\\
8.65074 -0.233335\\
7.8041 -0.216668\\
6.98639 -0.200001\\
6.1954 -0.183334\\
5.42891 -0.166668\\
5.42891 -0.166668\\
4.82256 -0.150001\\
4.23626 -0.133334\\
3.66776 -0.116667\\
3.11485 -0.100001\\
2.5753 -0.0833338\\
2.04688 -0.066667\\
1.52737 -0.0500003\\
1.01454 -0.0333335\\
0.506155 -0.0166668\\
4.91171e-16 -3.03577e-17\\
-0.506155 0.0166667\\
-1.01454 0.0333335\\
-1.52737 0.0500002\\
-2.04688 0.066667\\
-2.5753 0.0833337\\
-3.11485 0.1\\
-3.66776 0.116667\\
-4.23626 0.133334\\
-4.82256 0.150001\\
-5.42891 0.166667\\
-5.42891 0.166668\\
-6.1954 0.183334\\
-6.98639 0.200001\\
-7.8041 0.216668\\
-8.65074 0.233334\\
-9.52856 0.250001\\
-10.4398 0.266668\\
-11.3866 0.283335\\
-12.3713 0.300001\\
-13.3961 0.316668\\
-14.4631 0.333335\\
-15.5747 0.350002\\
-16.7331 0.366668\\
-17.9404 0.383335\\
-19.1989 0.400002\\
-20.5109 0.416669\\
-21.8785 0.433335\\
-23.304 0.450002\\
-24.7897 0.466669\\
-26.3376 0.483336\\
};
\addlegendentry{HSDT13};

\addplot [
color=black,
dashed,
line width=1.2pt
]
table[row sep=crcr]{
25.2903 -0.500003\\
24.1665 -0.483336\\
23.0652 -0.466669\\
21.9854 -0.450002\\
20.9266 -0.433336\\
19.8878 -0.416669\\
18.8683 -0.400002\\
17.8674 -0.383335\\
16.8842 -0.366669\\
15.918 -0.350002\\
14.9681 -0.333335\\
14.0336 -0.316668\\
13.1138 -0.300002\\
12.2079 -0.283335\\
11.3151 -0.266668\\
10.4346 -0.250001\\
9.56581 -0.233335\\
8.70778 -0.216668\\
7.8598 -0.200001\\
7.02109 -0.183334\\
6.19087 -0.166668\\
6.19087 -0.166668\\
5.54977 -0.150001\\
4.91562 -0.133334\\
4.28765 -0.116667\\
3.66509 -0.100001\\
3.04716 -0.0833338\\
2.43309 -0.066667\\
1.82212 -0.0500003\\
1.21346 -0.0333335\\
0.606342 -0.0166668\\
-2.99313e-16 -3.03577e-17\\
-0.606342 0.0166667\\
-1.21346 0.0333335\\
-1.82212 0.0500002\\
-2.43309 0.066667\\
-3.04716 0.0833337\\
-3.66509 0.1\\
-4.28765 0.116667\\
-4.91562 0.133334\\
-5.54977 0.150001\\
-6.19087 0.166667\\
-6.19087 0.166668\\
-7.02109 0.183334\\
-7.8598 0.200001\\
-8.70778 0.216668\\
-9.56581 0.233334\\
-10.4346 0.250001\\
-11.3151 0.266668\\
-12.2079 0.283335\\
-13.1138 0.300001\\
-14.0336 0.316668\\
-14.9681 0.333335\\
-15.918 0.350002\\
-16.8842 0.366668\\
-17.8674 0.383335\\
-18.8683 0.400002\\
-19.8878 0.416669\\
-20.9266 0.433335\\
-21.9854 0.450002\\
-23.0652 0.466669\\
-24.1665 0.483336\\
-25.2903 0.500002\\
};
\addlegendentry{HSDT11A};

\addplot [
color=blue,
mark size=4.3pt,
only marks,
mark=diamond,
mark options={solid,draw=black}
]
table[row sep=crcr]{
24.9175 -0.483336\\
23.3861 -0.466669\\
21.9255 -0.450002\\
20.5331 -0.433336\\
19.2064 -0.416669\\
17.9429 -0.400002\\
16.74 -0.383335\\
15.5953 -0.366669\\
14.5061 -0.350002\\
13.47 -0.333335\\
12.4844 -0.316668\\
11.5469 -0.300002\\
10.6548 -0.283335\\
9.80569 -0.266668\\
8.99701 -0.250001\\
8.22623 -0.233335\\
7.49082 -0.216668\\
6.78826 -0.200001\\
6.11602 -0.183334\\
5.47158 -0.166668\\
5.47158 -0.166668\\
4.85241 -0.150001\\
4.25598 -0.133334\\
3.67976 -0.116667\\
3.12123 -0.100001\\
2.57786 -0.0833338\\
2.04713 -0.066667\\
1.5265 -0.0500003\\
1.01346 -0.0333335\\
0.505465 -0.0166668\\
2.04845e-16 -3.03577e-17\\
-0.505465 0.0166667\\
-1.01346 0.0333335\\
-1.5265 0.0500002\\
-2.04713 0.066667\\
-2.57786 0.0833337\\
-3.12123 0.1\\
-3.67976 0.116667\\
-4.25598 0.133334\\
-4.85241 0.150001\\
-5.47158 0.166667\\
-5.47158 0.166668\\
-6.11602 0.183334\\
-6.78826 0.200001\\
-7.49082 0.216668\\
-8.22623 0.233334\\
-8.99701 0.250001\\
-9.80569 0.266668\\
-10.6548 0.283335\\
-11.5469 0.300001\\
-12.4844 0.316668\\
-13.47 0.333335\\
-14.5061 0.350002\\
-15.5953 0.366668\\
-16.74 0.383335\\
-17.9429 0.400002\\
-19.2064 0.416669\\
-20.5331 0.433335\\
-21.9255 0.450002\\
-23.3861 0.466669\\
-24.9175 0.483336\\
};
\addlegendentry{HSDT11B};

\addplot [
color=black,
solid,
line width=1.2pt
]
table[row sep=crcr]{
21.9543 -0.500003\\
21.2225 -0.483336\\
20.4907 -0.466669\\
19.7589 -0.450002\\
19.0271 -0.433336\\
18.2953 -0.416669\\
17.5634 -0.400002\\
16.8316 -0.383335\\
16.0998 -0.366669\\
15.368 -0.350002\\
14.6362 -0.333335\\
13.9044 -0.316668\\
13.1726 -0.300002\\
12.4408 -0.283335\\
11.709 -0.266668\\
10.9772 -0.250001\\
10.2453 -0.233335\\
9.51353 -0.216668\\
8.78172 -0.200001\\
8.04991 -0.183334\\
7.3181 -0.166668\\
7.3181 -0.166668\\
6.58629 -0.150001\\
5.85448 -0.133334\\
5.12267 -0.116667\\
4.39086 -0.100001\\
3.65905 -0.0833338\\
2.92724 -0.066667\\
2.19543 -0.0500003\\
1.46362 -0.0333335\\
0.73181 -0.0166668\\
2.61737e-16 -3.03577e-17\\
-0.73181 0.0166667\\
-1.46362 0.0333335\\
-2.19543 0.0500002\\
-2.92724 0.066667\\
-3.65905 0.0833337\\
-4.39086 0.1\\
-5.12267 0.116667\\
-5.85448 0.133334\\
-6.58629 0.150001\\
-7.3181 0.166667\\
-7.3181 0.166668\\
-8.04991 0.183334\\
-8.78172 0.200001\\
-9.51353 0.216668\\
-10.2453 0.233334\\
-10.9772 0.250001\\
-11.709 0.266668\\
-12.4408 0.283335\\
-13.1726 0.300001\\
-13.9044 0.316668\\
-14.6362 0.333335\\
-15.368 0.350002\\
-16.0998 0.366668\\
-16.8316 0.383335\\
-17.5634 0.400002\\
-18.2953 0.416669\\
-19.0271 0.433335\\
-19.7589 0.450002\\
-20.4907 0.466669\\
-21.2225 0.483336\\
-21.9543 0.500002\\
};
\addlegendentry{TSDT7};

\addplot [
color=blue,
mark size=2.5pt,
only marks,
mark=x,
mark options={solid,draw=black}
]
table[row sep=crcr]{
21.3827 -0.483336\\
20.6453 -0.466669\\
19.908 -0.450002\\
19.1707 -0.433336\\
18.4333 -0.416669\\
17.696 -0.400002\\
16.9587 -0.383335\\
16.2213 -0.366669\\
15.484 -0.350002\\
14.7467 -0.333335\\
14.0093 -0.316668\\
13.272 -0.300002\\
12.5347 -0.283335\\
11.7973 -0.266668\\
11.06 -0.250001\\
10.3227 -0.233335\\
9.58533 -0.216668\\
8.848 -0.200001\\
8.11066 -0.183334\\
7.37333 -0.166668\\
7.37333 -0.166668\\
6.636 -0.150001\\
5.89866 -0.133334\\
5.16133 -0.116667\\
4.424 -0.100001\\
3.68666 -0.0833338\\
2.94933 -0.066667\\
2.212 -0.0500003\\
1.47467 -0.0333335\\
0.737333 -0.0166668\\
-2.75252e-16 -3.03577e-17\\
-0.737333 0.0166667\\
-1.47467 0.0333335\\
-2.212 0.0500002\\
-2.94933 0.066667\\
-3.68666 0.0833337\\
-4.424 0.1\\
-5.16133 0.116667\\
-5.89866 0.133334\\
-6.636 0.150001\\
-7.37333 0.166667\\
-7.37333 0.166668\\
-8.11066 0.183334\\
-8.848 0.200001\\
-9.58533 0.216668\\
-10.3227 0.233334\\
-11.06 0.250001\\
-11.7973 0.266668\\
-12.5347 0.283335\\
-13.272 0.300001\\
-14.0093 0.316668\\
-14.7467 0.333335\\
-15.484 0.350002\\
-16.2213 0.366668\\
-16.9587 0.383335\\
-17.696 0.400002\\
-18.4333 0.416669\\
-19.1707 0.433335\\
-19.908 0.450002\\
-20.6453 0.466669\\
-21.3827 0.483336\\
};
\addlegendentry{FSDT5};

\end{axis}
\end{tikzpicture}%

==> Figures/3L_therm_wdisp.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=20,
xmax=35,
xlabel={$\bar{w}$},
ymin=-0.5,
ymax=0.5,
ylabel={Normalized thickness, z/h},
legend style={at={(1.0,0.5)},draw=black,fill=white,legend cell align=left}
]
%legend style={at={(0.152678571428571,0.5)},anchor=south west,draw=black,fill=white,legend cell align=left}
%]
\addplot [
color=blue,
mark size=2.5pt,
only marks,
mark=o,
mark options={solid,draw=black}
]
table[row sep=crcr]{
33.5092 -0.483336\\
32.6805 -0.466669\\
31.881 -0.450002\\
31.1105 -0.433336\\
30.3691 -0.416669\\
29.6568 -0.400002\\
28.9735 -0.383335\\
28.3193 -0.366669\\
27.6942 -0.350002\\
27.0982 -0.333335\\
26.5312 -0.316668\\
25.9934 -0.300002\\
25.4845 -0.283335\\
25.0048 -0.266668\\
24.5541 -0.250001\\
24.1326 -0.233335\\
23.7401 -0.216668\\
23.3766 -0.200001\\
23.0423 -0.183334\\
22.737 -0.166668\\
22.737 -0.166668\\
22.4608 -0.150001\\
22.2136 -0.133334\\
21.9956 -0.116667\\
21.8066 -0.100001\\
21.6467 -0.0833338\\
21.5158 -0.066667\\
21.4141 -0.0500003\\
21.3414 -0.0333335\\
21.2978 -0.0166668\\
21.2832 -3.03577e-17\\
21.2978 0.0166667\\
21.3414 0.0333335\\
21.4141 0.0500002\\
21.5158 0.066667\\
21.6467 0.0833337\\
21.8066 0.1\\
21.9956 0.116667\\
22.2136 0.133334\\
22.4608 0.150001\\
22.737 0.166667\\
22.737 0.166668\\
23.0423 0.183334\\
23.3766 0.200001\\
23.7401 0.216668\\
24.1326 0.233334\\
24.5541 0.250001\\
25.0048 0.266668\\
25.4845 0.283335\\
25.9934 0.300001\\
26.5312 0.316668\\
27.0982 0.333335\\
27.6942 0.350002\\
28.3193 0.366668\\
28.9735 0.383335\\
29.6568 0.400002\\
30.3691 0.416669\\
31.1105 0.433335\\
31.881 0.450002\\
32.6805 0.466669\\
33.5092 0.483336\\
};
\addlegendentry{HSDT13};

\addplot [
color=black,
dashed,
line width=1.2pt
]
table[row sep=crcr]{
23.9682 -0.500003\\
23.9682 -0.483336\\
23.9682 -0.466669\\
23.9682 -0.450002\\
23.9682 -0.433336\\
23.9682 -0.416669\\
23.9682 -0.400002\\
23.9682 -0.383335\\
23.9682 -0.366669\\
23.9682 -0.350002\\
23.9682 -0.333335\\
23.9682 -0.316668\\
23.9682 -0.300002\\
23.9682 -0.283335\\
23.9682 -0.266668\\
23.9682 -0.250001\\
23.9682 -0.233335\\
23.9682 -0.216668\\
23.9682 -0.200001\\
23.9682 -0.183334\\
23.9682 -0.166668\\
23.9682 -0.166668\\
23.9682 -0.150001\\
23.9682 -0.133334\\
23.9682 -0.116667\\
23.9682 -0.100001\\
23.9682 -0.0833338\\
23.9682 -0.066667\\
23.9682 -0.0500003\\
23.9682 -0.0333335\\
23.9682 -0.0166668\\
23.9682 -3.03577e-17\\
23.9682 0.0166667\\
23.9682 0.0333335\\
23.9682 0.0500002\\
23.9682 0.066667\\
23.9682 0.0833337\\
23.9682 0.1\\
23.9682 0.116667\\
23.9682 0.133334\\
23.9682 0.150001\\
23.9682 0.166667\\
23.9682 0.166668\\
23.9682 0.183334\\
23.9682 0.200001\\
23.9682 0.216668\\
23.9682 0.233334\\
23.9682 0.250001\\
23.9682 0.266668\\
23.9682 0.283335\\
23.9682 0.300001\\
23.9682 0.316668\\
23.9682 0.333335\\
23.9682 0.350002\\
23.9682 0.366668\\
23.9682 0.383335\\
23.9682 0.400002\\
23.9682 0.416669\\
23.9682 0.433335\\
23.9682 0.450002\\
23.9682 0.466669\\
23.9682 0.483336\\
23.9682 0.500002\\
};
\addlegendentry{HSDT11A};

\addplot [
color=blue,
mark size=4.3pt,
only marks,
mark=diamond,
mark options={solid,draw=black}
]
table[row sep=crcr]{
32.8765 -0.483336\\
32.0417 -0.466669\\
31.2363 -0.450002\\
30.4601 -0.433336\\
29.7132 -0.416669\\
28.9957 -0.400002\\
28.3074 -0.383335\\
27.6484 -0.366669\\
27.0187 -0.350002\\
26.4182 -0.333335\\
25.8471 -0.316668\\
25.3053 -0.300002\\
24.7927 -0.283335\\
24.3094 -0.266668\\
23.8554 -0.250001\\
23.4308 -0.233335\\
23.0354 -0.216668\\
22.6692 -0.200001\\
22.3324 -0.183334\\
22.0249 -0.166668\\
22.0249 -0.166668\\
21.7466 -0.150001\\
21.4977 -0.133334\\
21.278 -0.116667\\
21.0876 -0.100001\\
20.9266 -0.0833338\\
20.7948 -0.066667\\
20.6922 -0.0500003\\
20.619 -0.0333335\\
20.5751 -0.0166668\\
20.5604 -3.03577e-17\\
20.5751 0.0166667\\
20.619 0.0333335\\
20.6922 0.0500002\\
20.7948 0.066667\\
20.9266 0.0833337\\
21.0876 0.1\\
21.278 0.116667\\
21.4977 0.133334\\
21.7466 0.150001\\
22.0249 0.166667\\
22.0249 0.166668\\
22.3324 0.183334\\
22.6692 0.200001\\
23.0354 0.216668\\
23.4308 0.233334\\
23.8554 0.250001\\
24.3094 0.266668\\
24.7927 0.283335\\
25.3053 0.300001\\
25.8471 0.316668\\
26.4182 0.333335\\
27.0187 0.350002\\
27.6484 0.366668\\
28.3074 0.383335\\
28.9957 0.400002\\
29.7132 0.416669\\
30.4601 0.433335\\
31.2363 0.450002\\
32.0417 0.466669\\
32.8765 0.483336\\
};
\addlegendentry{HSDT11B};

\addplot [
color=black,
solid,
line width=1.2pt
]
table[row sep=crcr]{
21.6789 -0.500003\\
21.6789 -0.483336\\
21.6789 -0.466669\\
21.6789 -0.450002\\
21.6789 -0.433336\\
21.6789 -0.416669\\
21.6789 -0.400002\\
21.6789 -0.383335\\
21.6789 -0.366669\\
21.6789 -0.350002\\
21.6789 -0.333335\\
21.6789 -0.316668\\
21.6789 -0.300002\\
21.6789 -0.283335\\
21.6789 -0.266668\\
21.6789 -0.250001\\
21.6789 -0.233335\\
21.6789 -0.216668\\
21.6789 -0.200001\\
21.6789 -0.183334\\
21.6789 -0.166668\\
21.6789 -0.166668\\
21.6789 -0.150001\\
21.6789 -0.133334\\
21.6789 -0.116667\\
21.6789 -0.100001\\
21.6789 -0.0833338\\
21.6789 -0.066667\\
21.6789 -0.0500003\\
21.6789 -0.0333335\\
21.6789 -0.0166668\\
21.6789 -3.03577e-17\\
21.6789 0.0166667\\
21.6789 0.0333335\\
21.6789 0.0500002\\
21.6789 0.066667\\
21.6789 0.0833337\\
21.6789 0.1\\
21.6789 0.116667\\
21.6789 0.133334\\
21.6789 0.150001\\
21.6789 0.166667\\
21.6789 0.166668\\
21.6789 0.183334\\
21.6789 0.200001\\
21.6789 0.216668\\
21.6789 0.233334\\
21.6789 0.250001\\
21.6789 0.266668\\
21.6789 0.283335\\
21.6789 0.300001\\
21.6789 0.316668\\
21.6789 0.333335\\
21.6789 0.350002\\
21.6789 0.366668\\
21.6789 0.383335\\
21.6789 0.400002\\
21.6789 0.416669\\
21.6789 0.433335\\
21.6789 0.450002\\
21.6789 0.466669\\
21.6789 0.483336\\
21.6789 0.500002\\
};
\addlegendentry{TSDT7};

\addplot [
color=blue,
mark size=2.5pt,
only marks,
mark=x,
mark options={solid,draw=black}
]
table[row sep=crcr]{
22.5125 -0.483336\\
22.5125 -0.466669\\
22.5125 -0.450002\\
22.5125 -0.433336\\
22.5125 -0.416669\\
22.5125 -0.400002\\
22.5125 -0.383335\\
22.5125 -0.366669\\
22.5125 -0.350002\\
22.5125 -0.333335\\
22.5125 -0.316668\\
22.5125 -0.300002\\
22.5125 -0.283335\\
22.5125 -0.266668\\
22.5125 -0.250001\\
22.5125 -0.233335\\
22.5125 -0.216668\\
22.5125 -0.200001\\
22.5125 -0.183334\\
22.5125 -0.166668\\
22.5125 -0.166668\\
22.5125 -0.150001\\
22.5125 -0.133334\\
22.5125 -0.116667\\
22.5125 -0.100001\\
22.5125 -0.0833338\\
22.5125 -0.066667\\
22.5125 -0.0500003\\
22.5125 -0.0333335\\
22.5125 -0.0166668\\
22.5125 -3.03577e-17\\
22.5125 0.0166667\\
22.5125 0.0333335\\
22.5125 0.0500002\\
22.5125 0.066667\\
22.5125 0.0833337\\
22.5125 0.1\\
22.5125 0.116667\\
22.5125 0.133334\\
22.5125 0.150001\\
22.5125 0.166667\\
22.5125 0.166668\\
22.5125 0.183334\\
22.5125 0.200001\\
22.5125 0.216668\\
22.5125 0.233334\\
22.5125 0.250001\\
22.5125 0.266668\\
22.5125 0.283335\\
22.5125 0.300001\\
22.5125 0.316668\\
22.5125 0.333335\\
22.5125 0.350002\\
22.5125 0.366668\\
22.5125 0.383335\\
22.5125 0.400002\\
22.5125 0.416669\\
22.5125 0.433335\\
22.5125 0.450002\\
22.5125 0.466669\\
22.5125 0.483336\\
};
\addlegendentry{FSDT5};

\end{axis}
\end{tikzpicture}%

==> Figures/4L_mech_sxx.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-0.4,
xmax=0.4,
xlabel={$\bar{\sigma}_{xx}$},
ymin=-0.5,
ymax=0.5,
ylabel={Normalized thickness, z/h},
legend style={draw=black,fill=white,legend cell align=left},
legend pos = south east
]
\addplot [
color=blue,
mark size=2.5pt,
only marks,
mark=o,
mark options={solid,draw=black}
]
table[row sep=crcr]{
-0.299098 -0.5\\
-0.282305 -0.4875\\
-0.266445 -0.475\\
-0.251479 -0.4625\\
-0.237368 -0.45\\
-0.224071 -0.4375\\
-0.211549 -0.425\\
-0.199761 -0.4125\\
-0.188668 -0.4\\
-0.178231 -0.3875\\
-0.168409 -0.375\\
-0.159162 -0.3625\\
-0.15045 -0.35\\
-0.142235 -0.3375\\
-0.134476 -0.325\\
-0.127132 -0.3125\\
-0.120166 -0.3\\
-0.113535 -0.2875\\
-0.107202 -0.275\\
-0.101125 -0.2625\\
-0.0952654 -0.25\\
-0.342965 -0.25\\
-0.313639 -0.2375\\
-0.285674 -0.225\\
-0.25903 -0.2125\\
-0.233667 -0.2\\
-0.209544 -0.1875\\
-0.186621 -0.175\\
-0.164857 -0.1625\\
-0.144211 -0.15\\
-0.124644 -0.1375\\
-0.106114 -0.125\\
-0.0885816 -0.1125\\
-0.0720059 -0.1\\
-0.0563466 -0.0875\\
-0.0415629 -0.075\\
-0.0276146 -0.0625\\
-0.0144612 -0.05\\
-0.002062 -0.0375\\
0.0096233 -0.025\\
0.0206352 -0.0125\\
0.0310143 3.90313e-17\\
-0.0363994 0\\
-0.0259 0.0125\\
-0.0147417 0.025\\
-0.00288456 0.0375\\
0.00971119 0.05\\
0.0230854 0.0625\\
0.0372778 0.075\\
0.0523282 0.0875\\
0.0682766 0.1\\
0.0851627 0.1125\\
0.103026 0.125\\
0.121907 0.1375\\
0.141845 0.15\\
0.16288 0.1625\\
0.185052 0.175\\
0.208401 0.1875\\
0.232966 0.2\\
0.258787 0.2125\\
0.285904 0.225\\
0.314358 0.2375\\
0.344187 0.25\\
0.0925783 0.25\\
0.099018 0.2625\\
0.105715 0.275\\
0.112711 0.2875\\
0.120045 0.3\\
0.127759 0.3125\\
0.135892 0.325\\
0.144485 0.3375\\
0.153579 0.35\\
0.163213 0.3625\\
0.17343 0.375\\
0.184268 0.3875\\
0.195769 0.4\\
0.207973 0.4125\\
0.220921 0.425\\
0.234652 0.4375\\
0.249208 0.45\\
0.264629 0.4625\\
0.280956 0.475\\
0.298228 0.4875\\
0.316487 0.5\\
};
\addlegendentry{HSDT13};

\addplot [
color=black,
dashed,
line width=1.2pt
]
table[row sep=crcr]{
-0.306971 -0.5\\
-0.289353 -0.4875\\
-0.272708 -0.475\\
-0.256996 -0.4625\\
-0.242174 -0.45\\
-0.228204 -0.4375\\
-0.215043 -0.425\\
-0.202651 -0.4125\\
-0.190988 -0.4\\
-0.180013 -0.3875\\
-0.169685 -0.375\\
-0.159964 -0.3625\\
-0.150808 -0.35\\
-0.142177 -0.3375\\
-0.13403 -0.325\\
-0.126327 -0.3125\\
-0.119027 -0.3\\
-0.11209 -0.2875\\
-0.105473 -0.275\\
-0.0991377 -0.2625\\
-0.0930422 -0.25\\
-0.347316 -0.25\\
-0.317447 -0.2375\\
-0.288966 -0.225\\
-0.261833 -0.2125\\
-0.236006 -0.2\\
-0.211445 -0.1875\\
-0.18811 -0.175\\
-0.165959 -0.1625\\
-0.144952 -0.15\\
-0.125048 -0.1375\\
-0.106206 -0.125\\
-0.0883861 -0.1125\\
-0.0715472 -0.1\\
-0.0556486 -0.0875\\
-0.0406497 -0.075\\
-0.0265096 -0.0625\\
-0.0131878 -0.05\\
-0.000643406 -0.0375\\
0.0111641 -0.025\\
0.0222756 -0.0125\\
0.0327317 3.90313e-17\\
-0.0327317 0\\
-0.0222756 0.0125\\
-0.0111641 0.025\\
0.000643406 0.0375\\
0.0131878 0.05\\
0.0265096 0.0625\\
0.0406497 0.075\\
0.0556486 0.0875\\
0.0715472 0.1\\
0.0883861 0.1125\\
0.106206 0.125\\
0.125048 0.1375\\
0.144952 0.15\\
0.165959 0.1625\\
0.18811 0.175\\
0.211445 0.1875\\
0.236006 0.2\\
0.261833 0.2125\\
0.288966 0.225\\
0.317447 0.2375\\
0.347316 0.25\\
0.0930422 0.25\\
0.0991377 0.2625\\
0.105473 0.275\\
0.11209 0.2875\\
0.119027 0.3\\
0.126327 0.3125\\
0.13403 0.325\\
0.142177 0.3375\\
0.150808 0.35\\
0.159964 0.3625\\
0.169685 0.375\\
0.180013 0.3875\\
0.190988 0.4\\
0.202651 0.4125\\
0.215043 0.425\\
0.228204 0.4375\\
0.242174 0.45\\
0.256996 0.4625\\
0.272708 0.475\\
0.289353 0.4875\\
0.306971 0.5\\
};
\addlegendentry{HSDT11A};

\addplot [
color=blue,
mark size=4.3pt,
only marks,
mark=diamond,
mark options={solid,draw=black}
]
table[row sep=crcr]{
-0.287688 -0.5\\
-0.27244 -0.4875\\
-0.258112 -0.475\\
-0.244665 -0.4625\\
-0.23206 -0.45\\
-0.220258 -0.4375\\
-0.209221 -0.425\\
-0.19891 -0.4125\\
-0.189286 -0.4\\
-0.180311 -0.3875\\
-0.171945 -0.375\\
-0.16415 -0.3625\\
-0.156888 -0.35\\
-0.150118 -0.3375\\
-0.143804 -0.325\\
-0.137905 -0.3125\\
-0.132384 -0.3\\
-0.127201 -0.2875\\
-0.122318 -0.275\\
-0.117696 -0.2625\\
-0.113296 -0.25\\
-0.323678 -0.25\\
-0.296956 -0.2375\\
-0.271547 -0.225\\
-0.247411 -0.2125\\
-0.224507 -0.2\\
-0.202798 -0.1875\\
-0.182243 -0.175\\
-0.162803 -0.1625\\
-0.144439 -0.15\\
-0.127111 -0.1375\\
-0.11078 -0.125\\
-0.0954064 -0.1125\\
-0.0809512 -0.1\\
-0.0673747 -0.0875\\
-0.0546377 -0.075\\
-0.0427006 -0.0625\\
-0.0315243 -0.05\\
-0.0210692 -0.0375\\
-0.0112959 -0.025\\
-0.00216524 -0.0125\\
0.00636234 3.90313e-17\\
-0.0122973 0\\
-0.00361402 0.0125\\
0.00569937 0.025\\
0.0156817 0.0375\\
0.0263716 0.05\\
0.037808 0.0625\\
0.0500294 0.075\\
0.0630748 0.0875\\
0.0769828 0.1\\
0.0917922 0.1125\\
0.107542 0.125\\
0.12427 0.1375\\
0.142016 0.15\\
0.160818 0.1625\\
0.180716 0.175\\
0.201747 0.1875\\
0.223951 0.2\\
0.247366 0.2125\\
0.272031 0.225\\
0.297985 0.2375\\
0.325267 0.25\\
0.110904 0.25\\
0.115863 0.2625\\
0.121085 0.275\\
0.12661 0.2875\\
0.132477 0.3\\
0.138725 0.3125\\
0.145394 0.325\\
0.152523 0.3375\\
0.160152 0.35\\
0.168319 0.3625\\
0.177065 0.375\\
0.186429 0.3875\\
0.196449 0.4\\
0.207166 0.4125\\
0.218619 0.425\\
0.230847 0.4375\\
0.24389 0.45\\
0.257787 0.4625\\
0.272577 0.475\\
0.288299 0.4875\\
0.304994 0.5\\
};
\addlegendentry{HSDT11B};

\addplot [
color=black,
solid,
line width=1.2pt
]
table[row sep=crcr]{
-0.174137 -0.5\\
-0.178786 -0.4875\\
-0.18299 -0.475\\
-0.186747 -0.4625\\
-0.190059 -0.45\\
-0.192926 -0.4375\\
-0.195347 -0.425\\
-0.197322 -0.4125\\
-0.198852 -0.4\\
-0.199936 -0.3875\\
-0.200574 -0.375\\
-0.200767 -0.3625\\
-0.200514 -0.35\\
-0.199815 -0.3375\\
-0.198671 -0.325\\
-0.197081 -0.3125\\
-0.195045 -0.3\\
-0.192564 -0.2875\\
-0.189637 -0.275\\
-0.186264 -0.2625\\
-0.182446 -0.25\\
-0.335712 -0.25\\
-0.314068 -0.2375\\
-0.29287 -0.225\\
-0.272117 -0.2125\\
-0.25181 -0.2\\
-0.231948 -0.1875\\
-0.212532 -0.175\\
-0.193562 -0.1625\\
-0.175038 -0.15\\
-0.156959 -0.1375\\
-0.139325 -0.125\\
-0.122138 -0.1125\\
-0.105396 -0.1\\
-0.0890996 -0.0875\\
-0.0732489 -0.075\\
-0.0578439 -0.0625\\
-0.0428846 -0.05\\
-0.0283708 -0.0375\\
-0.0143028 -0.025\\
-0.000680339 -0.0125\\
0.0124964 3.90313e-17\\
-0.0124964 0\\
0.000680339 0.0125\\
0.0143028 0.025\\
0.0283708 0.0375\\
0.0428846 0.05\\
0.0578439 0.0625\\
0.0732489 0.075\\
0.0890996 0.0875\\
0.105396 0.1\\
0.122138 0.1125\\
0.139325 0.125\\
0.156959 0.1375\\
0.175038 0.15\\
0.193562 0.1625\\
0.212532 0.175\\
0.231948 0.1875\\
0.25181 0.2\\
0.272117 0.2125\\
0.29287 0.225\\
0.314068 0.2375\\
0.335712 0.25\\
0.182446 0.25\\
0.186264 0.2625\\
0.189637 0.275\\
0.192564 0.2875\\
0.195045 0.3\\
0.197081 0.3125\\
0.198671 0.325\\
0.199815 0.3375\\
0.200514 0.35\\
0.200767 0.3625\\
0.200574 0.375\\
0.199936 0.3875\\
0.198852 0.4\\
0.197322 0.4125\\
0.195347 0.425\\
0.192926 0.4375\\
0.190059 0.45\\
0.186747 0.4625\\
0.18299 0.475\\
0.178786 0.4875\\
0.174137 0.5\\
};
\addlegendentry{TSDT7};

\addplot [
color=blue,
mark size=2.5pt,
only marks,
mark=x,
mark options={solid,draw=black}
]
table[row sep=crcr]{
-0.279382 -0.5\\
-0.270677 -0.4875\\
-0.261972 -0.475\\
-0.253267 -0.4625\\
-0.244562 -0.45\\
-0.235857 -0.4375\\
-0.227152 -0.425\\
-0.218448 -0.4125\\
-0.209743 -0.4\\
-0.201038 -0.3875\\
-0.192333 -0.375\\
-0.183628 -0.3625\\
-0.174923 -0.35\\
-0.166218 -0.3375\\
-0.157514 -0.325\\
-0.148809 -0.3125\\
-0.140104 -0.3\\
-0.131399 -0.2875\\
-0.122694 -0.275\\
-0.113989 -0.2625\\
-0.105284 -0.25\\
-0.24291 -0.25\\
-0.234206 -0.2375\\
-0.225501 -0.225\\
-0.216796 -0.2125\\
-0.208091 -0.2\\
-0.199386 -0.1875\\
-0.190681 -0.175\\
-0.181976 -0.1625\\
-0.173271 -0.15\\
-0.164567 -0.1375\\
-0.155862 -0.125\\
-0.147157 -0.1125\\
-0.138452 -0.1\\
-0.129747 -0.0875\\
-0.121042 -0.075\\
-0.112337 -0.0625\\
-0.103633 -0.05\\
-0.0949277 -0.0375\\
-0.0862228 -0.025\\
-0.0775179 -0.0125\\
-0.0688131 3.90313e-17\\
0.0688131 0\\
0.0775179 0.0125\\
0.0862228 0.025\\
0.0949277 0.0375\\
0.103633 0.05\\
0.112337 0.0625\\
0.121042 0.075\\
0.129747 0.0875\\
0.138452 0.1\\
0.147157 0.1125\\
0.155862 0.125\\
0.164567 0.1375\\
0.173271 0.15\\
0.181976 0.1625\\
0.190681 0.175\\
0.199386 0.1875\\
0.208091 0.2\\
0.216796 0.2125\\
0.225501 0.225\\
0.234206 0.2375\\
0.24291 0.25\\
0.105284 0.25\\
0.113989 0.2625\\
0.122694 0.275\\
0.131399 0.2875\\
0.140104 0.3\\
0.148809 0.3125\\
0.157514 0.325\\
0.166218 0.3375\\
0.174923 0.35\\
0.183628 0.3625\\
0.192333 0.375\\
0.201038 0.3875\\
0.209743 0.4\\
0.218448 0.4125\\
0.227152 0.425\\
0.235857 0.4375\\
0.244562 0.45\\
0.253267 0.4625\\
0.261972 0.475\\
0.270677 0.4875\\
0.279382 0.5\\
};
\addlegendentry{FSDT5};

\end{axis}
\end{tikzpicture}%

==> Figures/4L_mech_sxz.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-0.2,
xmax=0.15,
xlabel={$\bar{\tau}_{xz}$},
ymin=-0.5,
ymax=0.5,
ylabel={Normalized thickness, z/h},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
mark size=2.5pt,
only marks,
mark=o,
mark options={solid,draw=black}
]
table[row sep=crcr]{
0 -0.5\\
-0.0106719 -0.4875\\
-0.0204738 -0.475\\
-0.0294495 -0.4625\\
-0.0376431 -0.45\\
-0.0450993 -0.4375\\
-0.0518637 -0.425\\
-0.057982 -0.4125\\
-0.0635008 -0.4\\
-0.0684671 -0.3875\\
-0.0729286 -0.375\\
-0.0769335 -0.3625\\
-0.0805306 -0.35\\
-0.0837691 -0.3375\\
-0.0866991 -0.325\\
-0.089371 -0.3125\\
-0.0918358 -0.3\\
-0.0941453 -0.2875\\
-0.0963515 -0.275\\
-0.0985074 -0.2625\\
-0.100666 -0.25\\
-0.100666 -0.25\\
-0.0840419 -0.2375\\
-0.0693616 -0.225\\
-0.0565593 -0.2125\\
-0.0455704 -0.2\\
-0.0363315 -0.1875\\
-0.0287806 -0.175\\
-0.0228566 -0.1625\\
-0.0185 -0.15\\
-0.0156524 -0.1375\\
-0.0142565 -0.125\\
-0.0142565 -0.1125\\
-0.0155976 -0.1\\
-0.0182263 -0.0875\\
-0.0220904 -0.075\\
-0.027139 -0.0625\\
-0.0333223 -0.05\\
-0.0405918 -0.0375\\
-0.0489001 -0.025\\
-0.0582013 -0.0125\\
-0.0684506 3.90313e-17\\
-0.0684506 0\\
-0.0548279 0.0125\\
-0.0425261 0.025\\
-0.0316114 0.0375\\
-0.0221509 0.05\\
-0.0142123 0.0625\\
-0.00786368 0.075\\
-0.00317383 0.0875\\
-0.000212045 0.1\\
0.000951781 0.1125\\
0.000247196 0.125\\
-0.00239683 0.1375\\
-0.00705188 0.15\\
-0.0137901 0.1625\\
-0.0226843 0.175\\
-0.0338078 0.1875\\
-0.0472344 0.2\\
-0.0630385 0.2125\\
-0.0812953 0.225\\
-0.10208 0.2375\\
-0.125469 0.25\\
-0.125469 0.25\\
-0.123733 0.2625\\
-0.122272 0.275\\
-0.12107 0.2875\\
-0.120113 0.3\\
-0.119386 0.3125\\
-0.118876 0.325\\
-0.118573 0.3375\\
-0.118466 0.35\\
-0.118546 0.3625\\
-0.118806 0.375\\
-0.11924 0.3875\\
-0.119841 0.4\\
-0.120606 0.4125\\
-0.121533 0.425\\
-0.122619 0.4375\\
-0.123865 0.45\\
-0.125272 0.4625\\
-0.126842 0.475\\
-0.128578 0.4875\\
-0.130485 0.5\\
};
\addlegendentry{HSDT13};

\addplot [
color=black,
dashed,
line width=1.2pt
]
table[row sep=crcr]{
0 -0.5\\
-0.0108396 -0.4875\\
-0.0208522 -0.475\\
-0.0300778 -0.4625\\
-0.038557 -0.45\\
-0.0463309 -0.4375\\
-0.0534416 -0.425\\
-0.0599318 -0.4125\\
-0.0658447 -0.4\\
-0.0712243 -0.3875\\
-0.0761155 -0.375\\
-0.0805635 -0.3625\\
-0.0846145 -0.35\\
-0.0883153 -0.3375\\
-0.0917133 -0.325\\
-0.0948567 -0.3125\\
-0.0977943 -0.3\\
-0.100576 -0.2875\\
-0.103251 -0.275\\
-0.105871 -0.2625\\
-0.108488 -0.25\\
-0.108488 -0.25\\
-0.0915569 -0.2375\\
-0.0765973 -0.225\\
-0.0635434 -0.2125\\
-0.0523302 -0.2\\
-0.042894 -0.1875\\
-0.0351722 -0.175\\
-0.0291035 -0.1625\\
-0.0246276 -0.15\\
-0.0216856 -0.1375\\
-0.0202196 -0.125\\
-0.0201731 -0.1125\\
-0.0214905 -0.1\\
-0.0241178 -0.0875\\
-0.0280018 -0.075\\
-0.0330907 -0.0625\\
-0.0393337 -0.05\\
-0.0466815 -0.0375\\
-0.0550857 -0.025\\
-0.0644993 -0.0125\\
-0.0748763 3.90313e-17\\
-0.0748763 0\\
-0.0613756 0.0125\\
-0.0491811 0.025\\
-0.0383602 0.0375\\
-0.0289811 0.05\\
-0.0211126 0.0625\\
-0.0148243 0.075\\
-0.0101864 0.0875\\
-0.00726976 0.1\\
-0.00614596 0.1125\\
-0.00688731 0.125\\
-0.00956677 0.1375\\
-0.014258 0.15\\
-0.0210353 0.1625\\
-0.0299738 0.175\\
-0.0411492 0.1875\\
-0.0546379 0.2\\
-0.070517 0.2125\\
-0.0888642 0.225\\
-0.109758 0.2375\\
-0.133278 0.25\\
-0.133278 0.25\\
-0.131591 0.2625\\
-0.130158 0.275\\
-0.128962 0.2875\\
-0.127983 0.3\\
-0.127208 0.3125\\
-0.126619 0.325\\
-0.126205 0.3375\\
-0.125951 0.35\\
-0.125847 0.3625\\
-0.125883 0.375\\
-0.126049 0.3875\\
-0.126337 0.4\\
-0.126742 0.4125\\
-0.127256 0.425\\
-0.127878 0.4375\\
-0.128602 0.45\\
-0.129427 0.4625\\
-0.130353 0.475\\
-0.13138 0.4875\\
-0.13251 0.5\\
};
\addlegendentry{HSDT11A};

\addplot [
color=blue,
mark size=4.3pt,
only marks,
mark=diamond,
mark options={solid,draw=black}
]
table[row sep=crcr]{
0 -0.5\\
-0.0145631 -0.4875\\
-0.0278812 -0.475\\
-0.0399828 -0.4625\\
-0.0508973 -0.45\\
-0.0606551 -0.4375\\
-0.0692872 -0.425\\
-0.0768255 -0.4125\\
-0.0833029 -0.4\\
-0.088753 -0.3875\\
-0.0932102 -0.375\\
-0.0967097 -0.3625\\
-0.0992878 -0.35\\
-0.100981 -0.3375\\
-0.101828 -0.325\\
-0.101867 -0.3125\\
-0.101137 -0.3\\
-0.099679 -0.2875\\
-0.0975338 -0.275\\
-0.0947434 -0.2625\\
-0.0913507 -0.25\\
-0.0913507 -0.25\\
-0.0808889 -0.2375\\
-0.0717296 -0.225\\
-0.0637953 -0.2125\\
-0.0570107 -0.2\\
-0.0513024 -0.1875\\
-0.0465992 -0.175\\
-0.0428317 -0.1625\\
-0.0399328 -0.15\\
-0.0378374 -0.1375\\
-0.0364825 -0.125\\
-0.035807 -0.1125\\
-0.0357521 -0.1\\
-0.0362607 -0.0875\\
-0.0372782 -0.075\\
-0.0387518 -0.0625\\
-0.0406306 -0.05\\
-0.0428662 -0.0375\\
-0.0454119 -0.025\\
-0.0482232 -0.0125\\
-0.0512576 3.90313e-17\\
-0.0512576 0\\
-0.0465933 0.0125\\
-0.0424809 0.025\\
-0.0389824 0.0375\\
-0.0361608 0.05\\
-0.0340798 0.0625\\
-0.0328041 0.075\\
-0.032399 0.0875\\
-0.032931 0.1\\
-0.0344671 0.1125\\
-0.0370752 0.125\\
-0.0408242 0.1375\\
-0.0457836 0.15\\
-0.0520241 0.1625\\
-0.0596168 0.175\\
-0.0686339 0.1875\\
-0.0791485 0.2\\
-0.0912343 0.2125\\
-0.104966 0.225\\
-0.120419 0.2375\\
-0.13767 0.25\\
-0.13767 0.25\\
-0.139225 0.2625\\
-0.140591 0.275\\
-0.141771 0.2875\\
-0.142772 0.3\\
-0.143604 0.3125\\
-0.144277 0.325\\
-0.144805 0.3375\\
-0.145203 0.35\\
-0.145488 0.3625\\
-0.145679 0.375\\
-0.145798 0.3875\\
-0.145868 0.4\\
-0.145914 0.4125\\
-0.145965 0.425\\
-0.146049 0.4375\\
-0.146199 0.45\\
-0.146448 0.4625\\
-0.146831 0.475\\
-0.147387 0.4875\\
-0.148156 0.5\\
};
\addlegendentry{HSDT11B};

\addplot [
color=black,
solid,
line width=1.2pt
]
table[row sep=crcr]{
0 -0.5\\
-0.0102856 -0.4875\\
-0.0194586 -0.475\\
-0.0275592 -0.4625\\
-0.0346275 -0.45\\
-0.0407035 -0.4375\\
-0.0458273 -0.425\\
-0.050039 -0.4125\\
-0.0533787 -0.4\\
-0.0558865 -0.3875\\
-0.0576024 -0.375\\
-0.0585665 -0.3625\\
-0.058819 -0.35\\
-0.0583999 -0.3375\\
-0.0573493 -0.325\\
-0.0557073 -0.3125\\
-0.053514 -0.3\\
-0.0508094 -0.2875\\
-0.0476336 -0.275\\
-0.0440268 -0.2625\\
-0.040029 -0.25\\
-0.040029 -0.25\\
-0.0302443 -0.2375\\
-0.0212811 -0.225\\
-0.0131154 -0.2125\\
-0.0057232 -0.2\\
0.000919475 -0.1875\\
0.00683662 -0.175\\
0.0120522 -0.1625\\
0.0165903 -0.15\\
0.0204748 -0.1375\\
0.0237298 -0.125\\
0.0263791 -0.1125\\
0.0284469 -0.1\\
0.0299571 -0.0875\\
0.0309336 -0.075\\
0.0314006 -0.0625\\
0.0313819 -0.05\\
0.0309016 -0.0375\\
0.0299837 -0.025\\
0.0286521 -0.0125\\
0.0269308 3.90313e-17\\
0.0269308 0\\
0.0298798 0.0125\\
0.0323379 0.025\\
0.034265 0.0375\\
0.0356211 0.05\\
0.0363661 0.0625\\
0.0364598 0.075\\
0.0358623 0.0875\\
0.0345333 0.1\\
0.0324329 0.1125\\
0.0295209 0.125\\
0.0257573 0.1375\\
0.0211019 0.15\\
0.0155147 0.1625\\
0.00895561 0.175\\
0.00138453 0.1875\\
-0.00723861 0.2\\
-0.0169539 0.2125\\
-0.0278015 0.225\\
-0.0398213 0.2375\\
-0.0530536 0.25\\
-0.0530536 0.25\\
-0.0574163 0.2625\\
-0.0616408 0.275\\
-0.0657032 0.2875\\
-0.0695796 0.3\\
-0.0732458 0.3125\\
-0.076678 0.325\\
-0.0798522 0.3375\\
-0.0827443 0.35\\
-0.0853303 0.3625\\
-0.0875863 0.375\\
-0.0894883 0.3875\\
-0.0910123 0.4\\
-0.0921343 0.4125\\
-0.0928303 0.425\\
-0.0930763 0.4375\\
-0.0928484 0.45\\
-0.0921225 0.4625\\
-0.0908746 0.475\\
-0.0890808 0.4875\\
-0.0867171 0.5\\
};
\addlegendentry{TSDT7};

\addplot [
color=blue,
mark size=2.5pt,
only marks,
mark=x,
mark options={solid,draw=black}
]
table[row sep=crcr]{
0 -0.5\\
0.00398665 -0.4875\\
0.00774961 -0.475\\
0.0112889 -0.4625\\
0.0146044 -0.45\\
0.0176963 -0.4375\\
0.0205645 -0.425\\
0.023209 -0.4125\\
0.0256298 -0.4\\
0.0278269 -0.3875\\
0.0298003 -0.375\\
0.03155 -0.3625\\
0.033076 -0.35\\
0.0343783 -0.3375\\
0.035457 -0.325\\
0.0363119 -0.3125\\
0.0369432 -0.3\\
0.0373507 -0.2875\\
0.0375346 -0.275\\
0.0374947 -0.2625\\
0.0372312 -0.25\\
0.0372312 -0.25\\
0.0428338 -0.2375\\
0.048294 -0.225\\
0.0536119 -0.2125\\
0.0587875 -0.2\\
0.0638208 -0.1875\\
0.0687117 -0.175\\
0.0734603 -0.1625\\
0.0780666 -0.15\\
0.0825305 -0.1375\\
0.0868521 -0.125\\
0.0910314 -0.1125\\
0.0950683 -0.1\\
0.098963 -0.0875\\
0.102715 -0.075\\
0.106325 -0.0625\\
0.109793 -0.05\\
0.113118 -0.0375\\
0.116301 -0.025\\
0.119342 -0.0125\\
0.12224 3.90313e-17\\
0.12224 0\\
0.117279 0.0125\\
0.112094 0.025\\
0.106686 0.0375\\
0.101053 0.05\\
0.0951975 0.0625\\
0.089118 0.075\\
0.0828147 0.0875\\
0.0762877 0.1\\
0.0695371 0.1125\\
0.0625627 0.125\\
0.0553647 0.1375\\
0.0479429 0.15\\
0.0402975 0.1625\\
0.0324284 0.175\\
0.0243356 0.1875\\
0.0160191 0.2\\
0.00747885 0.2125\\
-0.00128505 0.225\\
-0.0102726 0.2375\\
-0.0194839 0.25\\
-0.0194839 0.25\\
-0.0195746 0.2625\\
-0.0198076 0.275\\
-0.0201829 0.2875\\
-0.0207005 0.3\\
-0.0213605 0.3125\\
-0.0221628 0.325\\
-0.0231074 0.3375\\
-0.0241943 0.35\\
-0.0254236 0.3625\\
-0.0267953 0.375\\
-0.0283092 0.3875\\
-0.0299655 0.4\\
-0.0317641 0.4125\\
-0.033705 0.425\\
-0.0357883 0.4375\\
-0.0380139 0.45\\
-0.0403819 0.4625\\
-0.0428921 0.475\\
-0.0455447 0.4875\\
-0.0483396 0.5\\
};
\addlegendentry{FSDT5};

\end{axis}
\end{tikzpicture}%

==> Figures/4L_mech_syz.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-0.35,
xmax=0.05,
xlabel={$\bar{\tau}_{yz}$},
ymin=-0.5,
ymax=0.5,
ylabel={Normalized thickness, z/h},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
mark size=2.5pt,
only marks,
mark=o,
mark options={solid,draw=black}
]
table[row sep=crcr]{
0 -0.5\\
-0.0141545 -0.4875\\
-0.0272918 -0.475\\
-0.0394605 -0.4625\\
-0.0507097 -0.45\\
-0.0610892 -0.4375\\
-0.070649 -0.425\\
-0.0794398 -0.4125\\
-0.0875128 -0.4\\
-0.0949197 -0.3875\\
-0.101713 -0.375\\
-0.107944 -0.3625\\
-0.113668 -0.35\\
-0.118937 -0.3375\\
-0.123805 -0.325\\
-0.128329 -0.3125\\
-0.132561 -0.3\\
-0.13656 -0.2875\\
-0.140379 -0.275\\
-0.144077 -0.2625\\
-0.14771 -0.25\\
-0.14771 -0.25\\
-0.164142 -0.2375\\
-0.178577 -0.225\\
-0.191085 -0.2125\\
-0.201733 -0.2\\
-0.210588 -0.1875\\
-0.217715 -0.175\\
-0.223177 -0.1625\\
-0.227038 -0.15\\
-0.229358 -0.1375\\
-0.230198 -0.125\\
-0.229617 -0.1125\\
-0.227673 -0.1\\
-0.224423 -0.0875\\
-0.219922 -0.075\\
-0.214224 -0.0625\\
-0.207382 -0.05\\
-0.199449 -0.0375\\
-0.190474 -0.025\\
-0.180508 -0.0125\\
-0.169598 3.90313e-17\\
-0.169598 0\\
-0.155074 0.0125\\
-0.141872 0.025\\
-0.13006 0.0375\\
-0.119708 0.05\\
-0.110885 0.0625\\
-0.103662 0.075\\
-0.0981104 0.0875\\
-0.0943004 0.1\\
-0.0923042 0.1125\\
-0.0921941 0.125\\
-0.0940431 0.1375\\
-0.0979245 0.15\\
-0.103912 0.1625\\
-0.11208 0.175\\
-0.122504 0.1875\\
-0.135258 0.2\\
-0.150419 0.2125\\
-0.168063 0.225\\
-0.188266 0.2375\\
-0.211107 0.25\\
-0.211107 0.25\\
-0.215021 0.2625\\
-0.218747 0.275\\
-0.222307 0.2875\\
-0.22572 0.3\\
-0.229004 0.3125\\
-0.232176 0.325\\
-0.235252 0.3375\\
-0.238246 0.35\\
-0.241171 0.3625\\
-0.244041 0.375\\
-0.246865 0.3875\\
-0.249653 0.4\\
-0.252414 0.4125\\
-0.255155 0.425\\
-0.257882 0.4375\\
-0.2606 0.45\\
-0.263313 0.4625\\
-0.266024 0.475\\
-0.268733 0.4875\\
-0.27144 0.5\\
};
\addlegendentry{HSDT13};

\addplot [
color=black,
dashed,
line width=1.2pt
]
table[row sep=crcr]{
0 -0.5\\
-0.0142128 -0.4875\\
-0.0274656 -0.475\\
-0.0398031 -0.4625\\
-0.0512708 -0.45\\
-0.0619144 -0.4375\\
-0.0717806 -0.425\\
-0.0809166 -0.4125\\
-0.0893702 -0.4\\
-0.0971899 -0.3875\\
-0.104425 -0.375\\
-0.111124 -0.3625\\
-0.117339 -0.35\\
-0.123121 -0.3375\\
-0.12852 -0.325\\
-0.133588 -0.3125\\
-0.13838 -0.3\\
-0.142949 -0.2875\\
-0.147347 -0.275\\
-0.151631 -0.2625\\
-0.155856 -0.25\\
-0.155856 -0.25\\
-0.172555 -0.2375\\
-0.187225 -0.225\\
-0.199933 -0.2125\\
-0.210748 -0.2\\
-0.219736 -0.1875\\
-0.226962 -0.175\\
-0.232491 -0.1625\\
-0.236385 -0.15\\
-0.238706 -0.1375\\
-0.239516 -0.125\\
-0.238873 -0.1125\\
-0.236836 -0.1\\
-0.233462 -0.0875\\
-0.228808 -0.075\\
-0.222928 -0.0625\\
-0.215876 -0.05\\
-0.207705 -0.0375\\
-0.198467 -0.025\\
-0.188211 -0.0125\\
-0.176988 3.90313e-17\\
-0.176988 0\\
-0.162728 0.0125\\
-0.149786 0.025\\
-0.138232 0.0375\\
-0.128135 0.05\\
-0.119567 0.0625\\
-0.112599 0.075\\
-0.107305 0.0875\\
-0.103756 0.1\\
-0.102026 0.1125\\
-0.10219 0.125\\
-0.104323 0.1375\\
-0.108499 0.15\\
-0.114795 0.1625\\
-0.123288 0.175\\
-0.134055 0.1875\\
-0.147174 0.2\\
-0.162724 0.2125\\
-0.180784 0.225\\
-0.201433 0.2375\\
-0.224752 0.25\\
-0.224752 0.25\\
-0.228289 0.2625\\
-0.23165 0.275\\
-0.234857 0.2875\\
-0.237934 0.3\\
-0.240899 0.3125\\
-0.243772 0.325\\
-0.246572 0.3375\\
-0.249316 0.35\\
-0.252019 0.3625\\
-0.254696 0.375\\
-0.257361 0.3875\\
-0.260026 0.4\\
-0.262702 0.4125\\
-0.2654 0.425\\
-0.268129 0.4375\\
-0.270896 0.45\\
-0.273708 0.4625\\
-0.276571 0.475\\
-0.279489 0.4875\\
-0.282465 0.5\\
};
\addlegendentry{HSDT11A};

\addplot [
color=blue,
mark size=4.3pt,
only marks,
mark=diamond,
mark options={solid,draw=black}
]
table[row sep=crcr]{
0 -0.5\\
-0.0188867 -0.4875\\
-0.036266 -0.475\\
-0.0521767 -0.4625\\
-0.0666579 -0.45\\
-0.0797495 -0.4375\\
-0.091492 -0.425\\
-0.101927 -0.4125\\
-0.111095 -0.4\\
-0.11904 -0.3875\\
-0.125804 -0.375\\
-0.131431 -0.3625\\
-0.135965 -0.35\\
-0.139452 -0.3375\\
-0.141937 -0.325\\
-0.143465 -0.3125\\
-0.144085 -0.3\\
-0.143842 -0.2875\\
-0.142787 -0.275\\
-0.140966 -0.2625\\
-0.138431 -0.25\\
-0.138431 -0.25\\
-0.148539 -0.2375\\
-0.157348 -0.225\\
-0.164935 -0.2125\\
-0.171376 -0.2\\
-0.176746 -0.1875\\
-0.181117 -0.175\\
-0.184559 -0.1625\\
-0.18714 -0.15\\
-0.188927 -0.1375\\
-0.189985 -0.125\\
-0.190376 -0.1125\\
-0.190161 -0.1\\
-0.189398 -0.0875\\
-0.188145 -0.075\\
-0.186457 -0.0625\\
-0.184387 -0.05\\
-0.181985 -0.0375\\
-0.179301 -0.025\\
-0.176383 -0.0125\\
-0.173276 3.90313e-17\\
-0.173276 0\\
-0.168249 0.0125\\
-0.163753 0.025\\
-0.159853 0.0375\\
-0.156613 0.05\\
-0.154099 0.0625\\
-0.152375 0.075\\
-0.151509 0.0875\\
-0.151569 0.1\\
-0.15262 0.1125\\
-0.154733 0.125\\
-0.157976 0.1375\\
-0.162419 0.15\\
-0.168131 0.1625\\
-0.175185 0.175\\
-0.183651 0.1875\\
-0.193602 0.2\\
-0.205111 0.2125\\
-0.21825 0.225\\
-0.233095 0.2375\\
-0.24972 0.25\\
-0.24972 0.25\\
-0.249746 0.2625\\
-0.250099 0.275\\
-0.250779 0.2875\\
-0.251786 0.3\\
-0.253117 0.3125\\
-0.25477 0.325\\
-0.256736 0.3375\\
-0.259008 0.35\\
-0.261576 0.3625\\
-0.264427 0.375\\
-0.267549 0.3875\\
-0.270925 0.4\\
-0.274537 0.4125\\
-0.278367 0.425\\
-0.282391 0.4375\\
-0.286587 0.45\\
-0.29093 0.4625\\
-0.295391 0.475\\
-0.299943 0.4875\\
-0.304554 0.5\\
};
\addlegendentry{HSDT11B};

\addplot [
color=black,
solid,
line width=1.2pt
]
table[row sep=crcr]{
0 -0.5\\
-0.012337 -0.4875\\
-0.0234868 -0.475\\
-0.0334905 -0.4625\\
-0.0423894 -0.45\\
-0.0502246 -0.4375\\
-0.0570374 -0.425\\
-0.0628689 -0.4125\\
-0.0677603 -0.4\\
-0.0717529 -0.3875\\
-0.0748878 -0.375\\
-0.0772062 -0.3625\\
-0.0787494 -0.35\\
-0.0795585 -0.3375\\
-0.0796747 -0.325\\
-0.0791392 -0.3125\\
-0.0779932 -0.3\\
-0.076278 -0.2875\\
-0.0740347 -0.275\\
-0.0713045 -0.2625\\
-0.0681286 -0.25\\
-0.0681286 -0.25\\
-0.0774607 -0.2375\\
-0.0859714 -0.225\\
-0.0936865 -0.2125\\
-0.100632 -0.2\\
-0.106833 -0.1875\\
-0.112316 -0.175\\
-0.117107 -0.1625\\
-0.121231 -0.15\\
-0.124715 -0.1375\\
-0.127584 -0.125\\
-0.129863 -0.1125\\
-0.13158 -0.1\\
-0.132759 -0.0875\\
-0.133427 -0.075\\
-0.133608 -0.0625\\
-0.13333 -0.05\\
-0.132618 -0.0375\\
-0.131498 -0.025\\
-0.129995 -0.0125\\
-0.128135 3.90313e-17\\
-0.128135 0\\
-0.125117 0.0125\\
-0.122559 0.025\\
-0.120502 0.0375\\
-0.118989 0.05\\
-0.118061 0.0625\\
-0.117757 0.075\\
-0.118121 0.0875\\
-0.119192 0.1\\
-0.121012 0.1125\\
-0.123622 0.125\\
-0.127064 0.1375\\
-0.131379 0.15\\
-0.136607 0.1625\\
-0.142791 0.175\\
-0.14997 0.1875\\
-0.158187 0.2\\
-0.167483 0.2125\\
-0.177899 0.225\\
-0.189475 0.2375\\
-0.202254 0.25\\
-0.202254 0.25\\
-0.198871 0.2625\\
-0.195699 0.275\\
-0.192765 0.2875\\
-0.190094 0.3\\
-0.187712 0.3125\\
-0.185644 0.325\\
-0.183918 0.3375\\
-0.182558 0.35\\
-0.18159 0.3625\\
-0.18104 0.375\\
-0.180934 0.3875\\
-0.181298 0.4\\
-0.182157 0.4125\\
-0.183538 0.425\\
-0.185466 0.4375\\
-0.187967 0.45\\
-0.191067 0.4625\\
-0.194792 0.475\\
-0.199167 0.4875\\
-0.204218 0.5\\
};
\addlegendentry{TSDT7};

\addplot [
color=blue,
mark size=2.5pt,
only marks,
mark=x,
mark options={solid,draw=black}
]
table[row sep=crcr]{
0 -0.5\\
0.0031699 -0.4875\\
0.0061328 -0.475\\
0.00888871 -0.4625\\
0.0114376 -0.45\\
0.0137796 -0.4375\\
0.0159145 -0.425\\
0.0178425 -0.4125\\
0.0195634 -0.4\\
0.0210774 -0.3875\\
0.0223844 -0.375\\
0.0234844 -0.3625\\
0.0243774 -0.35\\
0.0250634 -0.3375\\
0.0255424 -0.325\\
0.0258144 -0.3125\\
0.0258794 -0.3\\
0.0257375 -0.2875\\
0.0253885 -0.275\\
0.0248326 -0.2625\\
0.0240697 -0.25\\
0.0240697 -0.25\\
0.0186154 -0.2375\\
0.0132834 -0.225\\
0.00807366 -0.2125\\
0.00298612 -0.2\\
-0.00197919 -0.1875\\
-0.00682228 -0.175\\
-0.0115431 -0.1625\\
-0.0161418 -0.15\\
-0.0206182 -0.1375\\
-0.0249723 -0.125\\
-0.0292043 -0.1125\\
-0.033314 -0.1\\
-0.0373015 -0.0875\\
-0.0411667 -0.075\\
-0.0449098 -0.0625\\
-0.0485305 -0.05\\
-0.0520291 -0.0375\\
-0.0554055 -0.025\\
-0.0586596 -0.0125\\
-0.0617914 3.90313e-17\\
-0.0617914 0\\
-0.0669012 0.0125\\
-0.0722179 0.025\\
-0.0777416 0.0375\\
-0.0834723 0.05\\
-0.08941 0.0625\\
-0.0955547 0.075\\
-0.101906 0.0875\\
-0.108465 0.1\\
-0.115231 0.1125\\
-0.122203 0.125\\
-0.129383 0.1375\\
-0.13677 0.15\\
-0.144363 0.1625\\
-0.152164 0.175\\
-0.160171 0.1875\\
-0.168386 0.2\\
-0.176808 0.2125\\
-0.185436 0.225\\
-0.194272 0.2375\\
-0.203314 0.25\\
-0.203314 0.25\\
-0.203879 0.2625\\
-0.204322 0.275\\
-0.204643 0.2875\\
-0.204841 0.3\\
-0.204917 0.3125\\
-0.204871 0.325\\
-0.204703 0.3375\\
-0.204413 0.35\\
-0.204 0.3625\\
-0.203465 0.375\\
-0.202808 0.3875\\
-0.202028 0.4\\
-0.201127 0.4125\\
-0.200103 0.425\\
-0.198956 0.4375\\
-0.197688 0.45\\
-0.196298 0.4625\\
-0.194785 0.475\\
-0.19315 0.4875\\
-0.191392 0.5\\
};
\addlegendentry{FSDT5};

\end{axis}
\end{tikzpicture}%

==> Figures/4L_mech_szz.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-0.4,
xmax=1.2,
xlabel={$\bar{\sigma}_{zz}$},
ymin=-0.5,
ymax=0.5,
ylabel={Normalized thickness, z/h},
legend style={draw=black,fill=white,legend cell align=left},
legend pos = south east
]
\addplot [
color=blue,
mark size=2.5pt,
only marks,
mark=o,
mark options={solid,draw=black}
]
table[row sep=crcr]{
-0.230297 -0.5\\
-0.192549 -0.4875\\
-0.15641 -0.475\\
-0.121836 -0.4625\\
-0.0887842 -0.45\\
-0.05721 -0.4375\\
-0.0270699 -0.425\\
0.00167967 -0.4125\\
0.0290825 -0.4\\
0.0551824 -0.3875\\
0.080023 -0.375\\
0.103648 -0.3625\\
0.126101 -0.35\\
0.147426 -0.3375\\
0.167667 -0.325\\
0.186866 -0.3125\\
0.205069 -0.3\\
0.222319 -0.2875\\
0.238659 -0.275\\
0.254133 -0.2625\\
0.268785 -0.25\\
0.23567 -0.25\\
0.25274 -0.2375\\
0.268911 -0.225\\
0.284228 -0.2125\\
0.298734 -0.2\\
0.312474 -0.1875\\
0.32549 -0.175\\
0.337827 -0.1625\\
0.349528 -0.15\\
0.360638 -0.1375\\
0.371199 -0.125\\
0.381257 -0.1125\\
0.390854 -0.1\\
0.400035 -0.0875\\
0.408843 -0.075\\
0.417322 -0.0625\\
0.425516 -0.05\\
0.433469 -0.0375\\
0.441224 -0.025\\
0.448826 -0.0125\\
0.456317 3.90313e-17\\
0.447305 0\\
0.45479 0.0125\\
0.462415 0.025\\
0.470223 0.0375\\
0.478259 0.05\\
0.486565 0.0625\\
0.495186 0.075\\
0.504165 0.0875\\
0.513545 0.1\\
0.523372 0.1125\\
0.533687 0.125\\
0.544536 0.1375\\
0.555962 0.15\\
0.568008 0.1625\\
0.580718 0.175\\
0.594136 0.1875\\
0.608306 0.2\\
0.623271 0.2125\\
0.639075 0.225\\
0.655762 0.2375\\
0.673376 0.25\\
0.639738 0.25\\
0.655041 0.2625\\
0.671198 0.275\\
0.688253 0.2875\\
0.706249 0.3\\
0.72523 0.3125\\
0.74524 0.325\\
0.766323 0.3375\\
0.788523 0.35\\
0.811883 0.3625\\
0.836447 0.375\\
0.86226 0.3875\\
0.889364 0.4\\
0.917804 0.4125\\
0.947624 0.425\\
0.978866 0.4375\\
1.01158 0.45\\
1.0458 0.4625\\
1.08157 0.475\\
1.11895 0.4875\\
1.15796 0.5\\
};
\addlegendentry{HSDT13};

\addplot [
color=black,
dashed,
line width=1.2pt
]
table[row sep=crcr]{
0 -0.5\\
0 -0.4875\\
0 -0.475\\
0 -0.4625\\
0 -0.45\\
0 -0.4375\\
0 -0.425\\
0 -0.4125\\
0 -0.4\\
0 -0.3875\\
0 -0.375\\
0 -0.3625\\
0 -0.35\\
0 -0.3375\\
0 -0.325\\
0 -0.3125\\
0 -0.3\\
0 -0.2875\\
0 -0.275\\
0 -0.2625\\
0 -0.25\\
0 -0.25\\
0 -0.2375\\
0 -0.225\\
0 -0.2125\\
0 -0.2\\
0 -0.1875\\
0 -0.175\\
0 -0.1625\\
0 -0.15\\
0 -0.1375\\
0 -0.125\\
0 -0.1125\\
0 -0.1\\
0 -0.0875\\
0 -0.075\\
0 -0.0625\\
0 -0.05\\
0 -0.0375\\
0 -0.025\\
0 -0.0125\\
0 3.90313e-17\\
0 0\\
0 0.0125\\
0 0.025\\
0 0.0375\\
0 0.05\\
0 0.0625\\
0 0.075\\
0 0.0875\\
0 0.1\\
0 0.1125\\
0 0.125\\
0 0.1375\\
0 0.15\\
0 0.1625\\
0 0.175\\
0 0.1875\\
0 0.2\\
0 0.2125\\
0 0.225\\
0 0.2375\\
0 0.25\\
0 0.25\\
0 0.2625\\
0 0.275\\
0 0.2875\\
0 0.3\\
0 0.3125\\
0 0.325\\
0 0.3375\\
0 0.35\\
0 0.3625\\
0 0.375\\
0 0.3875\\
0 0.4\\
0 0.4125\\
0 0.425\\
0 0.4375\\
0 0.45\\
0 0.4625\\
0 0.475\\
0 0.4875\\
0 0.5\\
};
\addlegendentry{HSDT11A};

\addplot [
color=blue,
mark size=4.3pt,
only marks,
mark=diamond,
mark options={solid,draw=black}
]
table[row sep=crcr]{
-0.225119 -0.5\\
-0.188217 -0.4875\\
-0.15288 -0.475\\
-0.119065 -0.4625\\
-0.0867294 -0.45\\
-0.0558312 -0.4375\\
-0.0263277 -0.425\\
0.00182352 -0.4125\\
0.028665 -0.4\\
0.0542393 -0.3875\\
0.0785888 -0.375\\
0.101756 -0.3625\\
0.123784 -0.35\\
0.144714 -0.3375\\
0.164589 -0.325\\
0.183453 -0.3125\\
0.201346 -0.3\\
0.218312 -0.2875\\
0.234394 -0.275\\
0.249633 -0.2625\\
0.264073 -0.25\\
0.235947 -0.25\\
0.252637 -0.2375\\
0.268457 -0.225\\
0.283449 -0.2125\\
0.297655 -0.2\\
0.311118 -0.1875\\
0.32388 -0.175\\
0.335985 -0.1625\\
0.347474 -0.15\\
0.35839 -0.1375\\
0.368776 -0.125\\
0.378675 -0.1125\\
0.388128 -0.1\\
0.39718 -0.0875\\
0.405871 -0.075\\
0.414245 -0.0625\\
0.422344 -0.05\\
0.430211 -0.0375\\
0.437889 -0.025\\
0.445419 -0.0125\\
0.452846 3.90313e-17\\
0.450351 0\\
0.457812 0.0125\\
0.465408 0.025\\
0.473181 0.0375\\
0.481175 0.05\\
0.489431 0.0625\\
0.497992 0.075\\
0.506901 0.0875\\
0.5162 0.1\\
0.525932 0.1125\\
0.536139 0.125\\
0.546863 0.1375\\
0.558147 0.15\\
0.570035 0.1625\\
0.582567 0.175\\
0.595786 0.1875\\
0.609736 0.2\\
0.624459 0.2125\\
0.639996 0.225\\
0.656391 0.2375\\
0.673686 0.25\\
0.645028 0.25\\
0.660099 0.2625\\
0.676002 0.275\\
0.69278 0.2875\\
0.710476 0.3\\
0.729132 0.3125\\
0.74879 0.325\\
0.769494 0.3375\\
0.791286 0.35\\
0.814209 0.3625\\
0.838304 0.375\\
0.863615 0.3875\\
0.890184 0.4\\
0.918054 0.4125\\
0.947268 0.425\\
0.977867 0.4375\\
1.0099 0.45\\
1.04339 0.4625\\
1.07841 0.475\\
1.11498 0.4875\\
1.15314 0.5\\
};
\addlegendentry{HSDT11B};

\addplot [
color=black,
solid,
line width=1.2pt
]
table[row sep=crcr]{
0 -0.5\\
0 -0.4875\\
0 -0.475\\
0 -0.4625\\
0 -0.45\\
0 -0.4375\\
0 -0.425\\
0 -0.4125\\
0 -0.4\\
0 -0.3875\\
0 -0.375\\
0 -0.3625\\
0 -0.35\\
0 -0.3375\\
0 -0.325\\
0 -0.3125\\
0 -0.3\\
0 -0.2875\\
0 -0.275\\
0 -0.2625\\
0 -0.25\\
0 -0.25\\
0 -0.2375\\
0 -0.225\\
0 -0.2125\\
0 -0.2\\
0 -0.1875\\
0 -0.175\\
0 -0.1625\\
0 -0.15\\
0 -0.1375\\
0 -0.125\\
0 -0.1125\\
0 -0.1\\
0 -0.0875\\
0 -0.075\\
0 -0.0625\\
0 -0.05\\
0 -0.0375\\
0 -0.025\\
0 -0.0125\\
0 3.90313e-17\\
0 0\\
0 0.0125\\
0 0.025\\
0 0.0375\\
0 0.05\\
0 0.0625\\
0 0.075\\
0 0.0875\\
0 0.1\\
0 0.1125\\
0 0.125\\
0 0.1375\\
0 0.15\\
0 0.1625\\
0 0.175\\
0 0.1875\\
0 0.2\\
0 0.2125\\
0 0.225\\
0 0.2375\\
0 0.25\\
0 0.25\\
0 0.2625\\
0 0.275\\
0 0.2875\\
0 0.3\\
0 0.3125\\
0 0.325\\
0 0.3375\\
0 0.35\\
0 0.3625\\
0 0.375\\
0 0.3875\\
0 0.4\\
0 0.4125\\
0 0.425\\
0 0.4375\\
0 0.45\\
0 0.4625\\
0 0.475\\
0 0.4875\\
0 0.5\\
};
\addlegendentry{TSDT7};

\addplot [
color=blue,
mark size=2.5pt,
only marks,
mark=x,
mark options={solid,draw=black}
]
table[row sep=crcr]{
0 -0.5\\
0 -0.4875\\
0 -0.475\\
0 -0.4625\\
0 -0.45\\
0 -0.4375\\
0 -0.425\\
0 -0.4125\\
0 -0.4\\
0 -0.3875\\
0 -0.375\\
0 -0.3625\\
0 -0.35\\
0 -0.3375\\
0 -0.325\\
0 -0.3125\\
0 -0.3\\
0 -0.2875\\
0 -0.275\\
0 -0.2625\\
0 -0.25\\
0 -0.25\\
0 -0.2375\\
0 -0.225\\
0 -0.2125\\
0 -0.2\\
0 -0.1875\\
0 -0.175\\
0 -0.1625\\
0 -0.15\\
0 -0.1375\\
0 -0.125\\
0 -0.1125\\
0 -0.1\\
0 -0.0875\\
0 -0.075\\
0 -0.0625\\
0 -0.05\\
0 -0.0375\\
0 -0.025\\
0 -0.0125\\
0 3.90313e-17\\
0 0\\
0 0.0125\\
0 0.025\\
0 0.0375\\
0 0.05\\
0 0.0625\\
0 0.075\\
0 0.0875\\
0 0.1\\
0 0.1125\\
0 0.125\\
0 0.1375\\
0 0.15\\
0 0.1625\\
0 0.175\\
0 0.1875\\
0 0.2\\
0 0.2125\\
0 0.225\\
0 0.2375\\
0 0.25\\
0 0.25\\
0 0.2625\\
0 0.275\\
0 0.2875\\
0 0.3\\
0 0.3125\\
0 0.325\\
0 0.3375\\
0 0.35\\
0 0.3625\\
0 0.375\\
0 0.3875\\
0 0.4\\
0 0.4125\\
0 0.425\\
0 0.4375\\
0 0.45\\
0 0.4625\\
0 0.475\\
0 0.4875\\
0 0.5\\
};
\addlegendentry{FSDT5};

\end{axis}
\end{tikzpicture}%

==> Figures/4L_mech_udisp.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-1.5,
xmax=1,
xlabel={$\bar{u}$},
ymin=-0.5,
ymax=0.5,
ylabel={Normalized thickness, z/h},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
mark size=2.5pt,
only marks,
mark=o,
mark options={solid,draw=black}
]
table[row sep=crcr]{
0.964665 -0.5\\
0.912482 -0.4875\\
0.862453 -0.475\\
0.814521 -0.4625\\
0.76863 -0.45\\
0.724724 -0.4375\\
0.682748 -0.425\\
0.642645 -0.4125\\
0.60436 -0.4\\
0.567837 -0.3875\\
0.53302 -0.375\\
0.499853 -0.3625\\
0.46828 -0.35\\
0.438245 -0.3375\\
0.409692 -0.325\\
0.382566 -0.3125\\
0.35681 -0.3\\
0.332369 -0.2875\\
0.309187 -0.275\\
0.287207 -0.2625\\
0.266374 -0.25\\
0.266374 -0.25\\
0.246455 -0.2375\\
0.227571 -0.225\\
0.209666 -0.2125\\
0.192684 -0.2\\
0.17657 -0.1875\\
0.161267 -0.175\\
0.14672 -0.1625\\
0.132873 -0.15\\
0.119669 -0.1375\\
0.107054 -0.125\\
0.0949708 -0.1125\\
0.0833637 -0.1\\
0.0721769 -0.0875\\
0.0613546 -0.075\\
0.0508407 -0.0625\\
0.0405795 -0.05\\
0.030515 -0.0375\\
0.0205914 -0.025\\
0.0107526 -0.0125\\
0.00094291 3.90313e-17\\
0.00094291 0\\
-0.00871573 0.0125\\
-0.0184571 0.025\\
-0.0283372 0.0375\\
-0.0384117 0.05\\
-0.0487368 0.0625\\
-0.0593681 0.075\\
-0.0703617 0.0875\\
-0.0817734 0.1\\
-0.0936591 0.1125\\
-0.106075 0.125\\
-0.119076 0.1375\\
-0.132719 0.15\\
-0.14706 0.1625\\
-0.162154 0.175\\
-0.178058 0.1875\\
-0.194827 0.2\\
-0.212517 0.2125\\
-0.231184 0.225\\
-0.250884 0.2375\\
-0.271673 0.25\\
-0.271673 0.25\\
-0.293785 0.2625\\
-0.317097 0.275\\
-0.341666 0.2875\\
-0.367547 0.3\\
-0.394797 0.3125\\
-0.423471 0.325\\
-0.453625 0.3375\\
-0.485315 0.35\\
-0.518597 0.3625\\
-0.553527 0.375\\
-0.59016 0.3875\\
-0.628553 0.4\\
-0.668762 0.4125\\
-0.710842 0.425\\
-0.754849 0.4375\\
-0.80084 0.45\\
-0.848869 0.4625\\
-0.898994 0.475\\
-0.951269 0.4875\\
-1.00575 0.5\\
};
\addlegendentry{HSDT13};

\addplot [
color=black,
dashed,
line width=1.2pt
]
table[row sep=crcr]{
0.998304 -0.5\\
0.944622 -0.4875\\
0.893122 -0.475\\
0.843748 -0.4625\\
0.796443 -0.45\\
0.751152 -0.4375\\
0.707819 -0.425\\
0.666388 -0.4125\\
0.626802 -0.4\\
0.589007 -0.3875\\
0.552946 -0.375\\
0.518563 -0.3625\\
0.485802 -0.35\\
0.454607 -0.3375\\
0.424923 -0.325\\
0.396693 -0.3125\\
0.369862 -0.3\\
0.344373 -0.2875\\
0.32017 -0.275\\
0.297198 -0.2625\\
0.275401 -0.25\\
0.275401 -0.25\\
0.254723 -0.2375\\
0.235107 -0.225\\
0.216499 -0.2125\\
0.198841 -0.2\\
0.182078 -0.1875\\
0.166155 -0.175\\
0.151014 -0.1625\\
0.136601 -0.15\\
0.122859 -0.1375\\
0.109732 -0.125\\
0.0971644 -0.1125\\
0.0851005 -0.1\\
0.073484 -0.0875\\
0.0622591 -0.075\\
0.0513698 -0.0625\\
0.0407602 -0.05\\
0.0303744 -0.0375\\
0.0201564 -0.025\\
0.0100502 -0.0125\\
8.0644e-16 3.90313e-17\\
8.37793e-16 0\\
-0.0100502 0.0125\\
-0.0201564 0.025\\
-0.0303744 0.0375\\
-0.0407602 0.05\\
-0.0513698 0.0625\\
-0.0622591 0.075\\
-0.073484 0.0875\\
-0.0851005 0.1\\
-0.0971644 0.1125\\
-0.109732 0.125\\
-0.122859 0.1375\\
-0.136601 0.15\\
-0.151014 0.1625\\
-0.166155 0.175\\
-0.182078 0.1875\\
-0.198841 0.2\\
-0.216499 0.2125\\
-0.235107 0.225\\
-0.254723 0.2375\\
-0.275401 0.25\\
-0.275401 0.25\\
-0.297198 0.2625\\
-0.32017 0.275\\
-0.344373 0.2875\\
-0.369862 0.3\\
-0.396693 0.3125\\
-0.424923 0.325\\
-0.454607 0.3375\\
-0.485802 0.35\\
-0.518563 0.3625\\
-0.552946 0.375\\
-0.589007 0.3875\\
-0.626802 0.4\\
-0.666388 0.4125\\
-0.707819 0.425\\
-0.751152 0.4375\\
-0.796443 0.45\\
-0.843748 0.4625\\
-0.893122 0.475\\
-0.944622 0.4875\\
-0.998304 0.5\\
};
\addlegendentry{HSDT11A};

\addplot [
color=blue,
mark size=4.3pt,
only marks,
mark=diamond,
mark options={solid,draw=black}
]
table[row sep=crcr]{
0.942288 -0.5\\
0.893308 -0.4875\\
0.846277 -0.475\\
0.801143 -0.4625\\
0.757856 -0.45\\
0.716366 -0.4375\\
0.676622 -0.425\\
0.638573 -0.4125\\
0.602168 -0.4\\
0.567357 -0.3875\\
0.534089 -0.375\\
0.502314 -0.3625\\
0.47198 -0.35\\
0.443036 -0.3375\\
0.415434 -0.325\\
0.389121 -0.3125\\
0.364046 -0.3\\
0.34016 -0.2875\\
0.317412 -0.275\\
0.29575 -0.2625\\
0.275125 -0.25\\
0.275125 -0.25\\
0.255485 -0.2375\\
0.236779 -0.225\\
0.218958 -0.2125\\
0.201971 -0.2\\
0.185766 -0.1875\\
0.170293 -0.175\\
0.155501 -0.1625\\
0.14134 -0.15\\
0.127759 -0.1375\\
0.114708 -0.125\\
0.102135 -0.1125\\
0.0899898 -0.1\\
0.078222 -0.0875\\
0.0667808 -0.075\\
0.0556154 -0.0625\\
0.0446752 -0.05\\
0.0339095 -0.0375\\
0.0232676 -0.025\\
0.0126988 -0.0125\\
0.00215246 3.90313e-17\\
0.00215246 0\\
-0.00842213 0.0125\\
-0.0190757 0.025\\
-0.0298588 0.0375\\
-0.0408223 0.05\\
-0.0520167 0.0625\\
-0.0634929 0.075\\
-0.0753014 0.0875\\
-0.087493 0.1\\
-0.100118 0.1125\\
-0.113228 0.125\\
-0.126873 0.1375\\
-0.141104 0.15\\
-0.155971 0.1625\\
-0.171525 0.175\\
-0.187817 0.1875\\
-0.204898 0.2\\
-0.222818 0.2125\\
-0.241628 0.225\\
-0.261378 0.2375\\
-0.28212 0.25\\
-0.28212 0.25\\
-0.303904 0.2625\\
-0.32678 0.275\\
-0.3508 0.2875\\
-0.376014 0.3\\
-0.402472 0.3125\\
-0.430226 0.325\\
-0.459326 0.3375\\
-0.489823 0.35\\
-0.521768 0.3625\\
-0.55521 0.375\\
-0.590201 0.3875\\
-0.626792 0.4\\
-0.665033 0.4125\\
-0.704975 0.425\\
-0.746669 0.4375\\
-0.790165 0.45\\
-0.835513 0.4625\\
-0.882766 0.475\\
-0.931973 0.4875\\
-0.983184 0.5\\
};
\addlegendentry{HSDT11B};

\addplot [
color=black,
solid,
line width=1.2pt
]
table[row sep=crcr]{
0.737439 -0.5\\
0.719003 -0.4875\\
0.700567 -0.475\\
0.682131 -0.4625\\
0.663695 -0.45\\
0.645259 -0.4375\\
0.626823 -0.425\\
0.608387 -0.4125\\
0.589951 -0.4\\
0.571515 -0.3875\\
0.553079 -0.375\\
0.534643 -0.3625\\
0.516207 -0.35\\
0.497771 -0.3375\\
0.479335 -0.325\\
0.460899 -0.3125\\
0.442463 -0.3\\
0.424028 -0.2875\\
0.405592 -0.275\\
0.387156 -0.2625\\
0.36872 -0.25\\
0.36872 -0.25\\
0.350284 -0.2375\\
0.331848 -0.225\\
0.313412 -0.2125\\
0.294976 -0.2\\
0.27654 -0.1875\\
0.258104 -0.175\\
0.239668 -0.1625\\
0.221232 -0.15\\
0.202796 -0.1375\\
0.18436 -0.125\\
0.165924 -0.1125\\
0.147488 -0.1\\
0.129052 -0.0875\\
0.110616 -0.075\\
0.0921799 -0.0625\\
0.0737439 -0.05\\
0.0553079 -0.0375\\
0.036872 -0.025\\
0.018436 -0.0125\\
-2.14093e-15 3.90313e-17\\
-2.08336e-15 0\\
-0.018436 0.0125\\
-0.036872 0.025\\
-0.0553079 0.0375\\
-0.0737439 0.05\\
-0.0921799 0.0625\\
-0.110616 0.075\\
-0.129052 0.0875\\
-0.147488 0.1\\
-0.165924 0.1125\\
-0.18436 0.125\\
-0.202796 0.1375\\
-0.221232 0.15\\
-0.239668 0.1625\\
-0.258104 0.175\\
-0.27654 0.1875\\
-0.294976 0.2\\
-0.313412 0.2125\\
-0.331848 0.225\\
-0.350284 0.2375\\
-0.36872 0.25\\
-0.36872 0.25\\
-0.387156 0.2625\\
-0.405592 0.275\\
-0.424028 0.2875\\
-0.442463 0.3\\
-0.460899 0.3125\\
-0.479335 0.325\\
-0.497771 0.3375\\
-0.516207 0.35\\
-0.534643 0.3625\\
-0.553079 0.375\\
-0.571515 0.3875\\
-0.589951 0.4\\
-0.608387 0.4125\\
-0.626823 0.425\\
-0.645259 0.4375\\
-0.663695 0.45\\
-0.682131 0.4625\\
-0.700567 0.475\\
-0.719003 0.4875\\
-0.737439 0.5\\
};
\addlegendentry{TSDT7};

\addplot [
color=blue,
mark size=2.5pt,
only marks,
mark=x,
mark options={solid,draw=black}
]
table[row sep=crcr]{
0.564543 -0.5\\
0.55043 -0.4875\\
0.536316 -0.475\\
0.522202 -0.4625\\
0.508089 -0.45\\
0.493975 -0.4375\\
0.479862 -0.425\\
0.465748 -0.4125\\
0.451634 -0.4\\
0.437521 -0.3875\\
0.423407 -0.375\\
0.409294 -0.3625\\
0.39518 -0.35\\
0.381067 -0.3375\\
0.366953 -0.325\\
0.352839 -0.3125\\
0.338726 -0.3\\
0.324612 -0.2875\\
0.310499 -0.275\\
0.296385 -0.2625\\
0.282272 -0.25\\
0.282272 -0.25\\
0.268158 -0.2375\\
0.254044 -0.225\\
0.239931 -0.2125\\
0.225817 -0.2\\
0.211704 -0.1875\\
0.19759 -0.175\\
0.183477 -0.1625\\
0.169363 -0.15\\
0.155249 -0.1375\\
0.141136 -0.125\\
0.127022 -0.1125\\
0.112909 -0.1\\
0.098795 -0.0875\\
0.0846815 -0.075\\
0.0705679 -0.0625\\
0.0564543 -0.05\\
0.0423407 -0.0375\\
0.0282272 -0.025\\
0.0141136 -0.0125\\
3.87731e-16 3.90313e-17\\
4.318e-16 0\\
-0.0141136 0.0125\\
-0.0282272 0.025\\
-0.0423407 0.0375\\
-0.0564543 0.05\\
-0.0705679 0.0625\\
-0.0846815 0.075\\
-0.098795 0.0875\\
-0.112909 0.1\\
-0.127022 0.1125\\
-0.141136 0.125\\
-0.155249 0.1375\\
-0.169363 0.15\\
-0.183477 0.1625\\
-0.19759 0.175\\
-0.211704 0.1875\\
-0.225817 0.2\\
-0.239931 0.2125\\
-0.254044 0.225\\
-0.268158 0.2375\\
-0.282272 0.25\\
-0.282272 0.25\\
-0.296385 0.2625\\
-0.310499 0.275\\
-0.324612 0.2875\\
-0.338726 0.3\\
-0.352839 0.3125\\
-0.366953 0.325\\
-0.381067 0.3375\\
-0.39518 0.35\\
-0.409294 0.3625\\
-0.423407 0.375\\
-0.437521 0.3875\\
-0.451634 0.4\\
-0.465748 0.4125\\
-0.479862 0.425\\
-0.493975 0.4375\\
-0.508089 0.45\\
-0.522202 0.4625\\
-0.536316 0.475\\
-0.55043 0.4875\\
-0.564543 0.5\\
};
\addlegendentry{FSDT5};

\end{axis}
\end{tikzpicture}%

==> Figures/4L_mech_wdisp.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=1.05,
xmax=1.35,
xlabel={$\bar{w}$},
ymin=-0.5,
ymax=0.5,
ylabel={Normalized thickness, z/h},
%legend style={draw=black,fill=white,legend cell align=left}
%]
legend style={at={(0.5,1.0)},draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
mark size=2.5pt,
only marks,
mark=o,
mark options={solid,draw=black}
]
table[row sep=crcr]{
1.26878 -0.5\\
1.2698 -0.4875\\
1.27082 -0.475\\
1.27183 -0.4625\\
1.27284 -0.45\\
1.27385 -0.4375\\
1.27485 -0.425\\
1.27585 -0.4125\\
1.27684 -0.4\\
1.27783 -0.3875\\
1.27881 -0.375\\
1.27979 -0.3625\\
1.28077 -0.35\\
1.28174 -0.3375\\
1.28271 -0.325\\
1.28368 -0.3125\\
1.28464 -0.3\\
1.28559 -0.2875\\
1.28655 -0.275\\
1.2875 -0.2625\\
1.28844 -0.25\\
1.28844 -0.25\\
1.28938 -0.2375\\
1.29032 -0.225\\
1.29125 -0.2125\\
1.29218 -0.2\\
1.29311 -0.1875\\
1.29403 -0.175\\
1.29494 -0.1625\\
1.29586 -0.15\\
1.29677 -0.1375\\
1.29767 -0.125\\
1.29857 -0.1125\\
1.29947 -0.1\\
1.30036 -0.0875\\
1.30125 -0.075\\
1.30213 -0.0625\\
1.30302 -0.05\\
1.30389 -0.0375\\
1.30476 -0.025\\
1.30563 -0.0125\\
1.3065 3.90313e-17\\
1.3065 0\\
1.30736 0.0125\\
1.30822 0.025\\
1.30907 0.0375\\
1.30992 0.05\\
1.31076 0.0625\\
1.3116 0.075\\
1.31244 0.0875\\
1.31327 0.1\\
1.3141 0.1125\\
1.31493 0.125\\
1.31575 0.1375\\
1.31656 0.15\\
1.31738 0.1625\\
1.31819 0.175\\
1.31899 0.1875\\
1.31979 0.2\\
1.32059 0.2125\\
1.32138 0.225\\
1.32217 0.2375\\
1.32295 0.25\\
1.32295 0.25\\
1.32374 0.2625\\
1.32451 0.275\\
1.32529 0.2875\\
1.32605 0.3\\
1.32682 0.3125\\
1.32758 0.325\\
1.32834 0.3375\\
1.32909 0.35\\
1.32984 0.3625\\
1.33058 0.375\\
1.33132 0.3875\\
1.33206 0.4\\
1.33279 0.4125\\
1.33352 0.425\\
1.33425 0.4375\\
1.33497 0.45\\
1.33568 0.4625\\
1.3364 0.475\\
1.33711 0.4875\\
1.33781 0.5\\
};
\addlegendentry{HSDT13};

\addplot [
color=black,
dashed,
line width=1.2pt
]
table[row sep=crcr]{
1.31727 -0.5\\
1.31727 -0.4875\\
1.31727 -0.475\\
1.31727 -0.4625\\
1.31727 -0.45\\
1.31727 -0.4375\\
1.31727 -0.425\\
1.31727 -0.4125\\
1.31727 -0.4\\
1.31727 -0.3875\\
1.31727 -0.375\\
1.31727 -0.3625\\
1.31727 -0.35\\
1.31727 -0.3375\\
1.31727 -0.325\\
1.31727 -0.3125\\
1.31727 -0.3\\
1.31727 -0.2875\\
1.31727 -0.275\\
1.31727 -0.2625\\
1.31727 -0.25\\
1.31727 -0.25\\
1.31727 -0.2375\\
1.31727 -0.225\\
1.31727 -0.2125\\
1.31727 -0.2\\
1.31727 -0.1875\\
1.31727 -0.175\\
1.31727 -0.1625\\
1.31727 -0.15\\
1.31727 -0.1375\\
1.31727 -0.125\\
1.31727 -0.1125\\
1.31727 -0.1\\
1.31727 -0.0875\\
1.31727 -0.075\\
1.31727 -0.0625\\
1.31727 -0.05\\
1.31727 -0.0375\\
1.31727 -0.025\\
1.31727 -0.0125\\
1.31727 3.90313e-17\\
1.31727 0\\
1.31727 0.0125\\
1.31727 0.025\\
1.31727 0.0375\\
1.31727 0.05\\
1.31727 0.0625\\
1.31727 0.075\\
1.31727 0.0875\\
1.31727 0.1\\
1.31727 0.1125\\
1.31727 0.125\\
1.31727 0.1375\\
1.31727 0.15\\
1.31727 0.1625\\
1.31727 0.175\\
1.31727 0.1875\\
1.31727 0.2\\
1.31727 0.2125\\
1.31727 0.225\\
1.31727 0.2375\\
1.31727 0.25\\
1.31727 0.25\\
1.31727 0.2625\\
1.31727 0.275\\
1.31727 0.2875\\
1.31727 0.3\\
1.31727 0.3125\\
1.31727 0.325\\
1.31727 0.3375\\
1.31727 0.35\\
1.31727 0.3625\\
1.31727 0.375\\
1.31727 0.3875\\
1.31727 0.4\\
1.31727 0.4125\\
1.31727 0.425\\
1.31727 0.4375\\
1.31727 0.45\\
1.31727 0.4625\\
1.31727 0.475\\
1.31727 0.4875\\
1.31727 0.5\\
};
\addlegendentry{HSDT11A};

\addplot [
color=blue,
mark size=4.3pt,
only marks,
mark=diamond,
mark options={solid,draw=black}
]
table[row sep=crcr]{
1.23016 -0.5\\
1.23117 -0.4875\\
1.23218 -0.475\\
1.23318 -0.4625\\
1.23418 -0.45\\
1.23517 -0.4375\\
1.23617 -0.425\\
1.23715 -0.4125\\
1.23814 -0.4\\
1.23912 -0.3875\\
1.2401 -0.375\\
1.24107 -0.3625\\
1.24204 -0.35\\
1.24301 -0.3375\\
1.24397 -0.325\\
1.24493 -0.3125\\
1.24588 -0.3\\
1.24683 -0.2875\\
1.24778 -0.275\\
1.24872 -0.2625\\
1.24966 -0.25\\
1.24966 -0.25\\
1.2506 -0.2375\\
1.25153 -0.225\\
1.25246 -0.2125\\
1.25338 -0.2\\
1.2543 -0.1875\\
1.25522 -0.175\\
1.25613 -0.1625\\
1.25704 -0.15\\
1.25795 -0.1375\\
1.25885 -0.125\\
1.25975 -0.1125\\
1.26064 -0.1\\
1.26154 -0.0875\\
1.26242 -0.075\\
1.26331 -0.0625\\
1.26419 -0.05\\
1.26506 -0.0375\\
1.26593 -0.025\\
1.2668 -0.0125\\
1.26767 3.90313e-17\\
1.26767 0\\
1.26853 0.0125\\
1.26939 0.025\\
1.27024 0.0375\\
1.27109 0.05\\
1.27194 0.0625\\
1.27278 0.075\\
1.27362 0.0875\\
1.27445 0.1\\
1.27528 0.1125\\
1.27611 0.125\\
1.27694 0.1375\\
1.27776 0.15\\
1.27857 0.1625\\
1.27938 0.175\\
1.28019 0.1875\\
1.281 0.2\\
1.2818 0.2125\\
1.2826 0.225\\
1.28339 0.2375\\
1.28418 0.25\\
1.28418 0.25\\
1.28497 0.2625\\
1.28575 0.275\\
1.28653 0.2875\\
1.28731 0.3\\
1.28808 0.3125\\
1.28884 0.325\\
1.28961 0.3375\\
1.29037 0.35\\
1.29113 0.3625\\
1.29188 0.375\\
1.29263 0.3875\\
1.29337 0.4\\
1.29411 0.4125\\
1.29485 0.425\\
1.29559 0.4375\\
1.29632 0.45\\
1.29704 0.4625\\
1.29777 0.475\\
1.29849 0.4875\\
1.2992 0.5\\
};
\addlegendentry{HSDT11B};

\addplot [
color=black,
solid,
line width=1.2pt
]
table[row sep=crcr]{
1.1039 -0.5\\
1.1039 -0.4875\\
1.1039 -0.475\\
1.1039 -0.4625\\
1.1039 -0.45\\
1.1039 -0.4375\\
1.1039 -0.425\\
1.1039 -0.4125\\
1.1039 -0.4\\
1.1039 -0.3875\\
1.1039 -0.375\\
1.1039 -0.3625\\
1.1039 -0.35\\
1.1039 -0.3375\\
1.1039 -0.325\\
1.1039 -0.3125\\
1.1039 -0.3\\
1.1039 -0.2875\\
1.1039 -0.275\\
1.1039 -0.2625\\
1.1039 -0.25\\
1.1039 -0.25\\
1.1039 -0.2375\\
1.1039 -0.225\\
1.1039 -0.2125\\
1.1039 -0.2\\
1.1039 -0.1875\\
1.1039 -0.175\\
1.1039 -0.1625\\
1.1039 -0.15\\
1.1039 -0.1375\\
1.1039 -0.125\\
1.1039 -0.1125\\
1.1039 -0.1\\
1.1039 -0.0875\\
1.1039 -0.075\\
1.1039 -0.0625\\
1.1039 -0.05\\
1.1039 -0.0375\\
1.1039 -0.025\\
1.1039 -0.0125\\
1.1039 3.90313e-17\\
1.1039 0\\
1.1039 0.0125\\
1.1039 0.025\\
1.1039 0.0375\\
1.1039 0.05\\
1.1039 0.0625\\
1.1039 0.075\\
1.1039 0.0875\\
1.1039 0.1\\
1.1039 0.1125\\
1.1039 0.125\\
1.1039 0.1375\\
1.1039 0.15\\
1.1039 0.1625\\
1.1039 0.175\\
1.1039 0.1875\\
1.1039 0.2\\
1.1039 0.2125\\
1.1039 0.225\\
1.1039 0.2375\\
1.1039 0.25\\
1.1039 0.25\\
1.1039 0.2625\\
1.1039 0.275\\
1.1039 0.2875\\
1.1039 0.3\\
1.1039 0.3125\\
1.1039 0.325\\
1.1039 0.3375\\
1.1039 0.35\\
1.1039 0.3625\\
1.1039 0.375\\
1.1039 0.3875\\
1.1039 0.4\\
1.1039 0.4125\\
1.1039 0.425\\
1.1039 0.4375\\
1.1039 0.45\\
1.1039 0.4625\\
1.1039 0.475\\
1.1039 0.4875\\
1.1039 0.5\\
};
\addlegendentry{TSDT7};

\addplot [
color=blue,
mark size=2.5pt,
only marks,
mark=x,
mark options={solid,draw=black}
]
table[row sep=crcr]{
1.10444 -0.5\\
1.10444 -0.4875\\
1.10444 -0.475\\
1.10444 -0.4625\\
1.10444 -0.45\\
1.10444 -0.4375\\
1.10444 -0.425\\
1.10444 -0.4125\\
1.10444 -0.4\\
1.10444 -0.3875\\
1.10444 -0.375\\
1.10444 -0.3625\\
1.10444 -0.35\\
1.10444 -0.3375\\
1.10444 -0.325\\
1.10444 -0.3125\\
1.10444 -0.3\\
1.10444 -0.2875\\
1.10444 -0.275\\
1.10444 -0.2625\\
1.10444 -0.25\\
1.10444 -0.25\\
1.10444 -0.2375\\
1.10444 -0.225\\
1.10444 -0.2125\\
1.10444 -0.2\\
1.10444 -0.1875\\
1.10444 -0.175\\
1.10444 -0.1625\\
1.10444 -0.15\\
1.10444 -0.1375\\
1.10444 -0.125\\
1.10444 -0.1125\\
1.10444 -0.1\\
1.10444 -0.0875\\
1.10444 -0.075\\
1.10444 -0.0625\\
1.10444 -0.05\\
1.10444 -0.0375\\
1.10444 -0.025\\
1.10444 -0.0125\\
1.10444 3.90313e-17\\
1.10444 0\\
1.10444 0.0125\\
1.10444 0.025\\
1.10444 0.0375\\
1.10444 0.05\\
1.10444 0.0625\\
1.10444 0.075\\
1.10444 0.0875\\
1.10444 0.1\\
1.10444 0.1125\\
1.10444 0.125\\
1.10444 0.1375\\
1.10444 0.15\\
1.10444 0.1625\\
1.10444 0.175\\
1.10444 0.1875\\
1.10444 0.2\\
1.10444 0.2125\\
1.10444 0.225\\
1.10444 0.2375\\
1.10444 0.25\\
1.10444 0.25\\
1.10444 0.2625\\
1.10444 0.275\\
1.10444 0.2875\\
1.10444 0.3\\
1.10444 0.3125\\
1.10444 0.325\\
1.10444 0.3375\\
1.10444 0.35\\
1.10444 0.3625\\
1.10444 0.375\\
1.10444 0.3875\\
1.10444 0.4\\
1.10444 0.4125\\
1.10444 0.425\\
1.10444 0.4375\\
1.10444 0.45\\
1.10444 0.4625\\
1.10444 0.475\\
1.10444 0.4875\\
1.10444 0.5\\
};
\addlegendentry{FSDT5};

\end{axis}
\end{tikzpicture}%

==> Figures/4L_therm_sxx.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-800,
xmax=800,
xlabel={$\bar{\sigma}_{xx}$},
ymin=-0.5,
ymax=0.5,
ylabel={Normalized thickness, z/h},
legend style={draw=black,fill=white,legend cell align=left},
legend pos = south east
]
\addplot [
color=blue,
mark size=2.5pt,
only marks,
mark=o,
mark options={solid,draw=black}
]
table[row sep=crcr]{
166.942 -0.5\\
176.195 -0.4875\\
183.176 -0.475\\
188.003 -0.4625\\
190.796 -0.45\\
191.674 -0.4375\\
190.757 -0.425\\
188.163 -0.4125\\
184.012 -0.4\\
178.423 -0.3875\\
171.515 -0.375\\
163.407 -0.3625\\
154.218 -0.35\\
144.069 -0.3375\\
133.076 -0.325\\
121.361 -0.3125\\
109.043 -0.3\\
96.2391 -0.2875\\
83.0702 -0.275\\
69.655 -0.2625\\
56.1127 -0.25\\
-768.098 -0.25\\
-688.991 -0.2375\\
-614.523 -0.225\\
-544.577 -0.2125\\
-479.033 -0.2\\
-417.772 -0.1875\\
-360.674 -0.175\\
-307.621 -0.1625\\
-258.493 -0.15\\
-213.171 -0.1375\\
-171.536 -0.125\\
-133.469 -0.1125\\
-98.8501 -0.1\\
-67.5607 -0.0875\\
-39.4814 -0.075\\
-14.4931 -0.0625\\
7.52349 -0.05\\
26.6874 -0.0375\\
43.118 -0.025\\
56.9343 -0.0125\\
68.2557 3.90313e-17\\
-68.2557 0\\
-56.9343 0.0125\\
-43.118 0.025\\
-26.6874 0.0375\\
-7.52349 0.05\\
14.4931 0.0625\\
39.4814 0.075\\
67.5607 0.0875\\
98.8501 0.1\\
133.469 0.1125\\
171.536 0.125\\
213.171 0.1375\\
258.493 0.15\\
307.621 0.1625\\
360.674 0.175\\
417.772 0.1875\\
479.033 0.2\\
544.577 0.2125\\
614.523 0.225\\
688.991 0.2375\\
768.098 0.25\\
-56.1127 0.25\\
-69.655 0.2625\\
-83.0702 0.275\\
-96.2391 0.2875\\
-109.043 0.3\\
-121.361 0.3125\\
-133.076 0.325\\
-144.069 0.3375\\
-154.218 0.35\\
-163.407 0.3625\\
-171.515 0.375\\
-178.423 0.3875\\
-184.012 0.4\\
-188.163 0.4125\\
-190.757 0.425\\
-191.674 0.4375\\
-190.796 0.45\\
-188.003 0.4625\\
-183.176 0.475\\
-176.195 0.4875\\
-166.942 0.5\\
};
\addlegendentry{HSDT13};

\addplot [
color=black,
dashed,
line width=1.2pt
]
table[row sep=crcr]{
279.092 -0.5\\
270.913 -0.4875\\
261.616 -0.475\\
251.288 -0.4625\\
240.018 -0.45\\
227.895 -0.4375\\
215.005 -0.425\\
201.438 -0.4125\\
187.282 -0.4\\
172.625 -0.3875\\
157.555 -0.375\\
142.161 -0.3625\\
126.531 -0.35\\
110.752 -0.3375\\
94.9139 -0.325\\
79.1041 -0.3125\\
63.411 -0.3\\
47.9229 -0.2875\\
32.728 -0.275\\
17.9145 -0.2625\\
3.57072 -0.25\\
-792.61 -0.25\\
-715.808 -0.2375\\
-643.006 -0.225\\
-574.115 -0.2125\\
-509.046 -0.2\\
-447.712 -0.1875\\
-390.025 -0.175\\
-335.896 -0.1625\\
-285.236 -0.15\\
-237.959 -0.1375\\
-193.974 -0.125\\
-153.195 -0.1125\\
-115.533 -0.1\\
-80.8996 -0.0875\\
-49.2065 -0.075\\
-20.3657 -0.0625\\
5.71118 -0.05\\
29.1123 -0.0375\\
49.926 -0.025\\
68.2404 -0.0125\\
84.1439 3.90313e-17\\
-84.1439 0\\
-68.2404 0.0125\\
-49.926 0.025\\
-29.1123 0.0375\\
-5.71118 0.05\\
20.3657 0.0625\\
49.2065 0.075\\
80.8996 0.0875\\
115.533 0.1\\
153.195 0.1125\\
193.974 0.125\\
237.959 0.1375\\
285.236 0.15\\
335.896 0.1625\\
390.025 0.175\\
447.712 0.1875\\
509.046 0.2\\
574.115 0.2125\\
643.006 0.225\\
715.808 0.2375\\
792.61 0.25\\
-3.57072 0.25\\
-17.9145 0.2625\\
-32.728 0.275\\
-47.9229 0.2875\\
-63.411 0.3\\
-79.1041 0.3125\\
-94.9139 0.325\\
-110.752 0.3375\\
-126.531 0.35\\
-142.161 0.3625\\
-157.555 0.375\\
-172.625 0.3875\\
-187.282 0.4\\
-201.438 0.4125\\
-215.005 0.425\\
-227.895 0.4375\\
-240.018 0.45\\
-251.288 0.4625\\
-261.616 0.475\\
-270.913 0.4875\\
-279.092 0.5\\
};
\addlegendentry{HSDT11A};

\addplot [
color=blue,
mark size=4.3pt,
only marks,
mark=diamond,
mark options={solid,draw=black}
]
table[row sep=crcr]{
169.577 -0.5\\
177.512 -0.4875\\
183.293 -0.475\\
187.035 -0.4625\\
188.853 -0.45\\
188.861 -0.4375\\
187.175 -0.425\\
183.909 -0.4125\\
179.178 -0.4\\
173.098 -0.3875\\
165.782 -0.375\\
157.345 -0.3625\\
147.903 -0.35\\
137.57 -0.3375\\
126.462 -0.325\\
114.691 -0.3125\\
102.375 -0.3\\
89.6271 -0.2875\\
76.5624 -0.275\\
63.2958 -0.2625\\
49.942 -0.25\\
-762.428 -0.25\\
-685.118 -0.2375\\
-612.314 -0.225\\
-543.901 -0.2125\\
-479.763 -0.2\\
-419.787 -0.1875\\
-363.857 -0.175\\
-311.858 -0.1625\\
-263.675 -0.15\\
-219.195 -0.1375\\
-178.301 -0.125\\
-140.88 -0.1125\\
-106.815 -0.1\\
-75.9938 -0.0875\\
-48.2998 -0.075\\
-23.6186 -0.0625\\
-1.83557 -0.05\\
17.1643 -0.0375\\
33.4957 -0.025\\
47.2735 -0.0125\\
58.6125 3.90313e-17\\
-58.6125 0\\
-47.2735 0.0125\\
-33.4957 0.025\\
-17.1643 0.0375\\
1.83557 0.05\\
23.6186 0.0625\\
48.2998 0.075\\
75.9938 0.0875\\
106.815 0.1\\
140.88 0.1125\\
178.301 0.125\\
219.195 0.1375\\
263.675 0.15\\
311.858 0.1625\\
363.857 0.175\\
419.787 0.1875\\
479.763 0.2\\
543.901 0.2125\\
612.314 0.225\\
685.118 0.2375\\
762.428 0.25\\
-49.942 0.25\\
-63.2958 0.2625\\
-76.5624 0.275\\
-89.6271 0.2875\\
-102.375 0.3\\
-114.691 0.3125\\
-126.462 0.325\\
-137.57 0.3375\\
-147.903 0.35\\
-157.345 0.3625\\
-165.782 0.375\\
-173.098 0.3875\\
-179.178 0.4\\
-183.909 0.4125\\
-187.175 0.425\\
-188.861 0.4375\\
-188.853 0.45\\
-187.035 0.4625\\
-183.293 0.475\\
-177.512 0.4875\\
-169.577 0.5\\
};
\addlegendentry{HSDT11B};

\addplot [
color=black,
solid,
line width=1.2pt
]
table[row sep=crcr]{
509.318 -0.5\\
457.005 -0.4875\\
406.628 -0.475\\
358.187 -0.4625\\
311.682 -0.45\\
267.113 -0.4375\\
224.479 -0.425\\
183.781 -0.4125\\
145.019 -0.4\\
108.193 -0.3875\\
73.3022 -0.375\\
40.3475 -0.3625\\
9.32867 -0.35\\
-19.7544 -0.3375\\
-46.9016 -0.325\\
-72.1131 -0.3125\\
-95.3887 -0.3\\
-116.729 -0.2875\\
-136.133 -0.275\\
-153.601 -0.2625\\
-169.133 -0.25\\
-796.929 -0.25\\
-735.029 -0.2375\\
-675.065 -0.225\\
-617.037 -0.2125\\
-560.944 -0.2\\
-506.788 -0.1875\\
-454.567 -0.175\\
-404.282 -0.1625\\
-355.933 -0.15\\
-309.52 -0.1375\\
-265.043 -0.125\\
-222.501 -0.1125\\
-181.895 -0.1\\
-143.225 -0.0875\\
-106.491 -0.075\\
-71.6921 -0.0625\\
-38.8295 -0.05\\
-7.90262 -0.0375\\
21.0884 -0.025\\
48.1437 -0.0125\\
73.2631 3.90313e-17\\
-73.2631 0\\
-48.1437 0.0125\\
-21.0884 0.025\\
7.90262 0.0375\\
38.8295 0.05\\
71.6921 0.0625\\
106.491 0.075\\
143.225 0.0875\\
181.895 0.1\\
222.501 0.1125\\
265.043 0.125\\
309.52 0.1375\\
355.933 0.15\\
404.282 0.1625\\
454.567 0.175\\
506.788 0.1875\\
560.944 0.2\\
617.037 0.2125\\
675.065 0.225\\
735.029 0.2375\\
796.929 0.25\\
169.133 0.25\\
153.601 0.2625\\
136.133 0.275\\
116.729 0.2875\\
95.3887 0.3\\
72.1131 0.3125\\
46.9016 0.325\\
19.7544 0.3375\\
-9.32867 0.35\\
-40.3475 0.3625\\
-73.3022 0.375\\
-108.193 0.3875\\
-145.019 0.4\\
-183.781 0.4125\\
-224.479 0.425\\
-267.113 0.4375\\
-311.682 0.45\\
-358.187 0.4625\\
-406.628 0.475\\
-457.005 0.4875\\
-509.318 0.5\\
};
\addlegendentry{TSDT7};

\addplot [
color=blue,
mark size=2.5pt,
only marks,
mark=x,
mark options={solid,draw=black}
]
table[row sep=crcr]{
25.1599 -0.5\\
31.6623 -0.4875\\
38.1646 -0.475\\
44.667 -0.4625\\
51.1694 -0.45\\
57.6717 -0.4375\\
64.1741 -0.425\\
70.6765 -0.4125\\
77.1788 -0.4\\
83.6812 -0.3875\\
90.1836 -0.375\\
96.6859 -0.3625\\
103.188 -0.35\\
109.691 -0.3375\\
116.193 -0.325\\
122.695 -0.3125\\
129.198 -0.3\\
135.7 -0.2875\\
142.202 -0.275\\
148.705 -0.2625\\
155.207 -0.25\\
-415.302 -0.25\\
-408.799 -0.2375\\
-402.297 -0.225\\
-395.795 -0.2125\\
-389.292 -0.2\\
-382.79 -0.1875\\
-376.288 -0.175\\
-369.785 -0.1625\\
-363.283 -0.15\\
-356.781 -0.1375\\
-350.278 -0.125\\
-343.776 -0.1125\\
-337.273 -0.1\\
-330.771 -0.0875\\
-324.269 -0.075\\
-317.766 -0.0625\\
-311.264 -0.05\\
-304.762 -0.0375\\
-298.259 -0.025\\
-291.757 -0.0125\\
-285.255 3.90313e-17\\
285.255 0\\
291.757 0.0125\\
298.259 0.025\\
304.762 0.0375\\
311.264 0.05\\
317.766 0.0625\\
324.269 0.075\\
330.771 0.0875\\
337.273 0.1\\
343.776 0.1125\\
350.278 0.125\\
356.781 0.1375\\
363.283 0.15\\
369.785 0.1625\\
376.288 0.175\\
382.79 0.1875\\
389.292 0.2\\
395.795 0.2125\\
402.297 0.225\\
408.799 0.2375\\
415.302 0.25\\
-155.207 0.25\\
-148.705 0.2625\\
-142.202 0.275\\
-135.7 0.2875\\
-129.198 0.3\\
-122.695 0.3125\\
-116.193 0.325\\
-109.691 0.3375\\
-103.188 0.35\\
-96.6859 0.3625\\
-90.1836 0.375\\
-83.6812 0.3875\\
-77.1788 0.4\\
-70.6765 0.4125\\
-64.1741 0.425\\
-57.6717 0.4375\\
-51.1694 0.45\\
-44.667 0.4625\\
-38.1646 0.475\\
-31.6623 0.4875\\
-25.1599 0.5\\
};
\addlegendentry{FSDT5};

\end{axis}
\end{tikzpicture}%

==> Figures/4L_therm_sxz.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-180,
xmax=0,
xlabel={$\bar{\tau}_{xz}$},
ymin=-0.5,
ymax=0.5,
ylabel={Normalized thickness, z/h},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
mark size=2.5pt,
only marks,
mark=o,
mark options={solid,draw=black}
]
table[row sep=crcr]{
0 -0.5\\
-16.4736 -0.4875\\
-31.9015 -0.475\\
-46.302 -0.4625\\
-59.6943 -0.45\\
-72.098 -0.4375\\
-83.5337 -0.425\\
-94.0225 -0.4125\\
-103.586 -0.4\\
-112.248 -0.3875\\
-120.03 -0.375\\
-126.957 -0.3625\\
-133.054 -0.35\\
-138.345 -0.3375\\
-142.857 -0.325\\
-146.617 -0.3125\\
-149.652 -0.3\\
-151.99 -0.2875\\
-153.66 -0.275\\
-154.692 -0.2625\\
-155.115 -0.25\\
-155.115 -0.25\\
-148.65 -0.2375\\
-143.085 -0.225\\
-138.371 -0.2125\\
-134.46 -0.2\\
-131.306 -0.1875\\
-128.863 -0.175\\
-127.086 -0.1625\\
-125.931 -0.15\\
-125.355 -0.1375\\
-125.317 -0.125\\
-125.773 -0.1125\\
-126.686 -0.1\\
-128.014 -0.0875\\
-129.72 -0.075\\
-131.766 -0.0625\\
-134.116 -0.05\\
-136.734 -0.0375\\
-139.584 -0.025\\
-142.634 -0.0125\\
-145.85 3.90313e-17\\
-145.85 0\\
-141.901 0.0125\\
-138.185 0.025\\
-134.747 0.0375\\
-131.636 0.05\\
-128.898 0.0625\\
-126.581 0.075\\
-124.736 0.0875\\
-123.411 0.1\\
-122.657 0.1125\\
-122.524 0.125\\
-123.066 0.1375\\
-124.334 0.15\\
-126.382 0.1625\\
-129.263 0.175\\
-133.032 0.1875\\
-137.744 0.2\\
-143.455 0.2125\\
-150.222 0.225\\
-158.102 0.2375\\
-167.154 0.25\\
-167.154 0.25\\
-166.939 0.2625\\
-166.398 0.275\\
-165.519 0.2875\\
-164.292 0.3\\
-162.706 0.3125\\
-160.753 0.325\\
-158.423 0.3375\\
-155.711 0.35\\
-152.61 0.3625\\
-149.115 0.375\\
-145.22 0.3875\\
-140.922 0.4\\
-136.22 0.4125\\
-131.11 0.425\\
-125.593 0.4375\\
-119.669 0.45\\
-113.338 0.4625\\
-106.602 0.475\\
-99.4647 0.4875\\
-91.9296 0.5\\
};
\addlegendentry{HSDT13};

\addplot [
color=black,
dashed,
line width=1.2pt
]
table[row sep=crcr]{
0 -0.5\\
-17.3001 -0.4875\\
-33.3901 -0.475\\
-48.302 -0.4625\\
-62.0679 -0.45\\
-74.7204 -0.4375\\
-86.2922 -0.425\\
-96.8165 -0.4125\\
-106.327 -0.4\\
-114.857 -0.3875\\
-122.441 -0.375\\
-129.114 -0.3625\\
-134.91 -0.35\\
-139.864 -0.3375\\
-144.012 -0.325\\
-147.389 -0.3125\\
-150.033 -0.3\\
-151.978 -0.2875\\
-153.262 -0.275\\
-153.922 -0.2625\\
-153.996 -0.25\\
-153.996 -0.25\\
-147.272 -0.2375\\
-141.447 -0.225\\
-136.478 -0.2125\\
-132.32 -0.2\\
-128.933 -0.1875\\
-126.275 -0.175\\
-124.306 -0.1625\\
-122.984 -0.15\\
-122.272 -0.1375\\
-122.13 -0.125\\
-122.519 -0.1125\\
-123.404 -0.1\\
-124.746 -0.0875\\
-126.511 -0.075\\
-128.662 -0.0625\\
-131.164 -0.05\\
-133.985 -0.0375\\
-137.089 -0.025\\
-140.445 -0.0125\\
-144.02 3.90313e-17\\
-144.02 0\\
-139.424 0.0125\\
-135.148 0.025\\
-131.235 0.0375\\
-127.731 0.05\\
-124.681 0.0625\\
-122.132 0.075\\
-120.13 0.0875\\
-118.72 0.1\\
-117.951 0.1125\\
-117.869 0.125\\
-118.522 0.1375\\
-119.957 0.15\\
-122.223 0.1625\\
-125.368 0.175\\
-129.442 0.1875\\
-134.492 0.2\\
-140.57 0.2125\\
-147.723 0.225\\
-156.004 0.2375\\
-165.462 0.25\\
-165.462 0.25\\
-165.383 0.2625\\
-164.985 0.275\\
-164.25 0.2875\\
-163.161 0.3\\
-161.703 0.3125\\
-159.861 0.325\\
-157.621 0.3375\\
-154.969 0.35\\
-151.892 0.3625\\
-148.378 0.375\\
-144.416 0.3875\\
-139.993 0.4\\
-135.1 0.4125\\
-129.728 0.425\\
-123.867 0.4375\\
-117.509 0.45\\
-110.646 0.4625\\
-103.271 0.475\\
-95.3778 0.4875\\
-86.9609 0.5\\
};
\addlegendentry{HSDT11A};

\addplot [
color=blue,
mark size=4.3pt,
only marks,
mark=diamond,
mark options={solid,draw=black}
]
table[row sep=crcr]{
0 -0.5\\
-16.3363 -0.4875\\
-31.6337 -0.475\\
-45.9115 -0.4625\\
-59.1897 -0.45\\
-71.4889 -0.4375\\
-82.8303 -0.425\\
-93.2359 -0.4125\\
-102.728 -0.4\\
-111.33 -0.3875\\
-119.066 -0.375\\
-125.96 -0.3625\\
-132.037 -0.35\\
-137.323 -0.3375\\
-141.845 -0.325\\
-145.629 -0.3125\\
-148.704 -0.3\\
-151.098 -0.2875\\
-152.839 -0.275\\
-153.957 -0.2625\\
-154.483 -0.25\\
-154.483 -0.25\\
-148.349 -0.2375\\
-143.074 -0.225\\
-138.609 -0.2125\\
-134.908 -0.2\\
-131.922 -0.1875\\
-129.607 -0.175\\
-127.918 -0.1625\\
-126.81 -0.15\\
-126.24 -0.1375\\
-126.168 -0.125\\
-126.551 -0.1125\\
-127.35 -0.1\\
-128.526 -0.0875\\
-130.04 -0.075\\
-131.856 -0.0625\\
-133.937 -0.05\\
-136.248 -0.0375\\
-138.754 -0.025\\
-141.424 -0.0125\\
-144.223 3.90313e-17\\
-144.223 0\\
-140.461 0.0125\\
-136.938 0.025\\
-133.698 0.0375\\
-130.789 0.05\\
-128.255 0.0625\\
-126.144 0.075\\
-124.505 0.0875\\
-123.385 0.1\\
-122.834 0.1125\\
-122.901 0.125\\
-123.637 0.1375\\
-125.093 0.15\\
-127.321 0.1625\\
-130.372 0.175\\
-134.3 0.1875\\
-139.159 0.2\\
-145.002 0.2125\\
-151.885 0.225\\
-159.864 0.2375\\
-168.994 0.25\\
-168.994 0.25\\
-168.764 0.2625\\
-168.197 0.275\\
-167.282 0.2875\\
-166.011 0.3\\
-164.374 0.3125\\
-162.365 0.325\\
-159.976 0.3375\\
-157.204 0.35\\
-154.043 0.3625\\
-150.49 0.375\\
-146.543 0.3875\\
-142.199 0.4\\
-137.459 0.4125\\
-132.323 0.425\\
-126.792 0.4375\\
-120.868 0.45\\
-114.555 0.4625\\
-107.857 0.475\\
-100.779 0.4875\\
-93.3275 0.5\\
};
\addlegendentry{HSDT11B};

\addplot [
color=black,
solid,
line width=1.2pt
]
table[row sep=crcr]{
0 -0.5\\
-15.7641 -0.4875\\
-30.345 -0.475\\
-43.7788 -0.4625\\
-56.1014 -0.45\\
-67.349 -0.4375\\
-77.5576 -0.425\\
-86.7633 -0.4125\\
-95.0022 -0.4\\
-102.31 -0.3875\\
-108.724 -0.375\\
-114.278 -0.3625\\
-119.01 -0.35\\
-122.956 -0.3375\\
-126.151 -0.325\\
-128.631 -0.3125\\
-130.434 -0.3\\
-131.594 -0.2875\\
-132.147 -0.275\\
-132.131 -0.2625\\
-131.581 -0.25\\
-131.581 -0.25\\
-125.809 -0.2375\\
-120.694 -0.225\\
-116.211 -0.2125\\
-112.336 -0.2\\
-109.045 -0.1875\\
-106.311 -0.175\\
-104.111 -0.1625\\
-102.421 -0.15\\
-101.215 -0.1375\\
-100.469 -0.125\\
-100.158 -0.1125\\
-100.257 -0.1\\
-100.743 -0.0875\\
-101.59 -0.075\\
-102.774 -0.0625\\
-104.27 -0.05\\
-106.053 -0.0375\\
-108.099 -0.025\\
-110.384 -0.0125\\
-112.882 3.90313e-17\\
-112.882 0\\
-109.445 0.0125\\
-106.269 0.025\\
-103.387 0.0375\\
-100.837 0.05\\
-98.6542 0.0625\\
-96.8751 0.075\\
-95.5355 0.0875\\
-94.6716 0.1\\
-94.3194 0.1125\\
-94.515 0.125\\
-95.2944 0.1375\\
-96.6938 0.15\\
-98.7491 0.1625\\
-101.496 0.175\\
-104.972 0.1875\\
-109.211 0.2\\
-114.251 0.2125\\
-120.127 0.225\\
-126.876 0.2375\\
-134.533 0.25\\
-134.533 0.25\\
-135.825 0.2625\\
-136.79 0.275\\
-137.401 0.2875\\
-137.635 0.3\\
-137.467 0.3125\\
-136.872 0.325\\
-135.825 0.3375\\
-134.302 0.35\\
-132.279 0.3625\\
-129.73 0.375\\
-126.631 0.3875\\
-122.957 0.4\\
-118.685 0.4125\\
-113.788 0.425\\
-108.242 0.4375\\
-102.024 0.45\\
-95.1076 0.4625\\
-87.4688 0.475\\
-79.083 0.4875\\
-69.9255 0.5\\
};
\addlegendentry{TSDT7};

\addplot [
color=blue,
mark size=2.5pt,
only marks,
mark=x,
mark options={solid,draw=black}
]
table[row sep=crcr]{
0 -0.5\\
-3.20288 -0.4875\\
-6.41497 -0.475\\
-9.63628 -0.4625\\
-12.8668 -0.45\\
-16.1065 -0.4375\\
-19.3554 -0.425\\
-22.6136 -0.4125\\
-25.8809 -0.4\\
-29.1575 -0.3875\\
-32.4433 -0.375\\
-35.7383 -0.3625\\
-39.0425 -0.35\\
-42.3559 -0.3375\\
-45.6785 -0.325\\
-49.0103 -0.3125\\
-52.3514 -0.3\\
-55.7016 -0.2875\\
-59.0611 -0.275\\
-62.4297 -0.2625\\
-65.8076 -0.25\\
-65.8076 -0.25\\
-63.7926 -0.2375\\
-61.7644 -0.225\\
-59.7229 -0.2125\\
-57.6683 -0.2\\
-55.6005 -0.1875\\
-53.5195 -0.175\\
-51.4252 -0.1625\\
-49.3178 -0.15\\
-47.1972 -0.1375\\
-45.0633 -0.125\\
-42.9163 -0.1125\\
-40.7561 -0.1\\
-38.5827 -0.0875\\
-36.396 -0.075\\
-34.1962 -0.0625\\
-31.9832 -0.05\\
-29.757 -0.0375\\
-27.5175 -0.025\\
-25.2649 -0.0125\\
-22.9991 3.90313e-17\\
-22.9991 0\\
-26.5704 0.0125\\
-30.1509 0.025\\
-33.7406 0.0375\\
-37.3395 0.05\\
-40.9477 0.0625\\
-44.565 0.075\\
-48.1916 0.0875\\
-51.8273 0.1\\
-55.4723 0.1125\\
-59.1265 0.125\\
-62.7899 0.1375\\
-66.4625 0.15\\
-70.1444 0.1625\\
-73.8354 0.175\\
-77.5356 0.1875\\
-81.2451 0.2\\
-84.9638 0.2125\\
-88.6916 0.225\\
-92.4287 0.2375\\
-96.175 0.25\\
-96.175 0.25\\
-93.632 0.2625\\
-91.0757 0.275\\
-88.5063 0.2875\\
-85.9237 0.3\\
-83.3278 0.3125\\
-80.7188 0.325\\
-78.0966 0.3375\\
-75.4611 0.35\\
-72.8125 0.3625\\
-70.1507 0.375\\
-67.4756 0.3875\\
-64.7874 0.4\\
-62.0859 0.4125\\
-59.3713 0.425\\
-56.6435 0.4375\\
-53.9024 0.45\\
-51.1482 0.4625\\
-48.3807 0.475\\
-45.6001 0.4875\\
-42.8063 0.5\\
};
\addlegendentry{FSDT5};

\end{axis}
\end{tikzpicture}%

==> Figures/4L_therm_syz.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-200,
xmax=100,
xlabel={$\bar{\tau}_{yz}$},
ymin=-0.5,
ymax=0.5,
ylabel={Normalized thickness, z/h},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
mark size=2.5pt,
only marks,
mark=o,
mark options={solid,draw=black}
]
table[row sep=crcr]{
0 -0.5\\
-10.8343 -0.4875\\
-20.6713 -0.475\\
-29.5355 -0.4625\\
-37.4523 -0.45\\
-44.4473 -0.4375\\
-50.5471 -0.425\\
-55.7785 -0.4125\\
-60.1691 -0.4\\
-63.7471 -0.3875\\
-66.5411 -0.375\\
-68.5804 -0.3625\\
-69.8949 -0.35\\
-70.515 -0.3375\\
-70.4718 -0.325\\
-69.7968 -0.3125\\
-68.5223 -0.3\\
-66.6809 -0.2875\\
-64.3061 -0.275\\
-61.4318 -0.2625\\
-58.0925 -0.25\\
-58.0925 -0.25\\
-68.5684 -0.2375\\
-77.9173 -0.225\\
-86.1883 -0.2125\\
-93.4295 -0.2\\
-99.6883 -0.1875\\
-105.011 -0.175\\
-109.444 -0.1625\\
-113.032 -0.15\\
-115.819 -0.1375\\
-117.849 -0.125\\
-119.163 -0.1125\\
-119.804 -0.1\\
-119.812 -0.0875\\
-119.228 -0.075\\
-118.091 -0.0625\\
-116.439 -0.05\\
-114.31 -0.0375\\
-111.741 -0.025\\
-108.767 -0.0125\\
-105.424 3.90313e-17\\
-105.424 0\\
-101.381 0.0125\\
-97.7779 0.025\\
-94.6637 0.0375\\
-92.0865 0.05\\
-90.0953 0.0625\\
-88.7397 0.075\\
-88.0699 0.0875\\
-88.1365 0.1\\
-88.9909 0.1125\\
-90.6851 0.125\\
-93.2714 0.1375\\
-96.803 0.15\\
-101.333 0.1625\\
-106.917 0.175\\
-113.608 0.1875\\
-121.463 0.2\\
-130.537 0.2125\\
-140.887 0.225\\
-152.569 0.2375\\
-165.643 0.25\\
-165.643 0.25\\
-162.223 0.2625\\
-159.003 0.275\\
-156 0.2875\\
-153.228 0.3\\
-150.702 0.3125\\
-148.437 0.325\\
-146.446 0.3375\\
-144.742 0.35\\
-143.335 0.3625\\
-142.237 0.375\\
-141.458 0.3875\\
-141.007 0.4\\
-140.892 0.4125\\
-141.121 0.425\\
-141.7 0.4375\\
-142.636 0.45\\
-143.934 0.4625\\
-145.597 0.475\\
-147.63 0.4875\\
-150.035 0.5\\
};
\addlegendentry{HSDT13};

\addplot [
color=black,
dashed,
line width=1.2pt
]
table[row sep=crcr]{
0 -0.5\\
-11.3322 -0.4875\\
-21.5288 -0.475\\
-30.6267 -0.4625\\
-38.663 -0.45\\
-45.6752 -0.4375\\
-51.7009 -0.425\\
-56.7779 -0.4125\\
-60.9444 -0.4\\
-64.2387 -0.3875\\
-66.6994 -0.375\\
-68.3653 -0.3625\\
-69.2755 -0.35\\
-69.4693 -0.3375\\
-68.9863 -0.325\\
-67.8662 -0.3125\\
-66.149 -0.3\\
-63.8751 -0.2875\\
-61.085 -0.275\\
-57.8193 -0.2625\\
-54.1191 -0.25\\
-54.1191 -0.25\\
-64.8661 -0.2375\\
-74.4824 -0.225\\
-83.0123 -0.2125\\
-90.4995 -0.2\\
-96.9871 -0.1875\\
-102.518 -0.175\\
-107.133 -0.1625\\
-110.875 -0.15\\
-113.783 -0.1375\\
-115.899 -0.125\\
-117.262 -0.1125\\
-117.91 -0.1\\
-117.883 -0.0875\\
-117.217 -0.075\\
-115.951 -0.0625\\
-114.121 -0.05\\
-111.763 -0.0375\\
-108.912 -0.025\\
-105.603 -0.0125\\
-101.871 3.90313e-17\\
-101.871 0\\
-97.1588 0.0125\\
-92.9741 0.025\\
-89.3638 0.0375\\
-86.3747 0.05\\
-84.0537 0.0625\\
-82.4481 0.075\\
-81.6053 0.0875\\
-81.5731 0.1\\
-82.3994 0.1125\\
-84.1324 0.125\\
-86.8204 0.1375\\
-90.5122 0.15\\
-95.2567 0.1625\\
-101.103 0.175\\
-108.101 0.1875\\
-116.299 0.2\\
-125.748 0.2125\\
-136.498 0.225\\
-148.599 0.2375\\
-162.101 0.25\\
-162.101 0.25\\
-158.521 0.2625\\
-155.124 0.275\\
-151.929 0.2875\\
-148.959 0.3\\
-146.231 0.3125\\
-143.765 0.325\\
-141.58 0.3375\\
-139.693 0.35\\
-138.122 0.3625\\
-136.883 0.375\\
-135.992 0.3875\\
-135.465 0.4\\
-135.317 0.4125\\
-135.561 0.425\\
-136.213 0.4375\\
-137.284 0.45\\
-138.788 0.4625\\
-140.736 0.475\\
-143.14 0.4875\\
-146.01 0.5\\
};
\addlegendentry{HSDT11A};

\addplot [
color=blue,
mark size=4.3pt,
only marks,
mark=diamond,
mark options={solid,draw=black}
]
table[row sep=crcr]{
0 -0.5\\
-10.7326 -0.4875\\
-20.4663 -0.475\\
-29.2272 -0.4625\\
-37.0419 -0.45\\
-43.9373 -0.4375\\
-49.941 -0.425\\
-55.0812 -0.4125\\
-59.3863 -0.4\\
-62.8855 -0.3875\\
-65.6085 -0.375\\
-67.5854 -0.3625\\
-68.8469 -0.35\\
-69.4241 -0.3375\\
-69.3488 -0.325\\
-68.6532 -0.3125\\
-67.3701 -0.3\\
-65.5327 -0.2875\\
-63.1748 -0.275\\
-60.3308 -0.2625\\
-57.0353 -0.25\\
-57.0353 -0.25\\
-67.2019 -0.2375\\
-76.2836 -0.225\\
-84.3294 -0.2125\\
-91.3873 -0.2\\
-97.5045 -0.1875\\
-102.728 -0.175\\
-107.102 -0.1625\\
-110.672 -0.15\\
-113.482 -0.1375\\
-115.575 -0.125\\
-116.994 -0.1125\\
-117.778 -0.1\\
-117.969 -0.0875\\
-117.607 -0.075\\
-116.729 -0.0625\\
-115.375 -0.05\\
-113.581 -0.0375\\
-111.383 -0.025\\
-108.817 -0.0125\\
-105.918 3.90313e-17\\
-105.918 0\\
-102.107 0.0125\\
-98.7417 0.025\\
-95.8696 0.0375\\
-93.5376 0.05\\
-91.7934 0.0625\\
-90.6853 0.075\\
-90.2623 0.0875\\
-90.5736 0.1\\
-91.6691 0.1125\\
-93.5992 0.125\\
-96.4148 0.1375\\
-100.167 0.15\\
-104.909 0.1625\\
-110.692 0.175\\
-117.569 0.1875\\
-125.594 0.2\\
-134.82 0.2125\\
-145.304 0.225\\
-157.098 0.2375\\
-170.26 0.25\\
-170.26 0.25\\
-166.821 0.2625\\
-163.594 0.275\\
-160.593 0.2875\\
-157.831 0.3\\
-155.323 0.3125\\
-153.081 0.325\\
-151.117 0.3375\\
-149.44 0.35\\
-148.062 0.3625\\
-146.991 0.375\\
-146.235 0.3875\\
-145.802 0.4\\
-145.699 0.4125\\
-145.93 0.425\\
-146.501 0.4375\\
-147.416 0.45\\
-148.678 0.4625\\
-150.289 0.475\\
-152.25 0.4875\\
-154.563 0.5\\
};
\addlegendentry{HSDT11B};

\addplot [
color=black,
solid,
line width=1.2pt
]
table[row sep=crcr]{
0 -0.5\\
-8.94429 -0.4875\\
-16.8496 -0.475\\
-23.7533 -0.4625\\
-29.6927 -0.45\\
-34.7053 -0.4375\\
-38.8283 -0.425\\
-42.0993 -0.4125\\
-44.5554 -0.4\\
-46.2342 -0.3875\\
-47.173 -0.375\\
-47.4091 -0.3625\\
-46.9799 -0.35\\
-45.9229 -0.3375\\
-44.2753 -0.325\\
-42.0745 -0.3125\\
-39.358 -0.3\\
-36.163 -0.2875\\
-32.527 -0.275\\
-28.4873 -0.2625\\
-24.0813 -0.25\\
-24.0813 -0.25\\
-33.8048 -0.2375\\
-42.6433 -0.225\\
-50.6233 -0.2125\\
-57.771 -0.2\\
-64.1131 -0.1875\\
-69.6758 -0.175\\
-74.4857 -0.1625\\
-78.5692 -0.15\\
-81.9527 -0.1375\\
-84.6626 -0.125\\
-86.7255 -0.1125\\
-88.1676 -0.1\\
-89.0155 -0.0875\\
-89.2956 -0.075\\
-89.0343 -0.0625\\
-88.2581 -0.05\\
-86.9933 -0.0375\\
-85.2665 -0.025\\
-83.104 -0.0125\\
-80.5323 3.90313e-17\\
-80.5323 0\\
-77.0667 0.0125\\
-74.0569 0.025\\
-71.5404 0.0375\\
-69.5545 0.05\\
-68.1366 0.0625\\
-67.324 0.075\\
-67.1541 0.0875\\
-67.6643 0.1\\
-68.892 0.1125\\
-70.8746 0.125\\
-73.6493 0.1375\\
-77.2536 0.15\\
-81.7249 0.1625\\
-87.1005 0.175\\
-93.4177 0.1875\\
-100.714 0.2\\
-109.027 0.2125\\
-118.393 0.225\\
-128.851 0.2375\\
-140.437 0.25\\
-140.437 0.25\\
-135.379 0.2625\\
-130.492 0.275\\
-125.804 0.2875\\
-121.342 0.3\\
-117.131 0.3125\\
-113.198 0.325\\
-109.569 0.3375\\
-106.272 0.35\\
-103.332 0.3625\\
-100.776 0.375\\
-98.6296 0.3875\\
-96.9202 0.4\\
-95.674 0.4125\\
-94.9173 0.425\\
-94.6766 0.4375\\
-94.9783 0.45\\
-95.8488 0.4625\\
-97.3146 0.475\\
-99.4021 0.4875\\
-102.138 0.5\\
};
\addlegendentry{TSDT7};

\addplot [
color=blue,
mark size=2.5pt,
only marks,
mark=x,
mark options={solid,draw=black}
]
table[row sep=crcr]{
0 -0.5\\
5.13579 -0.4875\\
10.0481 -0.475\\
14.7369 -0.4625\\
19.2021 -0.45\\
23.4439 -0.4375\\
27.4621 -0.425\\
31.2569 -0.4125\\
34.8281 -0.4\\
38.1758 -0.3875\\
41.3 -0.375\\
44.2007 -0.3625\\
46.8779 -0.35\\
49.3316 -0.3375\\
51.5617 -0.325\\
53.5684 -0.3125\\
55.3515 -0.3\\
56.9112 -0.2875\\
58.2473 -0.275\\
59.3599 -0.2625\\
60.249 -0.25\\
60.249 -0.25\\
53.8907 -0.2375\\
47.7325 -0.225\\
41.7744 -0.2125\\
36.0166 -0.2\\
30.4589 -0.1875\\
25.1013 -0.175\\
19.9439 -0.1625\\
14.9867 -0.15\\
10.2297 -0.1375\\
5.67278 -0.125\\
1.31606 -0.1125\\
-2.84051 -0.1\\
-6.79691 -0.0875\\
-10.5531 -0.075\\
-14.1092 -0.0625\\
-17.4651 -0.05\\
-20.6209 -0.0375\\
-23.5765 -0.025\\
-26.3319 -0.0125\\
-28.8872 3.90313e-17\\
-28.8872 0\\
-32.6918 0.0125\\
-36.7199 0.025\\
-40.9715 0.0375\\
-45.4466 0.05\\
-50.1452 0.0625\\
-55.0674 0.075\\
-60.213 0.0875\\
-65.5822 0.1\\
-71.1749 0.1125\\
-76.9911 0.125\\
-83.0308 0.1375\\
-89.294 0.15\\
-95.7807 0.1625\\
-102.491 0.175\\
-109.425 0.1875\\
-116.582 0.2\\
-123.963 0.2125\\
-131.567 0.225\\
-139.395 0.2375\\
-147.446 0.25\\
-147.446 0.25\\
-145.798 0.2625\\
-143.949 0.275\\
-141.901 0.2875\\
-139.652 0.3\\
-137.204 0.3125\\
-134.555 0.325\\
-131.705 0.3375\\
-128.656 0.35\\
-125.407 0.3625\\
-121.957 0.375\\
-118.307 0.3875\\
-114.457 0.4\\
-110.407 0.4125\\
-106.157 0.425\\
-101.706 0.4375\\
-97.0558 0.45\\
-92.205 0.4625\\
-87.1541 0.475\\
-81.903 0.4875\\
-76.4518 0.5\\
};
\addlegendentry{FSDT5};

\end{axis}
\end{tikzpicture}%

==> Figures/4L_therm_szz.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-25,
xmax=25,
xlabel={$\bar{\sigma}_{zz}$},
ymin=-0.5,
ymax=0.5,
ylabel={Normalized thickness, z/h},
legend style={draw=black,fill=white,legend cell align=left},
legend pos = south east
]
\addplot [
color=blue,
mark size=2.5pt,
only marks,
mark=o,
mark options={solid,draw=black}
]
table[row sep=crcr]{
-21.6977 -0.5\\
-18.8205 -0.4875\\
-16.1272 -0.475\\
-13.613 -0.4625\\
-11.2727 -0.45\\
-9.10128 -0.4375\\
-7.09372 -0.425\\
-5.24496 -0.4125\\
-3.54996 -0.4\\
-2.00368 -0.3875\\
-0.601068 -0.375\\
0.662918 -0.3625\\
1.79332 -0.35\\
2.79519 -0.3375\\
3.67356 -0.325\\
4.43349 -0.3125\\
5.08001 -0.3\\
5.61817 -0.2875\\
6.05301 -0.275\\
6.38958 -0.2625\\
6.63293 -0.25\\
2.22538 -0.25\\
2.87604 -0.2375\\
3.41816 -0.225\\
3.85676 -0.2125\\
4.19691 -0.2\\
4.44364 -0.1875\\
4.60201 -0.175\\
4.67704 -0.1625\\
4.6738 -0.15\\
4.59731 -0.1375\\
4.45264 -0.125\\
4.24481 -0.1125\\
3.97888 -0.1\\
3.65989 -0.0875\\
3.29288 -0.075\\
2.88291 -0.0625\\
2.435 -0.05\\
1.95422 -0.0375\\
1.44559 -0.025\\
0.914172 -0.0125\\
0.365004 3.90313e-17\\
-0.365004 0\\
-0.914172 0.0125\\
-1.44559 0.025\\
-1.95422 0.0375\\
-2.435 0.05\\
-2.88291 0.0625\\
-3.29288 0.075\\
-3.65989 0.0875\\
-3.97888 0.1\\
-4.24481 0.1125\\
-4.45264 0.125\\
-4.59731 0.1375\\
-4.6738 0.15\\
-4.67704 0.1625\\
-4.60201 0.175\\
-4.44364 0.1875\\
-4.19691 0.2\\
-3.85676 0.2125\\
-3.41816 0.225\\
-2.87604 0.2375\\
-2.22538 0.25\\
-6.63293 0.25\\
-6.38958 0.2625\\
-6.05301 0.275\\
-5.61817 0.2875\\
-5.08001 0.3\\
-4.43349 0.3125\\
-3.67356 0.325\\
-2.79519 0.3375\\
-1.79332 0.35\\
-0.662918 0.3625\\
0.601068 0.375\\
2.00368 0.3875\\
3.54996 0.4\\
5.24496 0.4125\\
7.09372 0.425\\
9.10128 0.4375\\
11.2727 0.45\\
13.613 0.4625\\
16.1272 0.475\\
18.8205 0.4875\\
21.6977 0.5\\
};
\addlegendentry{HSDT13};

\addplot [
color=black,
dashed,
line width=1.2pt
]
table[row sep=crcr]{
0 -0.5\\
0 -0.4875\\
0 -0.475\\
0 -0.4625\\
0 -0.45\\
0 -0.4375\\
0 -0.425\\
0 -0.4125\\
0 -0.4\\
0 -0.3875\\
0 -0.375\\
0 -0.3625\\
0 -0.35\\
0 -0.3375\\
0 -0.325\\
0 -0.3125\\
0 -0.3\\
0 -0.2875\\
0 -0.275\\
0 -0.2625\\
0 -0.25\\
0 -0.25\\
0 -0.2375\\
0 -0.225\\
0 -0.2125\\
0 -0.2\\
0 -0.1875\\
0 -0.175\\
0 -0.1625\\
0 -0.15\\
0 -0.1375\\
0 -0.125\\
0 -0.1125\\
0 -0.1\\
0 -0.0875\\
0 -0.075\\
0 -0.0625\\
0 -0.05\\
0 -0.0375\\
0 -0.025\\
0 -0.0125\\
0 3.90313e-17\\
0 0\\
0 0.0125\\
0 0.025\\
0 0.0375\\
0 0.05\\
0 0.0625\\
0 0.075\\
0 0.0875\\
0 0.1\\
0 0.1125\\
0 0.125\\
0 0.1375\\
0 0.15\\
0 0.1625\\
0 0.175\\
0 0.1875\\
0 0.2\\
0 0.2125\\
0 0.225\\
0 0.2375\\
0 0.25\\
0 0.25\\
0 0.2625\\
0 0.275\\
0 0.2875\\
0 0.3\\
0 0.3125\\
0 0.325\\
0 0.3375\\
0 0.35\\
0 0.3625\\
0 0.375\\
0 0.3875\\
0 0.4\\
0 0.4125\\
0 0.425\\
0 0.4375\\
0 0.45\\
0 0.4625\\
0 0.475\\
0 0.4875\\
0 0.5\\
};
\addlegendentry{HSDT11A};

\addplot [
color=blue,
mark size=4.3pt,
only marks,
mark=diamond,
mark options={solid,draw=black}
]
table[row sep=crcr]{
-20.1698 -0.5\\
-17.4231 -0.4875\\
-14.8533 -0.475\\
-12.4555 -0.4625\\
-10.2249 -0.45\\
-8.15662 -0.4375\\
-6.24581 -0.425\\
-4.48762 -0.4125\\
-2.87719 -0.4\\
-1.40967 -0.3875\\
-0.0801978 -0.375\\
1.11608 -0.3625\\
2.18401 -0.35\\
3.12845 -0.3375\\
3.95425 -0.325\\
4.66628 -0.3125\\
5.26938 -0.3\\
5.7684 -0.2875\\
6.16821 -0.275\\
6.47365 -0.2625\\
6.68958 -0.25\\
2.34536 -0.25\\
2.96132 -0.2375\\
3.47262 -0.225\\
3.88412 -0.2125\\
4.20067 -0.2\\
4.42712 -0.1875\\
4.56834 -0.175\\
4.62917 -0.1625\\
4.61446 -0.15\\
4.52908 -0.1375\\
4.37788 -0.125\\
4.1657 -0.1125\\
3.89741 -0.1\\
3.57786 -0.0875\\
3.2119 -0.075\\
2.80439 -0.0625\\
2.36018 -0.05\\
1.88412 -0.0375\\
1.38108 -0.025\\
0.855898 -0.0125\\
0.313436 3.90313e-17\\
-0.313436 0\\
-0.855898 0.0125\\
-1.38108 0.025\\
-1.88412 0.0375\\
-2.36018 0.05\\
-2.80439 0.0625\\
-3.2119 0.075\\
-3.57786 0.0875\\
-3.89741 0.1\\
-4.1657 0.1125\\
-4.37788 0.125\\
-4.52908 0.1375\\
-4.61446 0.15\\
-4.62917 0.1625\\
-4.56834 0.175\\
-4.42712 0.1875\\
-4.20067 0.2\\
-3.88412 0.2125\\
-3.47262 0.225\\
-2.96132 0.2375\\
-2.34536 0.25\\
-6.68958 0.25\\
-6.47365 0.2625\\
-6.16821 0.275\\
-5.7684 0.2875\\
-5.26938 0.3\\
-4.66628 0.3125\\
-3.95425 0.325\\
-3.12845 0.3375\\
-2.18401 0.35\\
-1.11608 0.3625\\
0.0801978 0.375\\
1.40967 0.3875\\
2.87719 0.4\\
4.48762 0.4125\\
6.24581 0.425\\
8.15662 0.4375\\
10.2249 0.45\\
12.4555 0.4625\\
14.8533 0.475\\
17.4231 0.4875\\
20.1698 0.5\\
};
\addlegendentry{HSDT11B};

\addplot [
color=black,
solid,
line width=1.2pt
]
table[row sep=crcr]{
0 -0.5\\
0 -0.4875\\
0 -0.475\\
0 -0.4625\\
0 -0.45\\
0 -0.4375\\
0 -0.425\\
0 -0.4125\\
0 -0.4\\
0 -0.3875\\
0 -0.375\\
0 -0.3625\\
0 -0.35\\
0 -0.3375\\
0 -0.325\\
0 -0.3125\\
0 -0.3\\
0 -0.2875\\
0 -0.275\\
0 -0.2625\\
0 -0.25\\
0 -0.25\\
0 -0.2375\\
0 -0.225\\
0 -0.2125\\
0 -0.2\\
0 -0.1875\\
0 -0.175\\
0 -0.1625\\
0 -0.15\\
0 -0.1375\\
0 -0.125\\
0 -0.1125\\
0 -0.1\\
0 -0.0875\\
0 -0.075\\
0 -0.0625\\
0 -0.05\\
0 -0.0375\\
0 -0.025\\
0 -0.0125\\
0 3.90313e-17\\
0 0\\
0 0.0125\\
0 0.025\\
0 0.0375\\
0 0.05\\
0 0.0625\\
0 0.075\\
0 0.0875\\
0 0.1\\
0 0.1125\\
0 0.125\\
0 0.1375\\
0 0.15\\
0 0.1625\\
0 0.175\\
0 0.1875\\
0 0.2\\
0 0.2125\\
0 0.225\\
0 0.2375\\
0 0.25\\
0 0.25\\
0 0.2625\\
0 0.275\\
0 0.2875\\
0 0.3\\
0 0.3125\\
0 0.325\\
0 0.3375\\
0 0.35\\
0 0.3625\\
0 0.375\\
0 0.3875\\
0 0.4\\
0 0.4125\\
0 0.425\\
0 0.4375\\
0 0.45\\
0 0.4625\\
0 0.475\\
0 0.4875\\
0 0.5\\
};
\addlegendentry{TSDT7};

\addplot [
color=blue,
mark size=2.5pt,
only marks,
mark=x,
mark options={solid,draw=black}
]
table[row sep=crcr]{
0 -0.5\\
0 -0.4875\\
0 -0.475\\
0 -0.4625\\
0 -0.45\\
0 -0.4375\\
0 -0.425\\
0 -0.4125\\
0 -0.4\\
0 -0.3875\\
0 -0.375\\
0 -0.3625\\
0 -0.35\\
0 -0.3375\\
0 -0.325\\
0 -0.3125\\
0 -0.3\\
0 -0.2875\\
0 -0.275\\
0 -0.2625\\
0 -0.25\\
0 -0.25\\
0 -0.2375\\
0 -0.225\\
0 -0.2125\\
0 -0.2\\
0 -0.1875\\
0 -0.175\\
0 -0.1625\\
0 -0.15\\
0 -0.1375\\
0 -0.125\\
0 -0.1125\\
0 -0.1\\
0 -0.0875\\
0 -0.075\\
0 -0.0625\\
0 -0.05\\
0 -0.0375\\
0 -0.025\\
0 -0.0125\\
0 3.90313e-17\\
0 0\\
0 0.0125\\
0 0.025\\
0 0.0375\\
0 0.05\\
0 0.0625\\
0 0.075\\
0 0.0875\\
0 0.1\\
0 0.1125\\
0 0.125\\
0 0.1375\\
0 0.15\\
0 0.1625\\
0 0.175\\
0 0.1875\\
0 0.2\\
0 0.2125\\
0 0.225\\
0 0.2375\\
0 0.25\\
0 0.25\\
0 0.2625\\
0 0.275\\
0 0.2875\\
0 0.3\\
0 0.3125\\
0 0.325\\
0 0.3375\\
0 0.35\\
0 0.3625\\
0 0.375\\
0 0.3875\\
0 0.4\\
0 0.4125\\
0 0.425\\
0 0.4375\\
0 0.45\\
0 0.4625\\
0 0.475\\
0 0.4875\\
0 0.5\\
};
\addlegendentry{FSDT5};

\end{axis}
\end{tikzpicture}%

==> Figures/4L_therm_udisp.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-20,
xmax=20,
xlabel={$\bar{u}$},
ymin=-0.5,
ymax=0.5,
ylabel={Normalized thickness, z/h},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
mark size=2.5pt,
only marks,
mark=o,
mark options={solid,draw=black}
]
table[row sep=crcr]{
18.9563 -0.5\\
17.8202 -0.4875\\
16.7344 -0.475\\
15.6976 -0.4625\\
14.7085 -0.45\\
13.7659 -0.4375\\
12.8684 -0.425\\
12.0147 -0.4125\\
11.2035 -0.4\\
10.4337 -0.3875\\
9.7038 -0.375\\
9.0126 -0.3625\\
8.3588 -0.35\\
7.74111 -0.3375\\
7.15823 -0.325\\
6.60889 -0.3125\\
6.09178 -0.3\\
5.60562 -0.2875\\
5.14912 -0.275\\
4.72099 -0.2625\\
4.31994 -0.25\\
4.31994 -0.25\\
3.94469 -0.2375\\
3.59393 -0.225\\
3.26639 -0.2125\\
2.96077 -0.2\\
2.67578 -0.1875\\
2.41013 -0.175\\
2.16254 -0.1625\\
1.93171 -0.15\\
1.71636 -0.1375\\
1.5152 -0.125\\
1.32692 -0.1125\\
1.15026 -0.1\\
0.983908 -0.0875\\
0.826586 -0.075\\
0.677 -0.0625\\
0.533863 -0.05\\
0.395884 -0.0375\\
0.261773 -0.025\\
0.130242 -0.0125\\
-8.311e-14 3.90313e-17\\
-8.27039e-14 0\\
-0.130242 0.0125\\
-0.261773 0.025\\
-0.395884 0.0375\\
-0.533863 0.05\\
-0.677 0.0625\\
-0.826586 0.075\\
-0.983908 0.0875\\
-1.15026 0.1\\
-1.32692 0.1125\\
-1.5152 0.125\\
-1.71636 0.1375\\
-1.93171 0.15\\
-2.16254 0.1625\\
-2.41013 0.175\\
-2.67578 0.1875\\
-2.96077 0.2\\
-3.26639 0.2125\\
-3.59393 0.225\\
-3.94469 0.2375\\
-4.31994 0.25\\
-4.31994 0.25\\
-4.72099 0.2625\\
-5.14912 0.275\\
-5.60562 0.2875\\
-6.09178 0.3\\
-6.60889 0.3125\\
-7.15823 0.325\\
-7.74111 0.3375\\
-8.3588 0.35\\
-9.0126 0.3625\\
-9.7038 0.375\\
-10.4337 0.3875\\
-11.2035 0.4\\
-12.0147 0.4125\\
-12.8684 0.425\\
-13.7659 0.4375\\
-14.7085 0.45\\
-15.6976 0.4625\\
-16.7344 0.475\\
-17.8202 0.4875\\
-18.9563 0.5\\
};
\addlegendentry{HSDT13};

\addplot [
color=black,
dashed,
line width=1.2pt
]
table[row sep=crcr]{
16.0594 -0.5\\
15.2931 -0.4875\\
14.5545 -0.475\\
13.8429 -0.4625\\
13.1576 -0.45\\
12.4979 -0.4375\\
11.8631 -0.425\\
11.2524 -0.4125\\
10.6651 -0.4\\
10.1006 -0.3875\\
9.55805 -0.375\\
9.03686 -0.3625\\
8.53627 -0.35\\
8.05557 -0.3375\\
7.59405 -0.325\\
7.15101 -0.3125\\
6.72572 -0.3\\
6.31749 -0.2875\\
5.9256 -0.275\\
5.54933 -0.2625\\
5.18798 -0.25\\
5.18798 -0.25\\
4.84085 -0.2375\\
4.50721 -0.225\\
4.18636 -0.2125\\
3.87758 -0.2\\
3.58017 -0.1875\\
3.29342 -0.175\\
3.01662 -0.1625\\
2.74905 -0.15\\
2.49001 -0.1375\\
2.23878 -0.125\\
1.99465 -0.1125\\
1.75692 -0.1\\
1.52487 -0.0875\\
1.2978 -0.075\\
1.07499 -0.0625\\
0.855727 -0.05\\
0.639308 -0.0375\\
0.425022 -0.025\\
0.212156 -0.0125\\
1.80678e-14 3.90313e-17\\
1.87299e-14 0\\
-0.212156 0.0125\\
-0.425022 0.025\\
-0.639308 0.0375\\
-0.855727 0.05\\
-1.07499 0.0625\\
-1.2978 0.075\\
-1.52487 0.0875\\
-1.75692 0.1\\
-1.99465 0.1125\\
-2.23878 0.125\\
-2.49001 0.1375\\
-2.74905 0.15\\
-3.01662 0.1625\\
-3.29342 0.175\\
-3.58017 0.1875\\
-3.87758 0.2\\
-4.18636 0.2125\\
-4.50721 0.225\\
-4.84085 0.2375\\
-5.18798 0.25\\
-5.18798 0.25\\
-5.54933 0.2625\\
-5.9256 0.275\\
-6.31749 0.2875\\
-6.72572 0.3\\
-7.15101 0.3125\\
-7.59405 0.325\\
-8.05557 0.3375\\
-8.53627 0.35\\
-9.03686 0.3625\\
-9.55805 0.375\\
-10.1006 0.3875\\
-10.6651 0.4\\
-11.2524 0.4125\\
-11.8631 0.425\\
-12.4979 0.4375\\
-13.1576 0.45\\
-13.8429 0.4625\\
-14.5545 0.475\\
-15.2931 0.4875\\
-16.0594 0.5\\
};
\addlegendentry{HSDT11A};

\addplot [
color=blue,
mark size=4.3pt,
only marks,
mark=diamond,
mark options={solid,draw=black}
]
table[row sep=crcr]{
19.0149 -0.5\\
17.8962 -0.4875\\
16.8264 -0.475\\
15.8042 -0.4625\\
14.8283 -0.45\\
13.8976 -0.4375\\
13.0107 -0.425\\
12.1664 -0.4125\\
11.3634 -0.4\\
10.6005 -0.3875\\
9.87647 -0.375\\
9.19001 -0.3625\\
8.53988 -0.35\\
7.92482 -0.3375\\
7.34359 -0.325\\
6.79493 -0.3125\\
6.27759 -0.3\\
5.79032 -0.2875\\
5.33186 -0.275\\
4.90096 -0.2625\\
4.49637 -0.25\\
4.49637 -0.25\\
4.11683 -0.2375\\
3.7611 -0.225\\
3.42792 -0.2125\\
3.11603 -0.2\\
2.82419 -0.1875\\
2.55114 -0.175\\
2.29563 -0.1625\\
2.0564 -0.15\\
1.83221 -0.1375\\
1.6218 -0.125\\
1.42392 -0.1125\\
1.23731 -0.1\\
1.06072 -0.0875\\
0.892903 -0.075\\
0.732602 -0.0625\\
0.578565 -0.05\\
0.429539 -0.0375\\
0.284271 -0.025\\
0.141509 -0.0125\\
7.72582e-14 3.90313e-17\\
7.76994e-14 0\\
-0.141509 0.0125\\
-0.284271 0.025\\
-0.429539 0.0375\\
-0.578565 0.05\\
-0.732602 0.0625\\
-0.892903 0.075\\
-1.06072 0.0875\\
-1.23731 0.1\\
-1.42392 0.1125\\
-1.6218 0.125\\
-1.83221 0.1375\\
-2.0564 0.15\\
-2.29563 0.1625\\
-2.55114 0.175\\
-2.82419 0.1875\\
-3.11603 0.2\\
-3.42792 0.2125\\
-3.7611 0.225\\
-4.11683 0.2375\\
-4.49637 0.25\\
-4.49637 0.25\\
-4.90096 0.2625\\
-5.33186 0.275\\
-5.79032 0.2875\\
-6.27759 0.3\\
-6.79493 0.3125\\
-7.34359 0.325\\
-7.92482 0.3375\\
-8.53988 0.35\\
-9.19001 0.3625\\
-9.87647 0.375\\
-10.6005 0.3875\\
-11.3634 0.4\\
-12.1664 0.4125\\
-13.0107 0.425\\
-13.8976 0.4375\\
-14.8283 0.45\\
-15.8042 0.4625\\
-16.8264 0.475\\
-17.8962 0.4875\\
-19.0149 0.5\\
};
\addlegendentry{HSDT11B};

\addplot [
color=black,
solid,
line width=1.2pt
]
table[row sep=crcr]{
13.9784 -0.5\\
13.6289 -0.4875\\
13.2794 -0.475\\
12.93 -0.4625\\
12.5805 -0.45\\
12.2311 -0.4375\\
11.8816 -0.425\\
11.5321 -0.4125\\
11.1827 -0.4\\
10.8332 -0.3875\\
10.4838 -0.375\\
10.1343 -0.3625\\
9.78485 -0.35\\
9.43539 -0.3375\\
9.08593 -0.325\\
8.73647 -0.3125\\
8.38701 -0.3\\
8.03755 -0.2875\\
7.68809 -0.275\\
7.33863 -0.2625\\
6.98918 -0.25\\
6.98918 -0.25\\
6.63972 -0.2375\\
6.29026 -0.225\\
5.9408 -0.2125\\
5.59134 -0.2\\
5.24188 -0.1875\\
4.89242 -0.175\\
4.54296 -0.1625\\
4.19351 -0.15\\
3.84405 -0.1375\\
3.49459 -0.125\\
3.14513 -0.1125\\
2.79567 -0.1\\
2.44621 -0.0875\\
2.09675 -0.075\\
1.74729 -0.0625\\
1.39784 -0.05\\
1.04838 -0.0375\\
0.698918 -0.025\\
0.349459 -0.0125\\
-7.49629e-14 3.90313e-17\\
-7.38717e-14 0\\
-0.349459 0.0125\\
-0.698918 0.025\\
-1.04838 0.0375\\
-1.39784 0.05\\
-1.74729 0.0625\\
-2.09675 0.075\\
-2.44621 0.0875\\
-2.79567 0.1\\
-3.14513 0.1125\\
-3.49459 0.125\\
-3.84405 0.1375\\
-4.19351 0.15\\
-4.54296 0.1625\\
-4.89242 0.175\\
-5.24188 0.1875\\
-5.59134 0.2\\
-5.9408 0.2125\\
-6.29026 0.225\\
-6.63972 0.2375\\
-6.98918 0.25\\
-6.98918 0.25\\
-7.33863 0.2625\\
-7.68809 0.275\\
-8.03755 0.2875\\
-8.38701 0.3\\
-8.73647 0.3125\\
-9.08593 0.325\\
-9.43539 0.3375\\
-9.78485 0.35\\
-10.1343 0.3625\\
-10.4838 0.375\\
-10.8332 0.3875\\
-11.1827 0.4\\
-11.5321 0.4125\\
-11.8816 0.425\\
-12.2311 0.4375\\
-12.5805 0.45\\
-12.93 0.4625\\
-13.2794 0.475\\
-13.6289 0.4875\\
-13.9784 0.5\\
};
\addlegendentry{TSDT7};

\addplot [
color=blue,
mark size=2.5pt,
only marks,
mark=x,
mark options={solid,draw=black}
]
table[row sep=crcr]{
7.07914 -0.5\\
6.90216 -0.4875\\
6.72518 -0.475\\
6.5482 -0.4625\\
6.37123 -0.45\\
6.19425 -0.4375\\
6.01727 -0.425\\
5.84029 -0.4125\\
5.66331 -0.4\\
5.48633 -0.3875\\
5.30936 -0.375\\
5.13238 -0.3625\\
4.9554 -0.35\\
4.77842 -0.3375\\
4.60144 -0.325\\
4.42446 -0.3125\\
4.24748 -0.3\\
4.07051 -0.2875\\
3.89353 -0.275\\
3.71655 -0.2625\\
3.53957 -0.25\\
3.53957 -0.25\\
3.36259 -0.2375\\
3.18561 -0.225\\
3.00863 -0.2125\\
2.83166 -0.2\\
2.65468 -0.1875\\
2.4777 -0.175\\
2.30072 -0.1625\\
2.12374 -0.15\\
1.94676 -0.1375\\
1.76979 -0.125\\
1.59281 -0.1125\\
1.41583 -0.1\\
1.23885 -0.0875\\
1.06187 -0.075\\
0.884893 -0.0625\\
0.707914 -0.05\\
0.530936 -0.0375\\
0.353957 -0.025\\
0.176979 -0.0125\\
4.2148e-15 3.90313e-17\\
4.76742e-15 0\\
-0.176979 0.0125\\
-0.353957 0.025\\
-0.530936 0.0375\\
-0.707914 0.05\\
-0.884893 0.0625\\
-1.06187 0.075\\
-1.23885 0.0875\\
-1.41583 0.1\\
-1.59281 0.1125\\
-1.76979 0.125\\
-1.94676 0.1375\\
-2.12374 0.15\\
-2.30072 0.1625\\
-2.4777 0.175\\
-2.65468 0.1875\\
-2.83166 0.2\\
-3.00863 0.2125\\
-3.18561 0.225\\
-3.36259 0.2375\\
-3.53957 0.25\\
-3.53957 0.25\\
-3.71655 0.2625\\
-3.89353 0.275\\
-4.07051 0.2875\\
-4.24748 0.3\\
-4.42446 0.3125\\
-4.60144 0.325\\
-4.77842 0.3375\\
-4.9554 0.35\\
-5.13238 0.3625\\
-5.30936 0.375\\
-5.48633 0.3875\\
-5.66331 0.4\\
-5.84029 0.4125\\
-6.01727 0.425\\
-6.19425 0.4375\\
-6.37123 0.45\\
-6.5482 0.4625\\
-6.72518 0.475\\
-6.90216 0.4875\\
-7.07914 0.5\\
};
\addlegendentry{FSDT5};

\end{axis}
\end{tikzpicture}%

==> Figures/4L_therm_wdisp.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=10,
xmax=30,
xlabel={$\bar{w}$},
ymin=-0.5,
ymax=0.5,
ylabel={Normalized thickness, z/h},
%legend style={draw=black,fill=white,legend cell align=left}
%]
legend style={at={(1.0,0.5)},draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
mark size=2.5pt,
only marks,
mark=o,
mark options={solid,draw=black}
]
table[row sep=crcr]{
28.9814 -0.5\\
28.3202 -0.4875\\
27.6758 -0.475\\
27.0481 -0.4625\\
26.4371 -0.45\\
25.8428 -0.4375\\
25.2653 -0.425\\
24.7046 -0.4125\\
24.1606 -0.4\\
23.6333 -0.3875\\
23.1227 -0.375\\
22.6289 -0.3625\\
22.1519 -0.35\\
21.6915 -0.3375\\
21.248 -0.325\\
20.8211 -0.3125\\
20.411 -0.3\\
20.0176 -0.2875\\
19.641 -0.275\\
19.2811 -0.2625\\
18.938 -0.25\\
18.938 -0.25\\
18.6115 -0.2375\\
18.3019 -0.225\\
18.0089 -0.2125\\
17.7327 -0.2\\
17.4733 -0.1875\\
17.2306 -0.175\\
17.0046 -0.1625\\
16.7954 -0.15\\
16.6029 -0.1375\\
16.4271 -0.125\\
16.2681 -0.1125\\
16.1258 -0.1\\
16.0002 -0.0875\\
15.8914 -0.075\\
15.7994 -0.0625\\
15.724 -0.05\\
15.6655 -0.0375\\
15.6236 -0.025\\
15.5985 -0.0125\\
15.5901 3.90313e-17\\
15.5901 0\\
15.5985 0.0125\\
15.6236 0.025\\
15.6655 0.0375\\
15.724 0.05\\
15.7994 0.0625\\
15.8914 0.075\\
16.0002 0.0875\\
16.1258 0.1\\
16.2681 0.1125\\
16.4271 0.125\\
16.6029 0.1375\\
16.7954 0.15\\
17.0046 0.1625\\
17.2306 0.175\\
17.4733 0.1875\\
17.7327 0.2\\
18.0089 0.2125\\
18.3019 0.225\\
18.6115 0.2375\\
18.938 0.25\\
18.938 0.25\\
19.2811 0.2625\\
19.641 0.275\\
20.0176 0.2875\\
20.411 0.3\\
20.8211 0.3125\\
21.248 0.325\\
21.6915 0.3375\\
22.1519 0.35\\
22.6289 0.3625\\
23.1227 0.375\\
23.6333 0.3875\\
24.1606 0.4\\
24.7046 0.4125\\
25.2653 0.425\\
25.8428 0.4375\\
26.4371 0.45\\
27.0481 0.4625\\
27.6758 0.475\\
28.3202 0.4875\\
28.9814 0.5\\
};
\addlegendentry{HSDT13};

\addplot [
color=black,
dashed,
line width=1.2pt
]
table[row sep=crcr]{
18.1409 -0.5\\
18.1409 -0.4875\\
18.1409 -0.475\\
18.1409 -0.4625\\
18.1409 -0.45\\
18.1409 -0.4375\\
18.1409 -0.425\\
18.1409 -0.4125\\
18.1409 -0.4\\
18.1409 -0.3875\\
18.1409 -0.375\\
18.1409 -0.3625\\
18.1409 -0.35\\
18.1409 -0.3375\\
18.1409 -0.325\\
18.1409 -0.3125\\
18.1409 -0.3\\
18.1409 -0.2875\\
18.1409 -0.275\\
18.1409 -0.2625\\
18.1409 -0.25\\
18.1409 -0.25\\
18.1409 -0.2375\\
18.1409 -0.225\\
18.1409 -0.2125\\
18.1409 -0.2\\
18.1409 -0.1875\\
18.1409 -0.175\\
18.1409 -0.1625\\
18.1409 -0.15\\
18.1409 -0.1375\\
18.1409 -0.125\\
18.1409 -0.1125\\
18.1409 -0.1\\
18.1409 -0.0875\\
18.1409 -0.075\\
18.1409 -0.0625\\
18.1409 -0.05\\
18.1409 -0.0375\\
18.1409 -0.025\\
18.1409 -0.0125\\
18.1409 3.90313e-17\\
18.1409 0\\
18.1409 0.0125\\
18.1409 0.025\\
18.1409 0.0375\\
18.1409 0.05\\
18.1409 0.0625\\
18.1409 0.075\\
18.1409 0.0875\\
18.1409 0.1\\
18.1409 0.1125\\
18.1409 0.125\\
18.1409 0.1375\\
18.1409 0.15\\
18.1409 0.1625\\
18.1409 0.175\\
18.1409 0.1875\\
18.1409 0.2\\
18.1409 0.2125\\
18.1409 0.225\\
18.1409 0.2375\\
18.1409 0.25\\
18.1409 0.25\\
18.1409 0.2625\\
18.1409 0.275\\
18.1409 0.2875\\
18.1409 0.3\\
18.1409 0.3125\\
18.1409 0.325\\
18.1409 0.3375\\
18.1409 0.35\\
18.1409 0.3625\\
18.1409 0.375\\
18.1409 0.3875\\
18.1409 0.4\\
18.1409 0.4125\\
18.1409 0.425\\
18.1409 0.4375\\
18.1409 0.45\\
18.1409 0.4625\\
18.1409 0.475\\
18.1409 0.4875\\
18.1409 0.5\\
};
\addlegendentry{HSDT11A};

\addplot [
color=blue,
mark size=4.3pt,
only marks,
mark=diamond,
mark options={solid,draw=black}
]
table[row sep=crcr]{
28.8606 -0.5\\
28.1994 -0.4875\\
27.5549 -0.475\\
26.9272 -0.4625\\
26.3163 -0.45\\
25.722 -0.4375\\
25.1445 -0.425\\
24.5837 -0.4125\\
24.0397 -0.4\\
23.5124 -0.3875\\
23.0019 -0.375\\
22.5081 -0.3625\\
22.031 -0.35\\
21.5707 -0.3375\\
21.1271 -0.325\\
20.7003 -0.3125\\
20.2902 -0.3\\
19.8968 -0.2875\\
19.5202 -0.275\\
19.1603 -0.2625\\
18.8171 -0.25\\
18.8171 -0.25\\
18.4907 -0.2375\\
18.181 -0.225\\
17.8881 -0.2125\\
17.6119 -0.2\\
17.3524 -0.1875\\
17.1097 -0.175\\
16.8837 -0.1625\\
16.6745 -0.15\\
16.482 -0.1375\\
16.3062 -0.125\\
16.1472 -0.1125\\
16.0049 -0.1\\
15.8794 -0.0875\\
15.7706 -0.075\\
15.6785 -0.0625\\
15.6032 -0.05\\
15.5446 -0.0375\\
15.5028 -0.025\\
15.4777 -0.0125\\
15.4693 3.90313e-17\\
15.4693 0\\
15.4777 0.0125\\
15.5028 0.025\\
15.5446 0.0375\\
15.6032 0.05\\
15.6785 0.0625\\
15.7706 0.075\\
15.8794 0.0875\\
16.0049 0.1\\
16.1472 0.1125\\
16.3062 0.125\\
16.482 0.1375\\
16.6745 0.15\\
16.8837 0.1625\\
17.1097 0.175\\
17.3524 0.1875\\
17.6119 0.2\\
17.8881 0.2125\\
18.181 0.225\\
18.4907 0.2375\\
18.8171 0.25\\
18.8171 0.25\\
19.1603 0.2625\\
19.5202 0.275\\
19.8968 0.2875\\
20.2902 0.3\\
20.7003 0.3125\\
21.1271 0.325\\
21.5707 0.3375\\
22.031 0.35\\
22.5081 0.3625\\
23.0019 0.375\\
23.5124 0.3875\\
24.0397 0.4\\
24.5837 0.4125\\
25.1445 0.425\\
25.722 0.4375\\
26.3163 0.45\\
26.9272 0.4625\\
27.5549 0.475\\
28.1994 0.4875\\
28.8606 0.5\\
};
\addlegendentry{HSDT11B};

\addplot [
color=black,
solid,
line width=1.2pt
]
table[row sep=crcr]{
15.957 -0.5\\
15.957 -0.4875\\
15.957 -0.475\\
15.957 -0.4625\\
15.957 -0.45\\
15.957 -0.4375\\
15.957 -0.425\\
15.957 -0.4125\\
15.957 -0.4\\
15.957 -0.3875\\
15.957 -0.375\\
15.957 -0.3625\\
15.957 -0.35\\
15.957 -0.3375\\
15.957 -0.325\\
15.957 -0.3125\\
15.957 -0.3\\
15.957 -0.2875\\
15.957 -0.275\\
15.957 -0.2625\\
15.957 -0.25\\
15.957 -0.25\\
15.957 -0.2375\\
15.957 -0.225\\
15.957 -0.2125\\
15.957 -0.2\\
15.957 -0.1875\\
15.957 -0.175\\
15.957 -0.1625\\
15.957 -0.15\\
15.957 -0.1375\\
15.957 -0.125\\
15.957 -0.1125\\
15.957 -0.1\\
15.957 -0.0875\\
15.957 -0.075\\
15.957 -0.0625\\
15.957 -0.05\\
15.957 -0.0375\\
15.957 -0.025\\
15.957 -0.0125\\
15.957 3.90313e-17\\
15.957 0\\
15.957 0.0125\\
15.957 0.025\\
15.957 0.0375\\
15.957 0.05\\
15.957 0.0625\\
15.957 0.075\\
15.957 0.0875\\
15.957 0.1\\
15.957 0.1125\\
15.957 0.125\\
15.957 0.1375\\
15.957 0.15\\
15.957 0.1625\\
15.957 0.175\\
15.957 0.1875\\
15.957 0.2\\
15.957 0.2125\\
15.957 0.225\\
15.957 0.2375\\
15.957 0.25\\
15.957 0.25\\
15.957 0.2625\\
15.957 0.275\\
15.957 0.2875\\
15.957 0.3\\
15.957 0.3125\\
15.957 0.325\\
15.957 0.3375\\
15.957 0.35\\
15.957 0.3625\\
15.957 0.375\\
15.957 0.3875\\
15.957 0.4\\
15.957 0.4125\\
15.957 0.425\\
15.957 0.4375\\
15.957 0.45\\
15.957 0.4625\\
15.957 0.475\\
15.957 0.4875\\
15.957 0.5\\
};
\addlegendentry{TSDT7};

\addplot [
color=blue,
mark size=2.5pt,
only marks,
mark=x,
mark options={solid,draw=black}
]
table[row sep=crcr]{
11.5764 -0.5\\
11.5764 -0.4875\\
11.5764 -0.475\\
11.5764 -0.4625\\
11.5764 -0.45\\
11.5764 -0.4375\\
11.5764 -0.425\\
11.5764 -0.4125\\
11.5764 -0.4\\
11.5764 -0.3875\\
11.5764 -0.375\\
11.5764 -0.3625\\
11.5764 -0.35\\
11.5764 -0.3375\\
11.5764 -0.325\\
11.5764 -0.3125\\
11.5764 -0.3\\
11.5764 -0.2875\\
11.5764 -0.275\\
11.5764 -0.2625\\
11.5764 -0.25\\
11.5764 -0.25\\
11.5764 -0.2375\\
11.5764 -0.225\\
11.5764 -0.2125\\
11.5764 -0.2\\
11.5764 -0.1875\\
11.5764 -0.175\\
11.5764 -0.1625\\
11.5764 -0.15\\
11.5764 -0.1375\\
11.5764 -0.125\\
11.5764 -0.1125\\
11.5764 -0.1\\
11.5764 -0.0875\\
11.5764 -0.075\\
11.5764 -0.0625\\
11.5764 -0.05\\
11.5764 -0.0375\\
11.5764 -0.025\\
11.5764 -0.0125\\
11.5764 3.90313e-17\\
11.5764 0\\
11.5764 0.0125\\
11.5764 0.025\\
11.5764 0.0375\\
11.5764 0.05\\
11.5764 0.0625\\
11.5764 0.075\\
11.5764 0.0875\\
11.5764 0.1\\
11.5764 0.1125\\
11.5764 0.125\\
11.5764 0.1375\\
11.5764 0.15\\
11.5764 0.1625\\
11.5764 0.175\\
11.5764 0.1875\\
11.5764 0.2\\
11.5764 0.2125\\
11.5764 0.225\\
11.5764 0.2375\\
11.5764 0.25\\
11.5764 0.25\\
11.5764 0.2625\\
11.5764 0.275\\
11.5764 0.2875\\
11.5764 0.3\\
11.5764 0.3125\\
11.5764 0.325\\
11.5764 0.3375\\
11.5764 0.35\\
11.5764 0.3625\\
11.5764 0.375\\
11.5764 0.3875\\
11.5764 0.4\\
11.5764 0.4125\\
11.5764 0.425\\
11.5764 0.4375\\
11.5764 0.45\\
11.5764 0.4625\\
11.5764 0.475\\
11.5764 0.4875\\
11.5764 0.5\\
};
\addlegendentry{FSDT5};

\end{axis}
\end{tikzpicture}%
